Statistical Testing under Distributional Shifts

In this work, we introduce statistical testing under distributional shifts. We are interested in the hypothesis $P^* \in H_0$ for a target distribution $P^*$, but observe data from a different distribution $Q^*$. We assume that $P^*$ is related to $Q^*$ through a known shift $\tau$ and formally introduce hypothesis testing in this setting. We propose a general testing procedure that first resamples from the observed data to construct an auxiliary data set and then applies an existing test in the target domain. We prove that if the size of the resample is at most $o(\sqrt{n})$ and the resampling weights are well-behaved, this procedure inherits the pointwise asymptotic level and power from the target test. If the map $\tau$ is estimated from data, we can maintain the above guarantees under mild conditions if the estimation works sufficiently well. We further extend our results to finite sample level, uniform asymptotic level and a different resampling scheme. Testing under distributional shifts allows us to tackle a diverse set of problems. We argue that it may prove useful in reinforcement learning and covariate shift, we show how it reduces conditional to unconditional independence testing and we provide example applications in causal inference.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 25.45) rectangle (132.49,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.94, 50.64) rectangle (127.50,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.94, 65.58) --
	(127.49, 65.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.94, 86.92) --
	(127.49, 86.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.94,108.26) --
	(127.49,108.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.94,129.60) --
	(127.49,129.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.79, 50.64) --
	( 46.79,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.75, 50.64) --
	( 68.75,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.71, 50.64) --
	( 90.71,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.67, 50.64) --
	(112.67,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 54.91) --
	(127.49, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 76.25) --
	(127.49, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 97.59) --
	(127.49, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94,118.93) --
	(127.49,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94,140.27) --
	(127.49,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.77, 50.64) --
	( 57.77,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 50.64) --
	( 79.73,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.69, 50.64) --
	(101.69,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.65, 50.64) --
	(123.65,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.79, 57.47) --
	( 52.28, 58.32) --
	( 57.77, 56.62) --
	( 63.26, 60.88) --
	( 68.75, 59.18) --
	( 74.24, 60.03) --
	( 79.73, 58.32) --
	( 85.22, 58.32) --
	( 90.71, 61.74) --
	( 96.20, 63.44) --
	(101.69, 64.30) --
	(107.18, 85.64) --
	(112.67,137.71) --
	(118.16,140.27) --
	(123.65,140.27);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.79, 62.59) --
	( 52.28, 60.03) --
	( 57.77, 65.15) --
	( 63.26, 71.98) --
	( 68.75, 83.08) --
	( 74.24,101.86) --
	( 79.73,126.61) --
	( 85.22,138.56) --
	( 90.71,140.27) --
	( 96.20,140.27) --
	(101.69,140.27) --
	(107.18,140.27) --
	(112.67,140.27) --
	(118.16,140.27) --
	(123.65,140.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.94, 59.18) -- (127.49, 59.18);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 79.73, 50.64) -- ( 79.73,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.20, 63.44) circle (  5.07);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.20,140.27) circle (  5.07);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.54, 66.20) --
	( 59.36, 54.38) --
	( 45.72, 54.38) --
	( 52.54, 66.20);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.42, 67.91) --
	( 59.25, 56.09) --
	( 45.60, 56.09) --
	( 52.42, 67.91);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.10] ( 46.79, 63.44) --
	( 52.28, 63.44) --
	( 57.77, 64.30) --
	( 63.26, 63.44) --
	( 68.75, 62.59) --
	( 74.24, 62.59) --
	( 79.73, 62.59) --
	( 85.22, 62.59) --
	( 90.71, 64.30) --
	( 96.20, 65.15) --
	(101.69, 73.69) --
	(107.18,106.98) --
	(112.67,140.27) --
	(118.16,140.27) --
	(123.65,140.27) --
	(123.65,140.27) --
	(118.16,140.27) --
	(112.67, 63.44) --
	(107.18, 55.76) --
	(101.69, 55.76) --
	( 96.20, 56.62) --
	( 90.71, 55.76) --
	( 85.22, 55.76) --
	( 79.73, 56.62) --
	( 74.24, 55.76) --
	( 68.75, 56.62) --
	( 63.26, 55.76) --
	( 57.77, 55.76) --
	( 52.28, 55.76) --
	( 46.79, 55.76) --
	cycle;

\path[] ( 46.79, 63.44) --
	( 52.28, 63.44) --
	( 57.77, 64.30) --
	( 63.26, 63.44) --
	( 68.75, 62.59) --
	( 74.24, 62.59) --
	( 79.73, 62.59) --
	( 85.22, 62.59) --
	( 90.71, 64.30) --
	( 96.20, 65.15) --
	(101.69, 73.69) --
	(107.18,106.98) --
	(112.67,140.27) --
	(118.16,140.27) --
	(123.65,140.27);

\path[] (123.65,140.27) --
	(118.16,140.27) --
	(112.67, 63.44) --
	(107.18, 55.76) --
	(101.69, 55.76) --
	( 96.20, 56.62) --
	( 90.71, 55.76) --
	( 85.22, 55.76) --
	( 79.73, 56.62) --
	( 74.24, 55.76) --
	( 68.75, 56.62) --
	( 63.26, 55.76) --
	( 57.77, 55.76) --
	( 52.28, 55.76) --
	( 46.79, 55.76);

\path[fill=fillColor,fill opacity=0.10] ( 46.79, 62.59) --
	( 52.28, 65.15) --
	( 57.77, 71.98) --
	( 63.26, 78.81) --
	( 68.75, 89.91) --
	( 74.24,108.69) --
	( 79.73,129.17) --
	( 85.22,139.42) --
	( 90.71,140.27) --
	( 96.20,140.27) --
	(101.69,140.27) --
	(107.18,140.27) --
	(112.67,140.27) --
	(118.16,140.27) --
	(123.65,140.27) --
	(123.65,140.27) --
	(118.16,140.27) --
	(112.67,140.27) --
	(107.18,140.27) --
	(101.69,140.27) --
	( 96.20,140.27) --
	( 90.71,139.42) --
	( 85.22,130.88) --
	( 79.73,109.54) --
	( 74.24, 90.76) --
	( 68.75, 71.13) --
	( 63.26, 64.30) --
	( 57.77, 59.18) --
	( 52.28, 56.62) --
	( 46.79, 55.76) --
	cycle;

\path[] ( 46.79, 62.59) --
	( 52.28, 65.15) --
	( 57.77, 71.98) --
	( 63.26, 78.81) --
	( 68.75, 89.91) --
	( 74.24,108.69) --
	( 79.73,129.17) --
	( 85.22,139.42) --
	( 90.71,140.27) --
	( 96.20,140.27) --
	(101.69,140.27) --
	(107.18,140.27) --
	(112.67,140.27) --
	(118.16,140.27) --
	(123.65,140.27);

\path[] (123.65,140.27) --
	(118.16,140.27) --
	(112.67,140.27) --
	(107.18,140.27) --
	(101.69,140.27) --
	( 96.20,140.27) --
	( 90.71,139.42) --
	( 85.22,130.88) --
	( 79.73,109.54) --
	( 74.24, 90.76) --
	( 68.75, 71.13) --
	( 63.26, 64.30) --
	( 57.77, 59.18) --
	( 52.28, 56.62) --
	( 46.79, 55.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.94, 50.64) rectangle (127.50,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99, 51.88) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99, 73.22) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99, 94.56) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99,115.90) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19, 54.91) --
	( 42.94, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19, 76.25) --
	( 42.94, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19, 97.59) --
	( 42.94, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19,118.93) --
	( 42.94,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19,140.27) --
	( 42.94,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.77, 47.89) --
	( 57.77, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 47.89) --
	( 79.73, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.69, 47.89) --
	(101.69, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.65, 47.89) --
	(123.65, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.77, 39.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.73, 39.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.69, 39.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.65, 39.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 85.22, 27.59) {$m$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 12.58, 97.59) {Target hypothesis $p$-value};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.49, 25.45) rectangle (264.99,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.44, 50.64) rectangle (259.99,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.44, 65.58) --
	(259.99, 65.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.44, 86.92) --
	(259.99, 86.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.44,108.26) --
	(259.99,108.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.44,129.60) --
	(259.99,129.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.28, 50.64) --
	(179.28,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.24, 50.64) --
	(201.24,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.20, 50.64) --
	(223.20,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.17, 50.64) --
	(245.17,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44, 54.91) --
	(259.99, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44, 76.25) --
	(259.99, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44, 97.59) --
	(259.99, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44,118.93) --
	(259.99,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44,140.27) --
	(259.99,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.26, 50.64) --
	(190.26,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.22, 50.64) --
	(212.22,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.19, 50.64) --
	(234.19,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.15, 50.64) --
	(256.15,144.54);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 97.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 85.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 56.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 79.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 87.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 89.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 68.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,116.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 54.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 92.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,129.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 99.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,110.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,124.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,120.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 71.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,101.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,127.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,138.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 94.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,113.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,126.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,133.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,116.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 61.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 84.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 77.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 65.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 77.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,114.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 73.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,120.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,106.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 87.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 66.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 98.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,113.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,137.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,103.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,112.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 68.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,108.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 74.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 80.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 57.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 83.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,113.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,137.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,114.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 86.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,104.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 94.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 58.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,132.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,103.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 93.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 58.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 58.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 92.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 97.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,119.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,136.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,119.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 83.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 60.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,101.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,138.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 85.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 66.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 89.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 65.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,112.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 85.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,135.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,104.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 74.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 97.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 62.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 86.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,122.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,103.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,104.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,113.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 82.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 94.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 61.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 74.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,117.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 58.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 83.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,122.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 78.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 89.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 70.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,132.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 80.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,129.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,115.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,121.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 55.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 92.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,133.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,119.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,113.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 89.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 91.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,116.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,127.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 65.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,109.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 94.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 66.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,129.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 90.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 85.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 79.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 84.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 97.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,102.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 86.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 90.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 83.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,123.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 71.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 97.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,104.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,111.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,135.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,113.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,134.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 81.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,139.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 67.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,118.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 97.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 68.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,118.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 90.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,133.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,101.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 89.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 99.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 88.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,102.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 58.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 96.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 55.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,112.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,105.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,106.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,105.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,124.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 94.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,111.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 91.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 67.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 99.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 69.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 69.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 85.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 75.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,105.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 80.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 67.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,116.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,134.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 59.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 95.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,115.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,110.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,129.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,100.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,136.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,139.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,110.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,133.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,138.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 69.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 95.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,130.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,104.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 60.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,112.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 66.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,129.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 87.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 77.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 69.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,112.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 73.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 93.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 60.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,109.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,129.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,132.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 86.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 56.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 80.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 62.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 69.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 94.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,117.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,104.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 89.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,114.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,106.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,112.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 57.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,117.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,122.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,126.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 99.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,127.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,125.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 85.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,133.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 72.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,138.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,133.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,108.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,124.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 93.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 78.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 55.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 95.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 98.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 55.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 58.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,119.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 91.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 72.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 96.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 83.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 88.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,123.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 74.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 72.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,107.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,121.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,132.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 89.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,114.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 96.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 98.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 76.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 83.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 78.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 70.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 57.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 75.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,127.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,135.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 76.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 77.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,117.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,107.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 76.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 98.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,112.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 63.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 62.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 81.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 55.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 91.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 78.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 89.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 58.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,104.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,105.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 81.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 90.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,119.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,105.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 85.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 86.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 80.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 91.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,117.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 58.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 85.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,112.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,116.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,114.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 58.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 89.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,102.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,114.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,108.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,132.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,124.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 56.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 57.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 62.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 73.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,105.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 56.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 66.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,116.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,111.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,133.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,102.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,136.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 96.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 74.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,113.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 98.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 57.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 68.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,118.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 84.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,138.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 65.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,139.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,119.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 94.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 86.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 73.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 61.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 58.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 90.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 65.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 66.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,131.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 93.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,128.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,101.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,114.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,139.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 65.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,138.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 74.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,115.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 89.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 68.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 69.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 63.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 64.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,102.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 81.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 60.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 62.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 71.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 60.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 56.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 58.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 63.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 64.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 65.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 54.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 64.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,112.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 58.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 60.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 69.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 76.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 57.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 60.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 62.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 57.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 56.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 62.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 61.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,106.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,122.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,137.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,106.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,130.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 85.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,105.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 71.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,109.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 85.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 90.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,119.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,118.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 64.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 91.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 97.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 87.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 68.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 92.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,114.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 70.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 56.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,121.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 73.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,138.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 69.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 55.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 56.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,138.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 85.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,129.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,119.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,118.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,111.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 85.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 71.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,119.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,119.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,135.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 90.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 64.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 86.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,134.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,100.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,114.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 69.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,118.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 90.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 95.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 78.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,119.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 84.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 57.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,101.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 88.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 88.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,135.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 87.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 75.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,133.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,104.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 85.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,100.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 98.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,109.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,124.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 58.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,115.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,109.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,111.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,107.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 87.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,132.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 65.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,109.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 71.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 93.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,109.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 86.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,108.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,112.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,134.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 91.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 95.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 85.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,102.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,105.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 58.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 99.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,107.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 89.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,107.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,106.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 77.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,136.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 62.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,123.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,114.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 81.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 81.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 96.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 83.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,137.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,135.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 59.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,109.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 55.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 66.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 95.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 56.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,125.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,136.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 55.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,113.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,104.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,109.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,120.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 67.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,134.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 82.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,121.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 74.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,113.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 62.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,114.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 70.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,131.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,129.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 64.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 55.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,120.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,132.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 73.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,128.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 75.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,128.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,123.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 99.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 99.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 56.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,100.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 73.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,130.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,126.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 95.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 63.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,111.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,119.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,110.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 68.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 86.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 94.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,115.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 56.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 90.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 95.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,101.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 85.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 59.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,129.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 62.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 92.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 92.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 69.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,125.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,102.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,139.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,129.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 59.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,118.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,105.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 90.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 74.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,107.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 86.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,125.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,135.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 79.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 87.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 58.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 87.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 86.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,123.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 97.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,107.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,138.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,136.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 75.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 79.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 68.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 56.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,108.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 56.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 66.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 59.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 70.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 65.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,109.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,106.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 75.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,139.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 67.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 82.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 76.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 65.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 67.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 56.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 98.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,110.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 62.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,116.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,121.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 58.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 74.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 65.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 55.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,113.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,131.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,130.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 91.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 58.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 58.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 98.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 66.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 85.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 56.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 77.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 55.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 77.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 70.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,101.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,111.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 57.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,112.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,130.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,120.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 60.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,122.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 70.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 59.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 80.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 97.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 63.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 55.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 87.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,137.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,106.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 76.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,107.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 78.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,136.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,130.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 62.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,126.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,101.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 67.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 84.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,130.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,124.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,120.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 90.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 63.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,113.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,138.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 98.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 74.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 61.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,133.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,101.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 81.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 63.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 91.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 90.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,138.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 58.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,134.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 98.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,121.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 74.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,107.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 57.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,139.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 97.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 98.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 64.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 77.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,123.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 66.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,114.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 87.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 70.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 88.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 97.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 82.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 96.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 67.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 85.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,134.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 83.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 58.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,127.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,122.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,128.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 77.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 98.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 88.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,138.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 67.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,129.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 73.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,119.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 91.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 88.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 57.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,116.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 84.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,119.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 75.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 91.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 58.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 66.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 62.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 77.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 57.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,101.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,106.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 55.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 73.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 78.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 57.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,125.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 57.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 58.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 68.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 65.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,139.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 78.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 57.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 66.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 76.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,127.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 88.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 56.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,124.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 57.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,108.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 56.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 59.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 83.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 56.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,103.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 61.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 84.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 62.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 59.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 58.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 63.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 57.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 75.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,105.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 67.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 57.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.28, 98.40) --
	(184.77, 99.05) --
	(190.26, 96.55) --
	(195.75, 98.74) --
	(201.24, 97.65) --
	(206.73, 95.86) --
	(212.22, 98.08) --
	(217.71, 99.09) --
	(223.20,102.39) --
	(228.69, 97.19) --
	(234.19, 92.22) --
	(239.68, 69.98) --
	(245.17, 55.01) --
	(250.66, 54.91) --
	(256.15, 54.91);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.28, 94.50) --
	(184.77, 96.26) --
	(190.26, 98.94) --
	(195.75, 97.10) --
	(201.24, 94.23) --
	(206.73, 96.46) --
	(212.22, 95.98) --
	(217.71, 95.88) --
	(223.20, 94.84) --
	(228.69, 98.80) --
	(234.19, 84.64) --
	(239.68, 65.65) --
	(245.17, 54.95) --
	(250.66, 54.91) --
	(256.15, 54.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 1pt on 2pt off 1pt ,line join=round] (175.44, 93.52) -- (259.99, 93.52);

\path[] (175.44, 93.52) -- (259.99, 93.52);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (212.22, 50.64) -- (212.22,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (228.69, 97.19) circle (  5.07);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (228.69, 98.80) circle (  5.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.44, 50.64) rectangle (259.99,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.49, 51.88) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.49, 73.22) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.49, 94.56) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.49,115.90) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.49,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69, 54.91) --
	(175.44, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69, 76.25) --
	(175.44, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69, 97.59) --
	(175.44, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69,118.93) --
	(175.44,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69,140.27) --
	(175.44,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.26, 47.89) --
	(190.26, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.22, 47.89) --
	(212.22, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.19, 47.89) --
	(234.19, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.15, 47.89) --
	(256.15, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.26, 39.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.22, 39.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (234.19, 39.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.15, 39.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (217.71, 27.59) {$m$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.07, 97.59) {Resampling validity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.99, 25.45) rectangle (397.49,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.93, 50.64) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.93, 65.58) --
	(397.48, 65.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.93, 86.92) --
	(397.48, 86.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.93,108.26) --
	(397.48,108.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.93,129.60) --
	(397.48,129.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.23, 50.64) --
	(315.23,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.30, 50.64) --
	(344.30,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.38, 50.64) --
	(373.38,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.93, 54.91) --
	(397.48, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.93, 76.25) --
	(397.48, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.93, 97.59) --
	(397.48, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.93,118.93) --
	(397.48,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.93,140.27) --
	(397.48,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.77, 50.64) --
	(329.77,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.84, 50.64) --
	(358.84,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.92, 50.64) --
	(387.92,144.54);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.00, 58.85) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.82, 59.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.63, 58.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.45, 59.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.26, 58.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.08, 58.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.89, 61.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.71, 66.84) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.52, 72.92) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.34, 76.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.15, 76.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.97, 78.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.78, 77.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.60, 79.03) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.41, 76.50) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.00,110.03) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.82,105.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.63, 96.82) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.45, 88.79) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.26, 76.94) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.08, 69.79) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.89, 72.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.71, 82.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.52, 89.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.34, 92.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.15, 93.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.97, 93.61) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.78, 96.16) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.60, 94.49) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.41, 94.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.00, 58.85) --
	(317.82, 59.06) --
	(323.63, 58.75) --
	(329.45, 59.91) --
	(335.26, 58.75) --
	(341.08, 58.60) --
	(346.89, 61.81) --
	(352.71, 66.84) --
	(358.52, 72.92) --
	(364.34, 76.35) --
	(370.15, 76.07) --
	(375.97, 78.78) --
	(381.78, 77.67) --
	(387.60, 79.03) --
	(393.41, 76.50);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.00,110.03) --
	(317.82,105.25) --
	(323.63, 96.82) --
	(329.45, 88.79) --
	(335.26, 76.94) --
	(341.08, 69.79) --
	(346.89, 72.06) --
	(352.71, 82.81) --
	(358.52, 89.39) --
	(364.34, 92.69) --
	(370.15, 93.63) --
	(375.97, 93.61) --
	(381.78, 96.16) --
	(387.60, 94.49) --
	(393.41, 94.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (307.93, 59.18) -- (397.48, 59.18);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (341.08, 50.64) -- (341.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.93, 50.64) rectangle (397.48,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.98, 51.88) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.98, 73.22) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.98, 94.56) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.98,115.90) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.98,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18, 54.91) --
	(307.93, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18, 76.25) --
	(307.93, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18, 97.59) --
	(307.93, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18,118.93) --
	(307.93,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18,140.27) --
	(307.93,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.77, 47.89) --
	(329.77, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.84, 47.89) --
	(358.84, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.92, 47.89) --
	(387.92, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.77, 39.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (358.84, 39.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.92, 39.63) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (352.71, 27.59) {Target sd, $\sigma$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (277.57, 97.59) {Target hypothesis $p$-value};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.76,  0.00) rectangle (297.31, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.11,  5.50) rectangle ( 37.56, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.55, 12.73) -- ( 36.12, 12.73);
\end{scope}
\begin{scope}

\path[] ( 24.55, 12.73) -- ( 36.12, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.07,  5.50) rectangle (171.53, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (158.52, 12.73) -- (170.08, 12.73);
\end{scope}
\begin{scope}

\path[] (158.52, 12.73) -- (170.08, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.99,  5.50) rectangle (223.44, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 1pt on 2pt off 1pt ,line join=round] (210.43, 12.73) -- (222.00, 12.73);
\end{scope}
\begin{scope}

\path[] (210.43, 12.73) -- (222.00, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.41,  9.70) {$m=\sqrt{n}$ or $\sigma^2 = 2(\sigma_{\epsilon_Z}^2 - \sigma_{X}^2)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.37,  9.70) {$5$\% level};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.29,  9.70) {Uniform quantile};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.15,  0.00) rectangle (382.72, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (308.50,  5.50) rectangle (322.95, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.72, 12.73) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.94, 12.73) -- (321.51, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.02,  5.50) rectangle (359.47, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.24, 12.73) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.46, 12.73) -- (358.02, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.80,  9.70) {Null};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (362.32,  9.70) {Alt.};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 25.45) rectangle (132.49,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.19, 50.64) rectangle ( 94.44,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.19, 65.60) --
	( 94.44, 65.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.19, 86.94) --
	( 94.44, 86.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.19,108.27) --
	( 94.44,108.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.19,129.60) --
	( 94.44,129.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.21, 50.64) --
	( 36.21,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.95, 50.64) --
	( 51.95,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.69, 50.64) --
	( 67.69,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.42, 50.64) --
	( 83.42,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 54.94) --
	( 94.44, 54.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 76.27) --
	( 94.44, 76.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 97.60) --
	( 94.44, 97.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19,118.94) --
	( 94.44,118.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19,140.27) --
	( 94.44,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 50.64) --
	( 28.34,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.08, 50.64) --
	( 44.08,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.82, 50.64) --
	( 59.82,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.55, 50.64) --
	( 75.55,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29, 50.64) --
	( 91.29,144.54);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 28.34, 59.20) --
	( 40.93, 59.20) --
	( 53.52, 59.20) --
	( 66.11, 59.20) --
	( 78.70, 59.20) --
	( 91.29, 59.20) --
	( 91.29, 54.94) --
	( 78.70, 54.94) --
	( 66.11, 54.94) --
	( 53.52, 54.94) --
	( 40.93, 54.94) --
	( 28.34, 54.94) --
	cycle;

\path[] ( 28.34, 59.20) --
	( 40.93, 59.20) --
	( 53.52, 59.20) --
	( 66.11, 59.20) --
	( 78.70, 59.20) --
	( 91.29, 59.20);

\path[] ( 91.29, 54.94) --
	( 78.70, 54.94) --
	( 66.11, 54.94) --
	( 53.52, 54.94) --
	( 40.93, 54.94) --
	( 28.34, 54.94);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.34, 56.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.93, 87.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.52,129.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.11,139.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.70,140.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29,140.27) circle (  1.43);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.34, 54.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.93, 66.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.52, 77.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.11, 87.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.70, 95.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29,101.80) circle (  1.43);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 56.13) --
	( 40.93, 87.19) --
	( 53.52,129.43) --
	( 66.11,139.08) --
	( 78.70,140.27) --
	( 91.29,140.27);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 54.93) --
	( 40.93, 66.82) --
	( 53.52, 77.81) --
	( 66.11, 87.20) --
	( 78.70, 95.33) --
	( 91.29,101.80);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.20] ( 28.34, 56.93) --
	( 40.93, 89.79) --
	( 53.52,131.11) --
	( 66.11,139.58) --
	( 78.70,140.27) --
	( 91.29,140.27) --
	( 91.29,139.95) --
	( 78.70,139.95) --
	( 66.11,138.28) --
	( 53.52,127.52) --
	( 40.93, 84.63) --
	( 28.34, 55.63) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 28.34, 56.93) --
	( 40.93, 89.79) --
	( 53.52,131.11) --
	( 66.11,139.58) --
	( 78.70,140.27) --
	( 91.29,140.27);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 91.29,139.95) --
	( 78.70,139.95) --
	( 66.11,138.28) --
	( 53.52,127.52) --
	( 40.93, 84.63) --
	( 28.34, 55.63);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.20] ( 28.34, 54.96) --
	( 40.93, 66.85) --
	( 53.52, 77.84) --
	( 66.11, 87.24) --
	( 78.70, 95.38) --
	( 91.29,101.85) --
	( 91.29,101.74) --
	( 78.70, 95.29) --
	( 66.11, 87.16) --
	( 53.52, 77.78) --
	( 40.93, 66.79) --
	( 28.34, 54.91) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 28.34, 54.96) --
	( 40.93, 66.85) --
	( 53.52, 77.84) --
	( 66.11, 87.24) --
	( 78.70, 95.38) --
	( 91.29,101.85);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 91.29,101.74) --
	( 78.70, 95.29) --
	( 66.11, 87.16) --
	( 53.52, 77.78) --
	( 40.93, 66.79) --
	( 28.34, 54.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 25.19, 59.20) -- ( 94.44, 59.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.19, 50.64) rectangle ( 94.44,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.24, 51.90) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.24, 73.24) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.24, 94.57) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.24,115.91) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.24,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.44, 54.94) --
	( 25.19, 54.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.44, 76.27) --
	( 25.19, 76.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.44, 97.60) --
	( 25.19, 97.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.44,118.94) --
	( 25.19,118.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.44,140.27) --
	( 25.19,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44, 54.96) --
	( 97.19, 54.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44, 76.30) --
	( 97.19, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44, 97.64) --
	( 97.19, 97.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44,118.97) --
	( 97.19,118.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44,140.31) --
	( 97.19,140.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.39, 51.93) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.39, 73.27) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.39, 94.61) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.39,115.94) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.39,137.28) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 47.89) --
	( 28.34, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.08, 47.89) --
	( 44.08, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.82, 47.89) --
	( 59.82, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.55, 47.89) --
	( 75.55, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29, 47.89) --
	( 91.29, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.34, 39.63) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.08, 39.63) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.82, 39.63) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.55, 39.63) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.29, 39.63) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 59.82, 27.59) {Policy strength ($\delta$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  2.58, 97.59) {Rejection Rate};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (117.78, 97.59) {Exp. Reward under $p^*(a|z)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.49, 25.45) rectangle (264.99,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.69, 50.64) rectangle (226.93,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.69, 65.68) --
	(226.93, 65.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.69, 87.15) --
	(226.93, 87.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.69,108.61) --
	(226.93,108.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.69,130.07) --
	(226.93,130.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.70, 50.64) --
	(168.70,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.44, 50.64) --
	(184.44,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.18, 50.64) --
	(200.18,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.92, 50.64) --
	(215.92,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.69, 54.95) --
	(226.93, 54.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.69, 76.41) --
	(226.93, 76.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.69, 97.88) --
	(226.93, 97.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.69,119.34) --
	(226.93,119.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.69,140.81) --
	(226.93,140.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 50.64) --
	(160.84,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.57, 50.64) --
	(176.57,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.31, 50.64) --
	(192.31,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.05, 50.64) --
	(208.05,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.79, 50.64) --
	(223.79,144.54);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (160.84, 59.24) --
	(173.43, 59.24) --
	(186.02, 59.24) --
	(198.61, 59.24) --
	(211.20, 59.24) --
	(223.79, 59.24) --
	(223.79, 54.95) --
	(211.20, 54.95) --
	(198.61, 54.95) --
	(186.02, 54.95) --
	(173.43, 54.95) --
	(160.84, 54.95) --
	cycle;

\path[] (160.84, 59.24) --
	(173.43, 59.24) --
	(186.02, 59.24) --
	(198.61, 59.24) --
	(211.20, 59.24) --
	(223.79, 59.24);

\path[] (223.79, 54.95) --
	(211.20, 54.95) --
	(198.61, 54.95) --
	(186.02, 54.95) --
	(173.43, 54.95) --
	(160.84, 54.95);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.84, 62.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43, 73.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.02,103.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.61,127.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.20,136.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.79,139.78) circle (  1.43);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.84, 62.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43, 65.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.02, 93.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.61,109.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.20,126.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.79,136.77) circle (  1.43);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.84, 55.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43, 69.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.02, 82.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.61, 92.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.20, 99.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.79,105.11) circle (  1.43);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 62.68) --
	(173.43, 73.50) --
	(186.02,103.89) --
	(198.61,127.93) --
	(211.20,136.17) --
	(223.79,139.78);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 62.16) --
	(173.43, 65.25) --
	(186.02, 93.16) --
	(198.61,109.98) --
	(211.20,126.04) --
	(223.79,136.77);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 55.11) --
	(173.43, 69.80) --
	(186.02, 82.01) --
	(198.61, 92.18) --
	(211.20, 99.99) --
	(223.79,105.11);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.20] (160.84, 64.35) --
	(173.43, 75.80) --
	(186.02,106.54) --
	(198.61,129.78) --
	(211.20,137.30) --
	(223.79,140.27) --
	(223.79,139.01) --
	(211.20,134.81) --
	(198.61,125.90) --
	(186.02,101.20) --
	(173.43, 71.34) --
	(160.84, 61.22) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (160.84, 64.35) --
	(173.43, 75.80) --
	(186.02,106.54) --
	(198.61,129.78) --
	(211.20,137.30) --
	(223.79,140.27);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.79,139.01) --
	(211.20,134.81) --
	(198.61,125.90) --
	(186.02,101.20) --
	(173.43, 71.34) --
	(160.84, 61.22);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.20] (160.84, 63.79) --
	(173.43, 67.12) --
	(186.02, 95.85) --
	(198.61,112.54) --
	(211.20,128.00) --
	(223.79,137.82) --
	(223.79,135.48) --
	(211.20,123.91) --
	(198.61,107.36) --
	(186.02, 90.49) --
	(173.43, 63.58) --
	(160.84, 60.75) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (160.84, 63.79) --
	(173.43, 67.12) --
	(186.02, 95.85) --
	(198.61,112.54) --
	(211.20,128.00) --
	(223.79,137.82);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.79,135.48) --
	(211.20,123.91) --
	(198.61,107.36) --
	(186.02, 90.49) --
	(173.43, 63.58) --
	(160.84, 60.75);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.20] (160.84, 55.32) --
	(173.43, 69.99) --
	(186.02, 82.22) --
	(198.61, 92.39) --
	(211.20,100.21) --
	(223.79,105.32) --
	(223.79,104.90) --
	(211.20, 99.77) --
	(198.61, 91.98) --
	(186.02, 81.79) --
	(173.43, 69.61) --
	(160.84, 54.91) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (160.84, 55.32) --
	(173.43, 69.99) --
	(186.02, 82.22) --
	(198.61, 92.39) --
	(211.20,100.21) --
	(223.79,105.32);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.79,104.90) --
	(211.20, 99.77) --
	(198.61, 91.98) --
	(186.02, 81.79) --
	(173.43, 69.61) --
	(160.84, 54.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] (157.69, 59.24) -- (226.93, 59.24);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.69, 50.64) rectangle (226.93,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.74, 51.92) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.74, 73.38) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.74, 94.85) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.74,116.31) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.74,137.78) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94, 54.95) --
	(157.69, 54.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94, 76.41) --
	(157.69, 76.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94, 97.88) --
	(157.69, 97.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94,119.34) --
	(157.69,119.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94,140.81) --
	(157.69,140.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 54.96) --
	(229.68, 54.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 76.39) --
	(229.68, 76.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 97.92) --
	(229.68, 97.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,119.35) --
	(229.68,119.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,140.78) --
	(229.68,140.78);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.88, 51.93) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.88, 73.36) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.88, 94.89) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.88,116.32) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.88,137.75) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 47.89) --
	(160.84, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.57, 47.89) --
	(176.57, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.31, 47.89) --
	(192.31, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.05, 47.89) --
	(208.05, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.79, 47.89) --
	(223.79, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.84, 39.63) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.57, 39.63) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.31, 39.63) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.05, 39.63) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.79, 39.63) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (192.31, 27.59) {Policy strength ($\delta$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (135.07, 97.59) {Rejection Rate};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (250.28, 97.59) {Difference in Exp. Reward};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.99, 25.45) rectangle (397.48,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (290.18, 50.64) rectangle (359.43,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.18, 65.80) --
	(359.43, 65.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.18, 87.08) --
	(359.43, 87.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.18,108.36) --
	(359.43,108.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.18,129.63) --
	(359.43,129.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.20, 50.64) --
	(301.20,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (316.94, 50.64) --
	(316.94,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.68, 50.64) --
	(332.68,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (348.41, 50.64) --
	(348.41,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.18, 55.16) --
	(359.43, 55.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.18, 76.44) --
	(359.43, 76.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.18, 97.72) --
	(359.43, 97.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.18,118.99) --
	(359.43,118.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.18,140.27) --
	(359.43,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.33, 50.64) --
	(293.33,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.07, 50.64) --
	(309.07,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.81, 50.64) --
	(324.81,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.54, 50.64) --
	(340.54,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.28, 50.64) --
	(356.28,144.54);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (293.33, 59.42) --
	(305.92, 59.42) --
	(318.51, 59.42) --
	(331.10, 59.42) --
	(343.69, 59.42) --
	(356.28, 59.42) --
	(356.28, 55.16) --
	(343.69, 55.16) --
	(331.10, 55.16) --
	(318.51, 55.16) --
	(305.92, 55.16) --
	(293.33, 55.16) --
	cycle;

\path[] (293.33, 59.42) --
	(305.92, 59.42) --
	(318.51, 59.42) --
	(331.10, 59.42) --
	(343.69, 59.42) --
	(356.28, 59.42);

\path[] (356.28, 55.16) --
	(343.69, 55.16) --
	(331.10, 55.16) --
	(318.51, 55.16) --
	(305.92, 55.16) --
	(293.33, 55.16);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.33, 60.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.92, 59.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.51, 60.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.10, 61.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.69, 60.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.28, 58.23) circle (  1.43);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.33, 58.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.92,111.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.51,128.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.10,135.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.69,137.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.28,136.87) circle (  1.43);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.33, 55.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.92, 55.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.51, 55.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.10, 55.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.69, 55.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.28, 55.23) circle (  1.43);

\path[] (324.81,140.27) circle (  1.96);

\path[] (324.81,140.27) circle (  1.96);

\path[] (324.81,140.27) circle (  1.96);

\path[] (324.81,140.27) circle (  1.96);

\path[] (324.81,140.27) circle (  1.96);

\path[] (324.81,140.27) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.33, 60.78) --
	(305.92, 59.76) --
	(318.51, 60.27) --
	(331.10, 61.29) --
	(343.69, 60.78) --
	(356.28, 58.23);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.33, 58.65) --
	(305.92,111.51) --
	(318.51,128.78) --
	(331.10,135.51) --
	(343.69,137.38) --
	(356.28,136.87);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.33, 55.17) --
	(305.92, 55.02) --
	(318.51, 55.00) --
	(331.10, 55.20) --
	(343.69, 55.27) --
	(356.28, 55.23);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.20] (293.33, 62.25) --
	(305.92, 61.11) --
	(318.51, 61.68) --
	(331.10, 62.81) --
	(343.69, 62.25) --
	(356.28, 59.38) --
	(356.28, 57.32) --
	(343.69, 59.54) --
	(331.10, 59.99) --
	(318.51, 59.09) --
	(305.92, 58.64) --
	(293.33, 59.54) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (293.33, 62.25) --
	(305.92, 61.11) --
	(318.51, 61.68) --
	(331.10, 62.81) --
	(343.69, 62.25) --
	(356.28, 59.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (356.28, 57.32) --
	(343.69, 59.54) --
	(331.10, 59.99) --
	(318.51, 59.09) --
	(305.92, 58.64) --
	(293.33, 59.54);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.20] (293.33, 59.86) --
	(305.92,114.00) --
	(318.51,130.53) --
	(331.10,136.65) --
	(343.69,138.26) --
	(356.28,137.83) --
	(356.28,135.67) --
	(343.69,136.26) --
	(331.10,134.13) --
	(318.51,126.85) --
	(305.92,108.93) --
	(293.33, 57.68) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (293.33, 59.86) --
	(305.92,114.00) --
	(318.51,130.53) --
	(331.10,136.65) --
	(343.69,138.26) --
	(356.28,137.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (356.28,135.67) --
	(343.69,136.26) --
	(331.10,134.13) --
	(318.51,126.85) --
	(305.92,108.93) --
	(293.33, 57.68);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.20] (293.33, 55.20) --
	(305.92, 55.09) --
	(318.51, 55.09) --
	(331.10, 55.29) --
	(343.69, 55.35) --
	(356.28, 55.31) --
	(356.28, 55.15) --
	(343.69, 55.18) --
	(331.10, 55.12) --
	(318.51, 54.91) --
	(305.92, 54.95) --
	(293.33, 55.14) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (293.33, 55.20) --
	(305.92, 55.09) --
	(318.51, 55.09) --
	(331.10, 55.29) --
	(343.69, 55.35) --
	(356.28, 55.31);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (356.28, 55.15) --
	(343.69, 55.18) --
	(331.10, 55.12) --
	(318.51, 54.91) --
	(305.92, 54.95) --
	(293.33, 55.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] (290.18, 59.42) -- (359.43, 59.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.18, 50.64) rectangle (359.43,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23, 52.13) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23, 73.41) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23, 94.69) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23,115.96) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43, 55.16) --
	(290.18, 55.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43, 76.44) --
	(290.18, 76.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43, 97.72) --
	(290.18, 97.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43,118.99) --
	(290.18,118.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43,140.27) --
	(290.18,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.43, 55.15) --
	(362.18, 55.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.43, 76.39) --
	(362.18, 76.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.43, 97.73) --
	(362.18, 97.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.43,118.97) --
	(362.18,118.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.43,140.31) --
	(362.18,140.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.38, 52.12) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.38, 73.36) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.38, 94.70) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.38,115.94) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.38,137.28) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.33, 47.89) --
	(293.33, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.07, 47.89) --
	(309.07, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.81, 47.89) --
	(324.81, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.54, 47.89) --
	(340.54, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.28, 47.89) --
	(356.28, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.33, 39.63) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.07, 39.63) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.81, 39.63) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.54, 39.63) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.28, 39.63) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (324.81, 27.59) {Policy strength ($\delta'$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (267.57, 97.59) {Rejection Rate};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (382.77, 97.59) {Difference in Exp. Reward};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.75,  0.00) rectangle ( 83.48, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.75,  5.50) rectangle ( 47.21, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 34.20, 12.73) -- ( 45.76, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 52.71, 10.32) {5\% level};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.48,  0.00) rectangle (375.73, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.48,  5.50) rectangle (119.93, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.92, 12.73) -- (118.49, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.92, 12.73) -- (118.49, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.92, 12.73) -- (118.49, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (106.92, 12.73) -- (118.49, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.58,  5.50) rectangle (197.04, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.81, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.81, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.81, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.03, 12.73) -- (195.59, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.03, 12.73) -- (195.59, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.03, 12.73) -- (195.59, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (184.03, 12.73) -- (195.59, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (293.30,  5.50) rectangle (307.75, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.53, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.53, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.53, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.75, 12.73) -- (306.31, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.75, 12.73) -- (306.31, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.75, 12.73) -- (306.31, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (294.75, 12.73) -- (306.31, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (125.43, 10.32) {Expected reward};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (202.54, 10.32) {Reject. rate Mann-Whitney};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (313.25, 10.32) {Reject. rate MMD};
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,126.47);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.44, 30.69) rectangle ( 99.81, 87.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 39.78) --
	( 99.81, 39.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 52.76) --
	( 99.81, 52.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 65.75) --
	( 99.81, 65.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 78.74) --
	( 99.81, 78.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.55, 30.69) --
	( 54.55, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.63, 30.69) --
	( 71.63, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.71, 30.69) --
	( 88.71, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 33.28) --
	( 99.81, 33.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 46.27) --
	( 99.81, 46.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 59.26) --
	( 99.81, 59.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 72.24) --
	( 99.81, 72.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 85.23) --
	( 99.81, 85.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.00, 30.69) --
	( 46.00, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.09, 30.69) --
	( 63.09, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.17, 30.69) --
	( 80.17, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.25, 30.69) --
	( 97.25, 87.83);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 46.00, 35.88) --
	( 46.00, 35.88) --
	( 54.55, 35.88) --
	( 54.55, 35.88) --
	( 63.09, 35.88) --
	( 63.09, 35.88) --
	( 71.63, 35.88) --
	( 71.63, 35.88) --
	( 80.17, 35.88) --
	( 80.17, 35.88) --
	( 88.71, 35.88) --
	( 88.71, 35.88) --
	( 97.25, 35.88) --
	( 97.25, 35.88) --
	( 97.25, 33.28) --
	( 97.25, 33.28) --
	( 88.71, 33.28) --
	( 88.71, 33.28) --
	( 80.17, 33.28) --
	( 80.17, 33.28) --
	( 71.63, 33.28) --
	( 71.63, 33.28) --
	( 63.09, 33.28) --
	( 63.09, 33.28) --
	( 54.55, 33.28) --
	( 54.55, 33.28) --
	( 46.00, 33.28) --
	( 46.00, 33.28) --
	cycle;

\path[] ( 46.00, 35.88) --
	( 46.00, 35.88) --
	( 54.55, 35.88) --
	( 54.55, 35.88) --
	( 63.09, 35.88) --
	( 63.09, 35.88) --
	( 71.63, 35.88) --
	( 71.63, 35.88) --
	( 80.17, 35.88) --
	( 80.17, 35.88) --
	( 88.71, 35.88) --
	( 88.71, 35.88) --
	( 97.25, 35.88) --
	( 97.25, 35.88);

\path[] ( 97.25, 33.28) --
	( 97.25, 33.28) --
	( 88.71, 33.28) --
	( 88.71, 33.28) --
	( 80.17, 33.28) --
	( 80.17, 33.28) --
	( 71.63, 33.28) --
	( 71.63, 33.28) --
	( 63.09, 33.28) --
	( 63.09, 33.28) --
	( 54.55, 33.28) --
	( 54.55, 33.28) --
	( 46.00, 33.28) --
	( 46.00, 33.28);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.00, 35.78) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.00, 35.98) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.55, 43.47) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.55, 36.40) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.09, 69.44) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.09, 38.89) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.63, 77.75) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.63, 38.27) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.17, 82.74) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.17, 41.39) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.71, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.71, 42.01) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.25, 84.61) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.25, 40.14) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.00, 35.78) --
	( 54.55, 43.47) --
	( 63.09, 69.44) --
	( 71.63, 77.75) --
	( 80.17, 82.74) --
	( 88.71, 85.23) --
	( 97.25, 84.61);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.00, 35.98) --
	( 54.55, 36.40) --
	( 63.09, 38.89) --
	( 71.63, 38.27) --
	( 80.17, 41.39) --
	( 88.71, 42.01) --
	( 97.25, 40.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.44, 35.88) -- ( 99.81, 35.88);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] ( 46.00, 36.96) --
	( 54.55, 45.43) --
	( 63.09, 71.47) --
	( 71.63, 79.23) --
	( 80.17, 83.59) --
	( 88.71, 85.23) --
	( 97.25, 84.96) --
	( 97.25, 83.90) --
	( 88.71, 84.84) --
	( 80.17, 81.56) --
	( 71.63, 76.00) --
	( 63.09, 67.26) --
	( 54.55, 41.74) --
	( 46.00, 34.93) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 46.00, 36.96) --
	( 54.55, 45.43) --
	( 63.09, 71.47) --
	( 71.63, 79.23) --
	( 80.17, 83.59) --
	( 88.71, 85.23) --
	( 97.25, 84.96);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 97.25, 83.90) --
	( 88.71, 84.84) --
	( 80.17, 81.56) --
	( 71.63, 76.00) --
	( 63.09, 67.26) --
	( 54.55, 41.74) --
	( 46.00, 34.93);

\path[fill=fillColor,fill opacity=0.20] ( 46.00, 37.21) --
	( 54.55, 37.68) --
	( 63.09, 40.49) --
	( 71.63, 39.77) --
	( 80.17, 43.20) --
	( 88.71, 43.87) --
	( 97.25, 41.84) --
	( 97.25, 38.73) --
	( 88.71, 40.39) --
	( 80.17, 39.81) --
	( 71.63, 37.06) --
	( 63.09, 37.58) --
	( 54.55, 35.45) --
	( 46.00, 35.10) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 46.00, 37.21) --
	( 54.55, 37.68) --
	( 63.09, 40.49) --
	( 71.63, 39.77) --
	( 80.17, 43.20) --
	( 88.71, 43.87) --
	( 97.25, 41.84);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 97.25, 38.73) --
	( 88.71, 40.39) --
	( 80.17, 39.81) --
	( 71.63, 37.06) --
	( 63.09, 37.58) --
	( 54.55, 35.45) --
	( 46.00, 35.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.44, 30.69) rectangle ( 99.81, 87.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.31, 30.69) rectangle (161.68, 87.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.31, 39.78) --
	(161.68, 39.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.31, 52.76) --
	(161.68, 52.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.31, 65.75) --
	(161.68, 65.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.31, 78.74) --
	(161.68, 78.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.41, 30.69) --
	(116.41, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.50, 30.69) --
	(133.50, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.58, 30.69) --
	(150.58, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.31, 33.28) --
	(161.68, 33.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.31, 46.27) --
	(161.68, 46.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.31, 59.26) --
	(161.68, 59.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.31, 72.24) --
	(161.68, 72.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.31, 85.23) --
	(161.68, 85.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.87, 30.69) --
	(107.87, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.95, 30.69) --
	(124.95, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.04, 30.69) --
	(142.04, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.12, 30.69) --
	(159.12, 87.83);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (107.87, 35.88) --
	(107.87, 35.88) --
	(116.41, 35.88) --
	(116.41, 35.88) --
	(124.95, 35.88) --
	(124.95, 35.88) --
	(133.50, 35.88) --
	(133.50, 35.88) --
	(142.04, 35.88) --
	(142.04, 35.88) --
	(150.58, 35.88) --
	(150.58, 35.88) --
	(159.12, 35.88) --
	(159.12, 35.88) --
	(159.12, 33.28) --
	(159.12, 33.28) --
	(150.58, 33.28) --
	(150.58, 33.28) --
	(142.04, 33.28) --
	(142.04, 33.28) --
	(133.50, 33.28) --
	(133.50, 33.28) --
	(124.95, 33.28) --
	(124.95, 33.28) --
	(116.41, 33.28) --
	(116.41, 33.28) --
	(107.87, 33.28) --
	(107.87, 33.28) --
	cycle;

\path[] (107.87, 35.88) --
	(107.87, 35.88) --
	(116.41, 35.88) --
	(116.41, 35.88) --
	(124.95, 35.88) --
	(124.95, 35.88) --
	(133.50, 35.88) --
	(133.50, 35.88) --
	(142.04, 35.88) --
	(142.04, 35.88) --
	(150.58, 35.88) --
	(150.58, 35.88) --
	(159.12, 35.88) --
	(159.12, 35.88);

\path[] (159.12, 33.28) --
	(159.12, 33.28) --
	(150.58, 33.28) --
	(150.58, 33.28) --
	(142.04, 33.28) --
	(142.04, 33.28) --
	(133.50, 33.28) --
	(133.50, 33.28) --
	(124.95, 33.28) --
	(124.95, 33.28) --
	(116.41, 33.28) --
	(116.41, 33.28) --
	(107.87, 33.28) --
	(107.87, 33.28);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.87, 34.11) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.87, 36.40) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.41, 39.62) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.41, 36.30) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.95, 55.10) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.95, 43.98) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.50, 76.30) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.50, 55.83) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.04, 80.14) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.04, 63.52) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.58, 82.74) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.58, 68.50) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.12, 84.61) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.12, 70.06) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.87, 34.11) --
	(116.41, 39.62) --
	(124.95, 55.10) --
	(133.50, 76.30) --
	(142.04, 80.14) --
	(150.58, 82.74) --
	(159.12, 84.61);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.87, 36.40) --
	(116.41, 36.30) --
	(124.95, 43.98) --
	(133.50, 55.83) --
	(142.04, 63.52) --
	(150.58, 68.50) --
	(159.12, 70.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] (105.31, 35.88) -- (161.68, 35.88);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (107.87, 34.93) --
	(116.41, 41.27) --
	(124.95, 57.39) --
	(133.50, 77.92) --
	(142.04, 81.36) --
	(150.58, 83.59) --
	(159.12, 84.96) --
	(159.12, 83.90) --
	(150.58, 81.56) --
	(142.04, 78.60) --
	(133.50, 74.44) --
	(124.95, 52.86) --
	(116.41, 38.26) --
	(107.87, 33.67) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.87, 34.93) --
	(116.41, 41.27) --
	(124.95, 57.39) --
	(133.50, 77.92) --
	(142.04, 81.36) --
	(150.58, 83.59) --
	(159.12, 84.96);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.12, 83.90) --
	(150.58, 81.56) --
	(142.04, 78.60) --
	(133.50, 74.44) --
	(124.95, 52.86) --
	(116.41, 38.26) --
	(107.87, 33.67);

\path[fill=fillColor,fill opacity=0.20] (107.87, 37.68) --
	(116.41, 37.58) --
	(124.95, 45.95) --
	(133.50, 58.11) --
	(142.04, 65.76) --
	(150.58, 70.59) --
	(159.12, 72.10) --
	(159.12, 67.89) --
	(150.58, 66.28) --
	(142.04, 61.23) --
	(133.50, 53.59) --
	(124.95, 42.21) --
	(116.41, 35.35) --
	(107.87, 35.45) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.87, 37.68) --
	(116.41, 37.58) --
	(124.95, 45.95) --
	(133.50, 58.11) --
	(142.04, 65.76) --
	(150.58, 70.59) --
	(159.12, 72.10);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.12, 67.89) --
	(150.58, 66.28) --
	(142.04, 61.23) --
	(133.50, 53.59) --
	(124.95, 42.21) --
	(116.41, 35.35) --
	(107.87, 35.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.31, 30.69) rectangle (161.68, 87.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.18, 30.69) rectangle (223.55, 87.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.18, 39.78) --
	(223.55, 39.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.18, 52.76) --
	(223.55, 52.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.18, 65.75) --
	(223.55, 65.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.18, 78.74) --
	(223.55, 78.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.28, 30.69) --
	(178.28, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.36, 30.69) --
	(195.36, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.44, 30.69) --
	(212.44, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.18, 33.28) --
	(223.55, 33.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.18, 46.27) --
	(223.55, 46.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.18, 59.26) --
	(223.55, 59.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.18, 72.24) --
	(223.55, 72.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.18, 85.23) --
	(223.55, 85.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.74, 30.69) --
	(169.74, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.82, 30.69) --
	(186.82, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.90, 30.69) --
	(203.90, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99, 30.69) --
	(220.99, 87.83);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (169.74, 35.88) --
	(169.74, 35.88) --
	(178.28, 35.88) --
	(178.28, 35.88) --
	(186.82, 35.88) --
	(186.82, 35.88) --
	(195.36, 35.88) --
	(195.36, 35.88) --
	(203.90, 35.88) --
	(203.90, 35.88) --
	(212.44, 35.88) --
	(212.44, 35.88) --
	(220.99, 35.88) --
	(220.99, 35.88) --
	(220.99, 33.28) --
	(220.99, 33.28) --
	(212.44, 33.28) --
	(212.44, 33.28) --
	(203.90, 33.28) --
	(203.90, 33.28) --
	(195.36, 33.28) --
	(195.36, 33.28) --
	(186.82, 33.28) --
	(186.82, 33.28) --
	(178.28, 33.28) --
	(178.28, 33.28) --
	(169.74, 33.28) --
	(169.74, 33.28) --
	cycle;

\path[] (169.74, 35.88) --
	(169.74, 35.88) --
	(178.28, 35.88) --
	(178.28, 35.88) --
	(186.82, 35.88) --
	(186.82, 35.88) --
	(195.36, 35.88) --
	(195.36, 35.88) --
	(203.90, 35.88) --
	(203.90, 35.88) --
	(212.44, 35.88) --
	(212.44, 35.88) --
	(220.99, 35.88) --
	(220.99, 35.88);

\path[] (220.99, 33.28) --
	(220.99, 33.28) --
	(212.44, 33.28) --
	(212.44, 33.28) --
	(203.90, 33.28) --
	(203.90, 33.28) --
	(195.36, 33.28) --
	(195.36, 33.28) --
	(186.82, 33.28) --
	(186.82, 33.28) --
	(178.28, 33.28) --
	(178.28, 33.28) --
	(169.74, 33.28) --
	(169.74, 33.28);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.74, 35.78) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.74, 36.30) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.28, 38.58) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.28, 42.22) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.82, 55.62) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.82, 47.93) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.36, 68.82) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.36, 57.49) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.90, 76.61) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.90, 63.93) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.44, 80.14) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.44, 70.17) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.99, 84.61) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.99, 67.26) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.74, 35.78) --
	(178.28, 38.58) --
	(186.82, 55.62) --
	(195.36, 68.82) --
	(203.90, 76.61) --
	(212.44, 80.14) --
	(220.99, 84.61);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.74, 36.30) --
	(178.28, 42.22) --
	(186.82, 47.93) --
	(195.36, 57.49) --
	(203.90, 63.93) --
	(212.44, 70.17) --
	(220.99, 67.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] (167.18, 35.88) -- (223.55, 35.88);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (169.74, 36.96) --
	(178.28, 40.13) --
	(186.82, 57.91) --
	(195.36, 70.90) --
	(203.90, 78.19) --
	(212.44, 81.36) --
	(220.99, 84.96) --
	(220.99, 83.90) --
	(212.44, 78.60) --
	(203.90, 74.75) --
	(195.36, 66.59) --
	(186.82, 53.38) --
	(178.28, 37.32) --
	(169.74, 34.93) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (169.74, 36.96) --
	(178.28, 40.13) --
	(186.82, 57.91) --
	(195.36, 70.90) --
	(203.90, 78.19) --
	(212.44, 81.36) --
	(220.99, 84.96);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (220.99, 83.90) --
	(212.44, 78.60) --
	(203.90, 74.75) --
	(195.36, 66.59) --
	(186.82, 53.38) --
	(178.28, 37.32) --
	(169.74, 34.93);

\path[fill=fillColor,fill opacity=0.20] (169.74, 37.58) --
	(178.28, 44.08) --
	(186.82, 50.06) --
	(195.36, 59.78) --
	(203.90, 66.17) --
	(212.44, 72.18) --
	(220.99, 69.39) --
	(220.99, 65.03) --
	(212.44, 67.99) --
	(203.90, 61.65) --
	(195.36, 55.20) --
	(186.82, 45.95) --
	(178.28, 40.60) --
	(169.74, 35.35) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (169.74, 37.58) --
	(178.28, 44.08) --
	(186.82, 50.06) --
	(195.36, 59.78) --
	(203.90, 66.17) --
	(212.44, 72.18) --
	(220.99, 69.39);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (220.99, 65.03) --
	(212.44, 67.99) --
	(203.90, 61.65) --
	(195.36, 55.20) --
	(186.82, 45.95) --
	(178.28, 40.60) --
	(169.74, 35.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.18, 30.69) rectangle (223.55, 87.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (229.05, 30.69) rectangle (285.42, 87.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.05, 39.78) --
	(285.42, 39.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.05, 52.76) --
	(285.42, 52.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.05, 65.75) --
	(285.42, 65.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.05, 78.74) --
	(285.42, 78.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.15, 30.69) --
	(240.15, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.23, 30.69) --
	(257.23, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.31, 30.69) --
	(274.31, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 33.28) --
	(285.42, 33.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 46.27) --
	(285.42, 46.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 59.26) --
	(285.42, 59.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 72.24) --
	(285.42, 72.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 85.23) --
	(285.42, 85.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.61, 30.69) --
	(231.61, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.69, 30.69) --
	(248.69, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.77, 30.69) --
	(265.77, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.85, 30.69) --
	(282.85, 87.83);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (231.61, 35.88) --
	(231.61, 35.88) --
	(240.15, 35.88) --
	(240.15, 35.88) --
	(248.69, 35.88) --
	(248.69, 35.88) --
	(257.23, 35.88) --
	(257.23, 35.88) --
	(265.77, 35.88) --
	(265.77, 35.88) --
	(274.31, 35.88) --
	(274.31, 35.88) --
	(282.85, 35.88) --
	(282.85, 35.88) --
	(282.85, 33.28) --
	(282.85, 33.28) --
	(274.31, 33.28) --
	(274.31, 33.28) --
	(265.77, 33.28) --
	(265.77, 33.28) --
	(257.23, 33.28) --
	(257.23, 33.28) --
	(248.69, 33.28) --
	(248.69, 33.28) --
	(240.15, 33.28) --
	(240.15, 33.28) --
	(231.61, 33.28) --
	(231.61, 33.28) --
	cycle;

\path[] (231.61, 35.88) --
	(231.61, 35.88) --
	(240.15, 35.88) --
	(240.15, 35.88) --
	(248.69, 35.88) --
	(248.69, 35.88) --
	(257.23, 35.88) --
	(257.23, 35.88) --
	(265.77, 35.88) --
	(265.77, 35.88) --
	(274.31, 35.88) --
	(274.31, 35.88) --
	(282.85, 35.88) --
	(282.85, 35.88);

\path[] (282.85, 33.28) --
	(282.85, 33.28) --
	(274.31, 33.28) --
	(274.31, 33.28) --
	(265.77, 33.28) --
	(265.77, 33.28) --
	(257.23, 33.28) --
	(257.23, 33.28) --
	(248.69, 33.28) --
	(248.69, 33.28) --
	(240.15, 33.28) --
	(240.15, 33.28) --
	(231.61, 33.28) --
	(231.61, 33.28);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.61, 34.53) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.61, 37.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.15, 78.37) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.15, 35.78) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.69, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.69, 37.65) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.23, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.23, 37.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.77, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.77, 36.40) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.31, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.31, 35.15) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.85, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.85, 36.40) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.61, 34.53) --
	(240.15, 78.37) --
	(248.69, 85.23) --
	(257.23, 85.23) --
	(265.77, 85.23) --
	(274.31, 85.23) --
	(282.85, 85.23);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.61, 37.02) --
	(240.15, 35.78) --
	(248.69, 37.65) --
	(257.23, 37.02) --
	(265.77, 36.40) --
	(274.31, 35.15) --
	(282.85, 36.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] (229.05, 35.88) -- (285.42, 35.88);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (231.61, 35.45) --
	(240.15, 79.79) --
	(248.69, 85.23) --
	(257.23, 85.23) --
	(265.77, 85.23) --
	(274.31, 85.23) --
	(282.85, 85.23) --
	(282.85, 84.84) --
	(274.31, 84.84) --
	(265.77, 84.84) --
	(257.23, 84.84) --
	(248.69, 84.84) --
	(240.15, 76.67) --
	(231.61, 33.98) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (231.61, 35.45) --
	(240.15, 79.79) --
	(248.69, 85.23) --
	(257.23, 85.23) --
	(265.77, 85.23) --
	(274.31, 85.23) --
	(282.85, 85.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (282.85, 84.84) --
	(274.31, 84.84) --
	(265.77, 84.84) --
	(257.23, 84.84) --
	(248.69, 84.84) --
	(240.15, 76.67) --
	(231.61, 33.98);

\path[fill=fillColor,fill opacity=0.20] (231.61, 38.41) --
	(240.15, 36.96) --
	(248.69, 39.09) --
	(257.23, 38.41) --
	(265.77, 37.68) --
	(274.31, 36.23) --
	(282.85, 37.68) --
	(282.85, 35.45) --
	(274.31, 34.46) --
	(265.77, 35.45) --
	(257.23, 35.97) --
	(248.69, 36.49) --
	(240.15, 34.93) --
	(231.61, 35.97) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (231.61, 38.41) --
	(240.15, 36.96) --
	(248.69, 39.09) --
	(257.23, 38.41) --
	(265.77, 37.68) --
	(274.31, 36.23) --
	(282.85, 37.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (282.85, 35.45) --
	(274.31, 34.46) --
	(265.77, 35.45) --
	(257.23, 35.97) --
	(248.69, 36.49) --
	(240.15, 34.93) --
	(231.61, 35.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.05, 30.69) rectangle (285.42, 87.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (290.92, 30.69) rectangle (347.28, 87.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.92, 39.78) --
	(347.28, 39.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.92, 52.76) --
	(347.28, 52.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.92, 65.75) --
	(347.28, 65.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.92, 78.74) --
	(347.28, 78.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (302.02, 30.69) --
	(302.02, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.10, 30.69) --
	(319.10, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.18, 30.69) --
	(336.18, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.92, 33.28) --
	(347.28, 33.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.92, 46.27) --
	(347.28, 46.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.92, 59.26) --
	(347.28, 59.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.92, 72.24) --
	(347.28, 72.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.92, 85.23) --
	(347.28, 85.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48, 30.69) --
	(293.48, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.56, 30.69) --
	(310.56, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.64, 30.69) --
	(327.64, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.72, 30.69) --
	(344.72, 87.83);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (293.48, 35.88) --
	(293.48, 35.88) --
	(302.02, 35.88) --
	(302.02, 35.88) --
	(310.56, 35.88) --
	(310.56, 35.88) --
	(319.10, 35.88) --
	(319.10, 35.88) --
	(327.64, 35.88) --
	(327.64, 35.88) --
	(336.18, 35.88) --
	(336.18, 35.88) --
	(344.72, 35.88) --
	(344.72, 35.88) --
	(344.72, 33.28) --
	(344.72, 33.28) --
	(336.18, 33.28) --
	(336.18, 33.28) --
	(327.64, 33.28) --
	(327.64, 33.28) --
	(319.10, 33.28) --
	(319.10, 33.28) --
	(310.56, 33.28) --
	(310.56, 33.28) --
	(302.02, 33.28) --
	(302.02, 33.28) --
	(293.48, 33.28) --
	(293.48, 33.28) --
	cycle;

\path[] (293.48, 35.88) --
	(293.48, 35.88) --
	(302.02, 35.88) --
	(302.02, 35.88) --
	(310.56, 35.88) --
	(310.56, 35.88) --
	(319.10, 35.88) --
	(319.10, 35.88) --
	(327.64, 35.88) --
	(327.64, 35.88) --
	(336.18, 35.88) --
	(336.18, 35.88) --
	(344.72, 35.88) --
	(344.72, 35.88);

\path[] (344.72, 33.28) --
	(344.72, 33.28) --
	(336.18, 33.28) --
	(336.18, 33.28) --
	(327.64, 33.28) --
	(327.64, 33.28) --
	(319.10, 33.28) --
	(319.10, 33.28) --
	(310.56, 33.28) --
	(310.56, 33.28) --
	(302.02, 33.28) --
	(302.02, 33.28) --
	(293.48, 33.28) --
	(293.48, 33.28);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48, 36.40) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48, 35.78) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.02, 72.76) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.02, 37.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.56, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.56, 37.65) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.10, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.10, 37.65) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.64, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.64, 43.88) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.18, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.18, 51.98) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.72, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.72, 62.17) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48, 36.40) --
	(302.02, 72.76) --
	(310.56, 85.23) --
	(319.10, 85.23) --
	(327.64, 85.23) --
	(336.18, 85.23) --
	(344.72, 85.23);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48, 35.78) --
	(302.02, 37.02) --
	(310.56, 37.65) --
	(319.10, 37.65) --
	(327.64, 43.88) --
	(336.18, 51.98) --
	(344.72, 62.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] (290.92, 35.88) -- (347.28, 35.88);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (293.48, 37.68) --
	(302.02, 74.64) --
	(310.56, 85.23) --
	(319.10, 85.23) --
	(327.64, 85.23) --
	(336.18, 85.23) --
	(344.72, 85.23) --
	(344.72, 84.84) --
	(336.18, 84.84) --
	(327.64, 84.84) --
	(319.10, 84.84) --
	(310.56, 84.84) --
	(302.02, 70.69) --
	(293.48, 35.45) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (293.48, 37.68) --
	(302.02, 74.64) --
	(310.56, 85.23) --
	(319.10, 85.23) --
	(327.64, 85.23) --
	(336.18, 85.23) --
	(344.72, 85.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (344.72, 84.84) --
	(336.18, 84.84) --
	(327.64, 84.84) --
	(319.10, 84.84) --
	(310.56, 84.84) --
	(302.02, 70.69) --
	(293.48, 35.45);

\path[fill=fillColor,fill opacity=0.20] (293.48, 36.96) --
	(302.02, 38.41) --
	(310.56, 39.09) --
	(319.10, 39.09) --
	(327.64, 45.85) --
	(336.18, 54.23) --
	(344.72, 64.40) --
	(344.72, 59.88) --
	(336.18, 49.85) --
	(327.64, 42.16) --
	(319.10, 36.49) --
	(310.56, 36.49) --
	(302.02, 35.97) --
	(293.48, 34.93) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (293.48, 36.96) --
	(302.02, 38.41) --
	(310.56, 39.09) --
	(319.10, 39.09) --
	(327.64, 45.85) --
	(336.18, 54.23) --
	(344.72, 64.40);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (344.72, 59.88) --
	(336.18, 49.85) --
	(327.64, 42.16) --
	(319.10, 36.49) --
	(310.56, 36.49) --
	(302.02, 35.97) --
	(293.48, 34.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.92, 30.69) rectangle (347.28, 87.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.44,104.40) rectangle (223.55,120.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.50,109.66) {Resampling and marginal test};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.44, 87.83) rectangle ( 99.81,104.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.63, 93.08) {CorTest $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (105.31, 87.83) rectangle (161.68,104.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.50, 93.08) {HSIC $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.18, 87.83) rectangle (223.55,104.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.36, 93.08) {HSICfit $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.05,104.40) rectangle (347.28,120.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (288.17,109.66) {Conditional test};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.05, 87.83) rectangle (285.42,104.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.23, 93.08) {GCM};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (290.92, 87.83) rectangle (347.28,104.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.10, 93.08) {KCI};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.00, 27.94) --
	( 46.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.09, 27.94) --
	( 63.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.17, 27.94) --
	( 80.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.25, 27.94) --
	( 97.25, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.00, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.09, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.17, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.25, 19.68) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.87, 27.94) --
	(107.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.95, 27.94) --
	(124.95, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.04, 27.94) --
	(142.04, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.12, 27.94) --
	(159.12, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.87, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.95, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.04, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.12, 19.68) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.74, 27.94) --
	(169.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.82, 27.94) --
	(186.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.90, 27.94) --
	(203.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99, 27.94) --
	(220.99, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.74, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.82, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.90, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.99, 19.68) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.61, 27.94) --
	(231.61, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.69, 27.94) --
	(248.69, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.77, 27.94) --
	(265.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.85, 27.94) --
	(282.85, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.61, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.69, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (265.77, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.85, 19.68) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48, 27.94) --
	(293.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.56, 27.94) --
	(310.56, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.64, 27.94) --
	(327.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.72, 27.94) --
	(344.72, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.48, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.56, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.64, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.72, 19.68) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 30.25) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 43.24) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 56.23) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 69.21) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 82.20) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 33.28) --
	( 43.44, 33.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 46.27) --
	( 43.44, 46.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 59.26) --
	( 43.44, 59.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 72.24) --
	( 43.44, 72.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 85.23) --
	( 43.44, 85.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.36,  7.64) {Strength of direct effect};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 59.26) {Rejection rate};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (358.28, 76.84) rectangle (421.01,107.80);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (363.78, 82.34) rectangle (378.24, 96.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] (365.23, 89.57) -- (376.79, 89.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (383.74, 86.54) {5\% level};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (358.28, 10.72) rectangle (428.12, 65.84);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (363.78, 51.70) {Direct effect};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (363.78, 30.67) rectangle (378.24, 45.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.01, 37.90) circle (  0.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.23, 37.90) -- (376.79, 37.90);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (365.23, 37.90) -- (376.79, 37.90);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{179,179,179}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.20] (364.21, 31.10) rectangle (377.81, 44.70);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (363.78, 16.22) rectangle (378.24, 30.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.01, 23.45) circle (  0.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.23, 23.45) -- (376.79, 23.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (365.23, 23.45) -- (376.79, 23.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{179,179,179}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.20] (364.21, 16.65) rectangle (377.81, 30.25);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (383.74, 34.87) {Linear};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (383.74, 20.42) {Quadratic};
\end{scope}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  9.45) rectangle (132.50,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.94, 44.64) rectangle ( 76.47,110.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.94, 55.27) --
	( 76.47, 55.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.94, 70.51) --
	( 76.47, 70.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.94, 85.76) --
	( 76.47, 85.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.94,101.00) --
	( 76.47,101.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.39, 44.64) --
	( 39.39,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.89, 44.64) --
	( 57.89,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.38, 44.64) --
	( 76.38,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.94, 47.65) --
	( 76.47, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.94, 62.89) --
	( 76.47, 62.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.94, 78.14) --
	( 76.47, 78.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.94, 93.38) --
	( 76.47, 93.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.94,108.62) --
	( 76.47,108.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.15, 44.64) --
	( 30.15,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.64, 44.64) --
	( 48.64,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.13, 44.64) --
	( 67.13,110.81);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 30.15, 50.70) --
	( 30.15, 50.70) --
	( 30.15, 50.70) --
	( 38.97, 50.70) --
	( 38.97, 50.70) --
	( 38.97, 50.70) --
	( 47.79, 50.70) --
	( 47.79, 50.70) --
	( 47.79, 50.70) --
	( 56.62, 50.70) --
	( 56.62, 50.70) --
	( 56.62, 50.70) --
	( 65.44, 50.70) --
	( 65.44, 50.70) --
	( 65.44, 50.70) --
	( 74.26, 50.70) --
	( 74.26, 50.70) --
	( 74.26, 50.70) --
	( 74.26, 47.65) --
	( 74.26, 47.65) --
	( 74.26, 47.65) --
	( 65.44, 47.65) --
	( 65.44, 47.65) --
	( 65.44, 47.65) --
	( 56.62, 47.65) --
	( 56.62, 47.65) --
	( 56.62, 47.65) --
	( 47.79, 47.65) --
	( 47.79, 47.65) --
	( 47.79, 47.65) --
	( 38.97, 47.65) --
	( 38.97, 47.65) --
	( 38.97, 47.65) --
	( 30.15, 47.65) --
	( 30.15, 47.65) --
	( 30.15, 47.65) --
	cycle;

\path[] ( 30.15, 50.70) --
	( 30.15, 50.70) --
	( 30.15, 50.70) --
	( 38.97, 50.70) --
	( 38.97, 50.70) --
	( 38.97, 50.70) --
	( 47.79, 50.70) --
	( 47.79, 50.70) --
	( 47.79, 50.70) --
	( 56.62, 50.70) --
	( 56.62, 50.70) --
	( 56.62, 50.70) --
	( 65.44, 50.70) --
	( 65.44, 50.70) --
	( 65.44, 50.70) --
	( 74.26, 50.70) --
	( 74.26, 50.70) --
	( 74.26, 50.70);

\path[] ( 74.26, 47.65) --
	( 74.26, 47.65) --
	( 74.26, 47.65) --
	( 65.44, 47.65) --
	( 65.44, 47.65) --
	( 65.44, 47.65) --
	( 56.62, 47.65) --
	( 56.62, 47.65) --
	( 56.62, 47.65) --
	( 47.79, 47.65) --
	( 47.79, 47.65) --
	( 47.79, 47.65) --
	( 38.97, 47.65) --
	( 38.97, 47.65) --
	( 38.97, 47.65) --
	( 30.15, 47.65) --
	( 30.15, 47.65) --
	( 30.15, 47.65);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.15, 48.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.97, 48.79) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.79, 48.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.62, 49.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.44, 49.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.26, 48.99) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.15, 52.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.97, 52.20) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.79, 52.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.62, 50.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.44, 51.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.26, 51.31) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.15, 49.33) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.97, 49.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.79, 50.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.62, 50.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.44, 50.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.26, 50.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.15, 52.43) --
	( 38.97, 52.20) --
	( 47.79, 52.99) --
	( 56.62, 50.72) --
	( 65.44, 51.31) --
	( 74.26, 51.31);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.15, 48.06) --
	( 38.97, 48.79) --
	( 47.79, 48.89) --
	( 56.62, 49.25) --
	( 65.44, 49.60) --
	( 74.26, 48.99);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.15, 49.33) --
	( 38.97, 49.80) --
	( 47.79, 50.50) --
	( 56.62, 50.72) --
	( 65.44, 50.21) --
	( 74.26, 50.45);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] ( 30.15, 54.19) --
	( 38.97, 53.89) --
	( 47.79, 54.71) --
	( 56.62, 52.12) --
	( 65.44, 52.82) --
	( 74.26, 52.81) --
	( 74.26, 50.19) --
	( 65.44, 50.19) --
	( 56.62, 49.72) --
	( 47.79, 51.60) --
	( 38.97, 50.92) --
	( 30.15, 51.08) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 30.15, 54.19) --
	( 38.97, 53.89) --
	( 47.79, 54.71) --
	( 56.62, 52.12) --
	( 65.44, 52.82) --
	( 74.26, 52.81);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.26, 50.19) --
	( 65.44, 50.19) --
	( 56.62, 49.72) --
	( 47.79, 51.60) --
	( 38.97, 50.92) --
	( 30.15, 51.08);

\path[fill=fillColor,fill opacity=0.20] ( 30.15, 48.85) --
	( 38.97, 49.78) --
	( 47.79, 49.92) --
	( 56.62, 50.34) --
	( 65.44, 50.62) --
	( 74.26, 50.01) --
	( 74.26, 48.35) --
	( 65.44, 48.72) --
	( 56.62, 48.54) --
	( 47.79, 48.31) --
	( 38.97, 48.22) --
	( 30.15, 47.76) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 30.15, 48.85) --
	( 38.97, 49.78) --
	( 47.79, 49.92) --
	( 56.62, 50.34) --
	( 65.44, 50.62) --
	( 74.26, 50.01);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.26, 48.35) --
	( 65.44, 48.72) --
	( 56.62, 48.54) --
	( 47.79, 48.31) --
	( 38.97, 48.22) --
	( 30.15, 47.76);

\path[fill=fillColor,fill opacity=0.20] ( 30.15, 50.56) --
	( 38.97, 51.05) --
	( 47.79, 51.91) --
	( 56.62, 52.12) --
	( 65.44, 51.54) --
	( 74.26, 51.83) --
	( 74.26, 49.51) --
	( 65.44, 49.28) --
	( 56.62, 49.72) --
	( 47.79, 49.54) --
	( 38.97, 48.95) --
	( 30.15, 48.59) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 30.15, 50.56) --
	( 38.97, 51.05) --
	( 47.79, 51.91) --
	( 56.62, 52.12) --
	( 65.44, 51.54) --
	( 74.26, 51.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.26, 49.51) --
	( 65.44, 49.28) --
	( 56.62, 49.72) --
	( 47.79, 49.54) --
	( 38.97, 48.95) --
	( 30.15, 48.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] ( 27.94, 50.70) -- ( 76.47, 50.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.94, 44.64) rectangle ( 76.47,110.81);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.97, 44.64) rectangle (130.49,110.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.97, 55.27) --
	(130.49, 55.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.97, 70.51) --
	(130.49, 70.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.97, 85.76) --
	(130.49, 85.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.97,101.00) --
	(130.49,101.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.42, 44.64) --
	( 93.42,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.91, 44.64) --
	(111.91,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.40, 44.64) --
	(130.40,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.97, 47.65) --
	(130.49, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.97, 62.89) --
	(130.49, 62.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.97, 78.14) --
	(130.49, 78.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.97, 93.38) --
	(130.49, 93.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.97,108.62) --
	(130.49,108.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.17, 44.64) --
	( 84.17,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.67, 44.64) --
	(102.67,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.16, 44.64) --
	(121.16,110.81);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 84.17, 50.70) --
	( 84.17, 50.70) --
	( 84.17, 50.70) --
	( 93.00, 50.70) --
	( 93.00, 50.70) --
	( 93.00, 50.70) --
	(101.82, 50.70) --
	(101.82, 50.70) --
	(101.82, 50.70) --
	(110.64, 50.70) --
	(110.64, 50.70) --
	(110.64, 50.70) --
	(119.47, 50.70) --
	(119.47, 50.70) --
	(119.47, 50.70) --
	(128.29, 50.70) --
	(128.29, 50.70) --
	(128.29, 50.70) --
	(128.29, 47.65) --
	(128.29, 47.65) --
	(128.29, 47.65) --
	(119.47, 47.65) --
	(119.47, 47.65) --
	(119.47, 47.65) --
	(110.64, 47.65) --
	(110.64, 47.65) --
	(110.64, 47.65) --
	(101.82, 47.65) --
	(101.82, 47.65) --
	(101.82, 47.65) --
	( 93.00, 47.65) --
	( 93.00, 47.65) --
	( 93.00, 47.65) --
	( 84.17, 47.65) --
	( 84.17, 47.65) --
	( 84.17, 47.65) --
	cycle;

\path[] ( 84.17, 50.70) --
	( 84.17, 50.70) --
	( 84.17, 50.70) --
	( 93.00, 50.70) --
	( 93.00, 50.70) --
	( 93.00, 50.70) --
	(101.82, 50.70) --
	(101.82, 50.70) --
	(101.82, 50.70) --
	(110.64, 50.70) --
	(110.64, 50.70) --
	(110.64, 50.70) --
	(119.47, 50.70) --
	(119.47, 50.70) --
	(119.47, 50.70) --
	(128.29, 50.70) --
	(128.29, 50.70) --
	(128.29, 50.70);

\path[] (128.29, 47.65) --
	(128.29, 47.65) --
	(128.29, 47.65) --
	(119.47, 47.65) --
	(119.47, 47.65) --
	(119.47, 47.65) --
	(110.64, 47.65) --
	(110.64, 47.65) --
	(110.64, 47.65) --
	(101.82, 47.65) --
	(101.82, 47.65) --
	(101.82, 47.65) --
	( 93.00, 47.65) --
	( 93.00, 47.65) --
	( 93.00, 47.65) --
	( 84.17, 47.65) --
	( 84.17, 47.65) --
	( 84.17, 47.65);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.17, 48.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00, 49.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.82, 52.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.64, 56.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.47, 61.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.29, 63.01) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.17, 63.10) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00, 78.01) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.82, 91.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.64, 99.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.47,105.33) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.29,107.16) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.17, 54.36) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00, 62.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.82, 70.62) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.64, 76.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.47, 85.28) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.29, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.17, 63.10) --
	( 93.00, 78.01) --
	(101.82, 91.73) --
	(110.64, 99.65) --
	(119.47,105.33) --
	(128.29,107.16);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.17, 48.47) --
	( 93.00, 49.55) --
	(101.82, 52.37) --
	(110.64, 56.13) --
	(119.47, 61.70) --
	(128.29, 63.01);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.17, 54.36) --
	( 93.00, 62.07) --
	(101.82, 70.62) --
	(110.64, 76.91) --
	(119.47, 85.28) --
	(128.29, 90.33);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] ( 84.17, 65.69) --
	( 93.00, 80.73) --
	(101.82, 94.08) --
	(110.64,101.45) --
	(119.47,106.39) --
	(128.29,107.80) --
	(128.29,106.08) --
	(119.47,103.88) --
	(110.64, 97.57) --
	(101.82, 89.20) --
	( 93.00, 75.29) --
	( 84.17, 60.75) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 84.17, 65.69) --
	( 93.00, 80.73) --
	(101.82, 94.08) --
	(110.64,101.45) --
	(119.47,106.39) --
	(128.29,107.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.29,106.08) --
	(119.47,103.88) --
	(110.64, 97.57) --
	(101.82, 89.20) --
	( 93.00, 75.29) --
	( 84.17, 60.75);

\path[fill=fillColor,fill opacity=0.20] ( 84.17, 49.40) --
	( 93.00, 50.73) --
	(101.82, 54.03) --
	(110.64, 58.15) --
	(119.47, 64.08) --
	(128.29, 65.45) --
	(128.29, 60.77) --
	(119.47, 59.55) --
	(110.64, 54.39) --
	(101.82, 51.09) --
	( 93.00, 48.76) --
	( 84.17, 48.01) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 84.17, 49.40) --
	( 93.00, 50.73) --
	(101.82, 54.03) --
	(110.64, 58.15) --
	(119.47, 64.08) --
	(128.29, 65.45);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.29, 60.77) --
	(119.47, 59.55) --
	(110.64, 54.39) --
	(101.82, 51.09) --
	( 93.00, 48.76) --
	( 84.17, 48.01);

\path[fill=fillColor,fill opacity=0.20] ( 84.17, 56.37) --
	( 93.00, 64.53) --
	(101.82, 73.29) --
	(110.64, 79.61) --
	(119.47, 87.86) --
	(128.29, 92.72) --
	(128.29, 87.78) --
	(119.47, 82.60) --
	(110.64, 74.20) --
	(101.82, 68.06) --
	( 93.00, 59.84) --
	( 84.17, 52.73) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 84.17, 56.37) --
	( 93.00, 64.53) --
	(101.82, 73.29) --
	(110.64, 79.61) --
	(119.47, 87.86) --
	(128.29, 92.72);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.29, 87.78) --
	(119.47, 82.60) --
	(110.64, 74.20) --
	(101.82, 68.06) --
	( 93.00, 59.84) --
	( 84.17, 52.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] ( 81.97, 50.70) -- (130.49, 50.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.97, 44.64) rectangle (130.49,110.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.94,110.81) rectangle ( 76.47,127.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.21,116.07) {True graph $\mathcal{G}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.97,110.81) rectangle (130.49,127.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.23,116.07) {True graph $\mathcal{H}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.15, 41.89) --
	( 30.15, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.64, 41.89) --
	( 48.64, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.13, 41.89) --
	( 67.13, 44.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.15, 33.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.64, 33.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13, 33.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.17, 41.89) --
	( 84.17, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.67, 41.89) --
	(102.67, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.16, 41.89) --
	(121.16, 44.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.17, 33.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.67, 33.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.16, 33.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.99, 44.62) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.99, 59.86) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.99, 75.11) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.99, 90.35) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.99,105.59) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 47.65) --
	( 27.94, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 62.89) --
	( 27.94, 62.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 78.14) --
	( 27.94, 78.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 93.38) --
	( 27.94, 93.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19,108.62) --
	( 27.94,108.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 79.22, 21.59) {Number of observations};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -2.42, 77.73) {Rejection Rate};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 79.22,135.45) {Binary data};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.49,  9.45) rectangle (264.99,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.97, 44.64) rectangle (207.73,110.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.97, 55.17) --
	(207.73, 55.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.97, 70.21) --
	(207.73, 70.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.97, 85.25) --
	(207.73, 85.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.97,100.28) --
	(207.73,100.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.28, 44.64) --
	(169.28,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.38, 44.64) --
	(187.38,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (205.47, 44.64) --
	(205.47,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97, 47.65) --
	(207.73, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97, 62.69) --
	(207.73, 62.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97, 77.73) --
	(207.73, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97, 92.76) --
	(207.73, 92.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97,107.80) --
	(207.73,107.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.24, 44.64) --
	(160.24,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.33, 44.64) --
	(178.33,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.42, 44.64) --
	(196.42,110.81);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (160.24, 50.66) --
	(160.24, 50.66) --
	(160.24, 50.66) --
	(169.28, 50.66) --
	(169.28, 50.66) --
	(169.28, 50.66) --
	(178.33, 50.66) --
	(178.33, 50.66) --
	(178.33, 50.66) --
	(187.38, 50.66) --
	(187.38, 50.66) --
	(187.38, 50.66) --
	(196.42, 50.66) --
	(196.42, 50.66) --
	(196.42, 50.66) --
	(205.47, 50.66) --
	(205.47, 50.66) --
	(205.47, 50.66) --
	(205.47, 47.65) --
	(205.47, 47.65) --
	(205.47, 47.65) --
	(196.42, 47.65) --
	(196.42, 47.65) --
	(196.42, 47.65) --
	(187.38, 47.65) --
	(187.38, 47.65) --
	(187.38, 47.65) --
	(178.33, 47.65) --
	(178.33, 47.65) --
	(178.33, 47.65) --
	(169.28, 47.65) --
	(169.28, 47.65) --
	(169.28, 47.65) --
	(160.24, 47.65) --
	(160.24, 47.65) --
	(160.24, 47.65) --
	cycle;

\path[] (160.24, 50.66) --
	(160.24, 50.66) --
	(160.24, 50.66) --
	(169.28, 50.66) --
	(169.28, 50.66) --
	(169.28, 50.66) --
	(178.33, 50.66) --
	(178.33, 50.66) --
	(178.33, 50.66) --
	(187.38, 50.66) --
	(187.38, 50.66) --
	(187.38, 50.66) --
	(196.42, 50.66) --
	(196.42, 50.66) --
	(196.42, 50.66) --
	(205.47, 50.66) --
	(205.47, 50.66) --
	(205.47, 50.66);

\path[] (205.47, 47.65) --
	(205.47, 47.65) --
	(205.47, 47.65) --
	(196.42, 47.65) --
	(196.42, 47.65) --
	(196.42, 47.65) --
	(187.38, 47.65) --
	(187.38, 47.65) --
	(187.38, 47.65) --
	(178.33, 47.65) --
	(178.33, 47.65) --
	(178.33, 47.65) --
	(169.28, 47.65) --
	(169.28, 47.65) --
	(169.28, 47.65) --
	(160.24, 47.65) --
	(160.24, 47.65) --
	(160.24, 47.65);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.24, 57.99) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.24, 47.65) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.24, 50.90) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.28, 50.05) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.28, 47.65) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.28, 51.26) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.33, 51.62) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.33, 47.65) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.33, 50.54) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.38, 51.98) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.38, 47.65) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.38, 52.34) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.42, 50.17) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.42, 47.65) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.42, 52.34) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.47, 51.26) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.47, 47.65) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.47, 51.62) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.24, 47.65) --
	(169.28, 47.65) --
	(178.33, 47.65) --
	(187.38, 47.65) --
	(196.42, 47.65) --
	(205.47, 47.65);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.24, 50.90) --
	(169.28, 51.26) --
	(178.33, 50.54) --
	(187.38, 52.34) --
	(196.42, 52.34) --
	(205.47, 51.62);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.24, 57.99) --
	(169.28, 50.05) --
	(178.33, 51.62) --
	(187.38, 51.98) --
	(196.42, 50.17) --
	(205.47, 51.26);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (160.24, 47.87) --
	(169.28, 47.87) --
	(178.33, 47.87) --
	(187.38, 47.87) --
	(196.42, 47.87) --
	(205.47, 47.87) --
	(205.47, 47.65) --
	(196.42, 47.65) --
	(187.38, 47.65) --
	(178.33, 47.65) --
	(169.28, 47.65) --
	(160.24, 47.65) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (160.24, 47.87) --
	(169.28, 47.87) --
	(178.33, 47.87) --
	(187.38, 47.87) --
	(196.42, 47.87) --
	(205.47, 47.87);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (205.47, 47.65) --
	(196.42, 47.65) --
	(187.38, 47.65) --
	(178.33, 47.65) --
	(169.28, 47.65) --
	(160.24, 47.65);

\path[fill=fillColor,fill opacity=0.20] (160.24, 51.85) --
	(169.28, 52.24) --
	(178.33, 51.46) --
	(187.38, 53.45) --
	(196.42, 53.45) --
	(205.47, 52.66) --
	(205.47, 50.77) --
	(196.42, 51.42) --
	(187.38, 51.42) --
	(178.33, 49.81) --
	(169.28, 50.44) --
	(160.24, 50.14) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (160.24, 51.85) --
	(169.28, 52.24) --
	(178.33, 51.46) --
	(187.38, 53.45) --
	(196.42, 53.45) --
	(205.47, 52.66);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (205.47, 50.77) --
	(196.42, 51.42) --
	(187.38, 51.42) --
	(178.33, 49.81) --
	(169.28, 50.44) --
	(160.24, 50.14);

\path[fill=fillColor,fill opacity=0.20] (160.24, 59.49) --
	(169.28, 50.92) --
	(178.33, 52.66) --
	(187.38, 53.05) --
	(196.42, 51.04) --
	(205.47, 52.24) --
	(205.47, 50.44) --
	(196.42, 49.50) --
	(187.38, 51.10) --
	(178.33, 50.77) --
	(169.28, 49.41) --
	(160.24, 56.63) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (160.24, 59.49) --
	(169.28, 50.92) --
	(178.33, 52.66) --
	(187.38, 53.05) --
	(196.42, 51.04) --
	(205.47, 52.24);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (205.47, 50.44) --
	(196.42, 49.50) --
	(187.38, 51.10) --
	(178.33, 50.77) --
	(169.28, 49.41) --
	(160.24, 56.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] (157.97, 50.66) -- (207.73, 50.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.97, 44.64) rectangle (207.73,110.81);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.23, 44.64) rectangle (262.99,110.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.23, 55.17) --
	(262.99, 55.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.23, 70.21) --
	(262.99, 70.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.23, 85.25) --
	(262.99, 85.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.23,100.28) --
	(262.99,100.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.54, 44.64) --
	(224.54,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.63, 44.64) --
	(242.63,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.73, 44.64) --
	(260.73,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23, 47.65) --
	(262.99, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23, 62.69) --
	(262.99, 62.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23, 77.73) --
	(262.99, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23, 92.76) --
	(262.99, 92.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23,107.80) --
	(262.99,107.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.49, 44.64) --
	(215.49,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.59, 44.64) --
	(233.59,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.68, 44.64) --
	(251.68,110.81);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (215.49, 50.66) --
	(215.49, 50.66) --
	(215.49, 50.66) --
	(224.53, 50.66) --
	(224.53, 50.66) --
	(224.53, 50.66) --
	(233.59, 50.66) --
	(233.59, 50.66) --
	(233.59, 50.66) --
	(242.63, 50.66) --
	(242.63, 50.66) --
	(242.63, 50.66) --
	(251.68, 50.66) --
	(251.68, 50.66) --
	(251.68, 50.66) --
	(260.73, 50.66) --
	(260.73, 50.66) --
	(260.73, 50.66) --
	(260.73, 47.65) --
	(260.73, 47.65) --
	(260.73, 47.65) --
	(251.68, 47.65) --
	(251.68, 47.65) --
	(251.68, 47.65) --
	(242.63, 47.65) --
	(242.63, 47.65) --
	(242.63, 47.65) --
	(233.59, 47.65) --
	(233.59, 47.65) --
	(233.59, 47.65) --
	(224.53, 47.65) --
	(224.53, 47.65) --
	(224.53, 47.65) --
	(215.49, 47.65) --
	(215.49, 47.65) --
	(215.49, 47.65) --
	cycle;

\path[] (215.49, 50.66) --
	(215.49, 50.66) --
	(215.49, 50.66) --
	(224.53, 50.66) --
	(224.53, 50.66) --
	(224.53, 50.66) --
	(233.59, 50.66) --
	(233.59, 50.66) --
	(233.59, 50.66) --
	(242.63, 50.66) --
	(242.63, 50.66) --
	(242.63, 50.66) --
	(251.68, 50.66) --
	(251.68, 50.66) --
	(251.68, 50.66) --
	(260.73, 50.66) --
	(260.73, 50.66) --
	(260.73, 50.66);

\path[] (260.73, 47.65) --
	(260.73, 47.65) --
	(260.73, 47.65) --
	(251.68, 47.65) --
	(251.68, 47.65) --
	(251.68, 47.65) --
	(242.63, 47.65) --
	(242.63, 47.65) --
	(242.63, 47.65) --
	(233.59, 47.65) --
	(233.59, 47.65) --
	(233.59, 47.65) --
	(224.53, 47.65) --
	(224.53, 47.65) --
	(224.53, 47.65) --
	(215.49, 47.65) --
	(215.49, 47.65) --
	(215.49, 47.65);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.49, 65.21) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.49, 55.59) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.49, 51.62) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.53, 67.14) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.53, 77.48) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.53, 52.70) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.59, 72.43) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.59,107.44) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.59, 55.23) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.63, 89.40) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.63,107.80) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.63, 58.11) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.68, 98.06) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.68,107.80) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.68, 61.00) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.73,103.83) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.73,107.80) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.73, 70.39) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.49, 55.59) --
	(224.53, 77.48) --
	(233.59,107.44) --
	(242.63,107.80) --
	(251.68,107.80) --
	(260.73,107.80);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.49, 51.62) --
	(224.53, 52.70) --
	(233.59, 55.23) --
	(242.63, 58.11) --
	(251.68, 61.00) --
	(260.73, 70.39);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.49, 65.21) --
	(224.53, 67.14) --
	(233.59, 72.43) --
	(242.63, 89.40) --
	(251.68, 98.06) --
	(260.73,103.83);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (215.49, 56.94) --
	(224.53, 79.35) --
	(233.59,107.65) --
	(242.63,107.80) --
	(251.68,107.80) --
	(260.73,107.80) --
	(260.73,107.58) --
	(251.68,107.58) --
	(242.63,107.58) --
	(233.59,107.03) --
	(224.53, 75.62) --
	(215.49, 54.38) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (215.49, 56.94) --
	(224.53, 79.35) --
	(233.59,107.65) --
	(242.63,107.80) --
	(251.68,107.80) --
	(260.73,107.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (260.73,107.58) --
	(251.68,107.58) --
	(242.63,107.58) --
	(233.59,107.03) --
	(224.53, 75.62) --
	(215.49, 54.38);

\path[fill=fillColor,fill opacity=0.20] (215.49, 52.66) --
	(224.53, 53.84) --
	(233.59, 56.57) --
	(242.63, 59.61) --
	(251.68, 62.62) --
	(260.73, 72.22) --
	(260.73, 68.58) --
	(251.68, 59.49) --
	(242.63, 56.75) --
	(233.59, 54.05) --
	(224.53, 51.73) --
	(215.49, 50.77) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (215.49, 52.66) --
	(224.53, 53.84) --
	(233.59, 56.57) --
	(242.63, 59.61) --
	(251.68, 62.62) --
	(260.73, 72.22);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (260.73, 68.58) --
	(251.68, 59.49) --
	(242.63, 56.75) --
	(233.59, 54.05) --
	(224.53, 51.73) --
	(215.49, 50.77);

\path[fill=fillColor,fill opacity=0.20] (215.49, 66.95) --
	(224.53, 68.94) --
	(233.59, 74.30) --
	(242.63, 91.08) --
	(251.68, 99.37) --
	(260.73,104.68) --
	(260.73,102.79) --
	(251.68, 96.59) --
	(242.63, 87.62) --
	(233.59, 70.59) --
	(224.53, 65.42) --
	(215.49, 63.55) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (215.49, 66.95) --
	(224.53, 68.94) --
	(233.59, 74.30) --
	(242.63, 91.08) --
	(251.68, 99.37) --
	(260.73,104.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (260.73,102.79) --
	(251.68, 96.59) --
	(242.63, 87.62) --
	(233.59, 70.59) --
	(224.53, 65.42) --
	(215.49, 63.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] (213.23, 50.66) -- (262.99, 50.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.23, 44.64) rectangle (262.99,110.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (157.97,110.81) rectangle (207.73,127.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.85,116.07) {True graph $\mathcal{G}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.23,110.81) rectangle (262.99,127.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.11,116.07) {True graph $\mathcal{H}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.24, 41.89) --
	(160.24, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.33, 41.89) --
	(178.33, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.42, 41.89) --
	(196.42, 44.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.24, 33.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.33, 33.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.42, 33.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.49, 41.89) --
	(215.49, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.59, 41.89) --
	(233.59, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.68, 41.89) --
	(251.68, 44.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.49, 33.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.59, 33.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (251.68, 33.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.02, 44.62) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.02, 59.66) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.02, 74.70) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.02, 89.73) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.02,104.77) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22, 47.65) --
	(157.97, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22, 62.69) --
	(157.97, 62.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22, 77.73) --
	(157.97, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22, 92.76) --
	(157.97, 92.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22,107.80) --
	(157.97,107.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (210.48, 21.59) {Number of observations};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (210.48,135.45) {Gaussian data};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.99,  9.45) rectangle (397.48,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (290.47, 44.64) rectangle (338.73,110.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.47, 55.17) --
	(338.73, 55.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.47, 70.21) --
	(338.73, 70.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.47, 85.25) --
	(338.73, 85.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.47,100.28) --
	(338.73,100.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.44, 44.64) --
	(301.44,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.98, 44.64) --
	(318.98,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.53, 44.64) --
	(336.53,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.47, 47.65) --
	(338.73, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.47, 62.69) --
	(338.73, 62.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.47, 77.73) --
	(338.73, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.47, 92.76) --
	(338.73, 92.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.47,107.80) --
	(338.73,107.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66, 44.64) --
	(292.66,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.21, 44.64) --
	(310.21,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.76, 44.64) --
	(327.76,110.81);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (292.66, 50.66) --
	(292.66, 50.66) --
	(301.43, 50.66) --
	(301.43, 50.66) --
	(310.21, 50.66) --
	(310.21, 50.66) --
	(318.98, 50.66) --
	(318.98, 50.66) --
	(327.76, 50.66) --
	(327.76, 50.66) --
	(336.53, 50.66) --
	(336.53, 50.66) --
	(336.53, 47.65) --
	(336.53, 47.65) --
	(327.76, 47.65) --
	(327.76, 47.65) --
	(318.98, 47.65) --
	(318.98, 47.65) --
	(310.21, 47.65) --
	(310.21, 47.65) --
	(301.43, 47.65) --
	(301.43, 47.65) --
	(292.66, 47.65) --
	(292.66, 47.65) --
	cycle;

\path[] (292.66, 50.66) --
	(292.66, 50.66) --
	(301.43, 50.66) --
	(301.43, 50.66) --
	(310.21, 50.66) --
	(310.21, 50.66) --
	(318.98, 50.66) --
	(318.98, 50.66) --
	(327.76, 50.66) --
	(327.76, 50.66) --
	(336.53, 50.66) --
	(336.53, 50.66);

\path[] (336.53, 47.65) --
	(336.53, 47.65) --
	(327.76, 47.65) --
	(327.76, 47.65) --
	(318.98, 47.65) --
	(318.98, 47.65) --
	(310.21, 47.65) --
	(310.21, 47.65) --
	(301.43, 47.65) --
	(301.43, 47.65) --
	(292.66, 47.65) --
	(292.66, 47.65);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.66, 50.90) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.66, 50.05) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.43, 51.62) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.43, 51.26) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.21, 51.26) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.21, 50.17) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.98, 51.98) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.98, 50.17) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.76, 50.90) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.76, 50.90) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.53, 51.26) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.53, 51.26) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66, 50.05) --
	(301.43, 51.26) --
	(310.21, 50.17) --
	(318.98, 50.17) --
	(327.76, 50.90) --
	(336.53, 51.26);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66, 50.90) --
	(301.43, 51.62) --
	(310.21, 51.26) --
	(318.98, 51.98) --
	(327.76, 50.90) --
	(336.53, 51.26);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (292.66, 50.92) --
	(301.43, 52.24) --
	(310.21, 51.04) --
	(318.98, 51.04) --
	(327.76, 51.85) --
	(336.53, 52.24) --
	(336.53, 50.44) --
	(327.76, 50.14) --
	(318.98, 49.50) --
	(310.21, 49.50) --
	(301.43, 50.44) --
	(292.66, 49.41) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (292.66, 50.92) --
	(301.43, 52.24) --
	(310.21, 51.04) --
	(318.98, 51.04) --
	(327.76, 51.85) --
	(336.53, 52.24);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (336.53, 50.44) --
	(327.76, 50.14) --
	(318.98, 49.50) --
	(310.21, 49.50) --
	(301.43, 50.44) --
	(292.66, 49.41);

\path[fill=fillColor,fill opacity=0.20] (292.66, 51.85) --
	(301.43, 52.66) --
	(310.21, 52.24) --
	(318.98, 53.05) --
	(327.76, 51.85) --
	(336.53, 52.24) --
	(336.53, 50.44) --
	(327.76, 50.14) --
	(318.98, 51.10) --
	(310.21, 50.44) --
	(301.43, 50.77) --
	(292.66, 50.14) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (292.66, 51.85) --
	(301.43, 52.66) --
	(310.21, 52.24) --
	(318.98, 53.05) --
	(327.76, 51.85) --
	(336.53, 52.24);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (336.53, 50.44) --
	(327.76, 50.14) --
	(318.98, 51.10) --
	(310.21, 50.44) --
	(301.43, 50.77) --
	(292.66, 50.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] (290.47, 50.66) -- (338.73, 50.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.47, 44.64) rectangle (338.73,110.81);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.23, 44.64) rectangle (392.48,110.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.23, 55.17) --
	(392.48, 55.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.23, 70.21) --
	(392.48, 70.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.23, 85.25) --
	(392.48, 85.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.23,100.28) --
	(392.48,100.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (355.19, 44.64) --
	(355.19,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.74, 44.64) --
	(372.74,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (390.29, 44.64) --
	(390.29,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.23, 47.65) --
	(392.48, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.23, 62.69) --
	(392.48, 62.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.23, 77.73) --
	(392.48, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.23, 92.76) --
	(392.48, 92.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.23,107.80) --
	(392.48,107.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.42, 44.64) --
	(346.42,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.97, 44.64) --
	(363.97,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.52, 44.64) --
	(381.52,110.81);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (346.42, 50.66) --
	(346.42, 50.66) --
	(355.19, 50.66) --
	(355.19, 50.66) --
	(363.97, 50.66) --
	(363.97, 50.66) --
	(372.74, 50.66) --
	(372.74, 50.66) --
	(381.52, 50.66) --
	(381.52, 50.66) --
	(390.29, 50.66) --
	(390.29, 50.66) --
	(390.29, 47.65) --
	(390.29, 47.65) --
	(381.52, 47.65) --
	(381.52, 47.65) --
	(372.74, 47.65) --
	(372.74, 47.65) --
	(363.97, 47.65) --
	(363.97, 47.65) --
	(355.19, 47.65) --
	(355.19, 47.65) --
	(346.42, 47.65) --
	(346.42, 47.65) --
	cycle;

\path[] (346.42, 50.66) --
	(346.42, 50.66) --
	(355.19, 50.66) --
	(355.19, 50.66) --
	(363.97, 50.66) --
	(363.97, 50.66) --
	(372.74, 50.66) --
	(372.74, 50.66) --
	(381.52, 50.66) --
	(381.52, 50.66) --
	(390.29, 50.66) --
	(390.29, 50.66);

\path[] (390.29, 47.65) --
	(390.29, 47.65) --
	(381.52, 47.65) --
	(381.52, 47.65) --
	(372.74, 47.65) --
	(372.74, 47.65) --
	(363.97, 47.65) --
	(363.97, 47.65) --
	(355.19, 47.65) --
	(355.19, 47.65) --
	(346.42, 47.65) --
	(346.42, 47.65);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.42, 53.06) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.42, 51.98) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.19, 56.31) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.19, 51.62) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.97, 57.03) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.97, 54.14) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.74, 65.94) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.74, 55.23) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.52, 77.24) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.52, 64.25) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.29, 97.70) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.29, 76.52) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.42, 51.98) --
	(355.19, 51.62) --
	(363.97, 54.14) --
	(372.74, 55.23) --
	(381.52, 64.25) --
	(390.29, 76.52);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.42, 53.06) --
	(355.19, 56.31) --
	(363.97, 57.03) --
	(372.74, 65.94) --
	(381.52, 77.24) --
	(390.29, 97.70);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (346.42, 53.05) --
	(355.19, 52.66) --
	(363.97, 55.40) --
	(372.74, 56.57) --
	(381.52, 65.99) --
	(390.29, 78.39) --
	(390.29, 74.66) --
	(381.52, 62.62) --
	(372.74, 54.05) --
	(363.97, 53.05) --
	(355.19, 50.77) --
	(346.42, 51.10) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (346.42, 53.05) --
	(355.19, 52.66) --
	(363.97, 55.40) --
	(372.74, 56.57) --
	(381.52, 65.99) --
	(390.29, 78.39);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (390.29, 74.66) --
	(381.52, 62.62) --
	(372.74, 54.05) --
	(363.97, 53.05) --
	(355.19, 50.77) --
	(346.42, 51.10);

\path[fill=fillColor,fill opacity=0.20] (346.42, 54.23) --
	(355.19, 57.72) --
	(363.97, 58.47) --
	(372.74, 67.71) --
	(381.52, 79.11) --
	(390.29, 99.03) --
	(390.29, 96.23) --
	(381.52, 75.38) --
	(372.74, 64.25) --
	(363.97, 55.73) --
	(355.19, 55.07) --
	(346.42, 52.06) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (346.42, 54.23) --
	(355.19, 57.72) --
	(363.97, 58.47) --
	(372.74, 67.71) --
	(381.52, 79.11) --
	(390.29, 99.03);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (390.29, 96.23) --
	(381.52, 75.38) --
	(372.74, 64.25) --
	(363.97, 55.73) --
	(355.19, 55.07) --
	(346.42, 52.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] (344.23, 50.66) -- (392.48, 50.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (344.23, 44.64) rectangle (392.48,110.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (290.47,110.81) rectangle (338.73,127.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.60,116.07) {True graph $\mathcal{G}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (344.23,110.81) rectangle (392.48,127.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (368.36,116.07) {True graph $\mathcal{H}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66, 41.89) --
	(292.66, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.21, 41.89) --
	(310.21, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.76, 41.89) --
	(327.76, 44.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (292.66, 33.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.21, 33.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.76, 33.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.42, 41.89) --
	(346.42, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.97, 41.89) --
	(363.97, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.52, 41.89) --
	(381.52, 44.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (346.42, 33.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.97, 33.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (381.52, 33.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.52, 44.62) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.52, 59.66) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.52, 74.70) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.52, 89.73) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.52,104.77) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.72, 47.65) --
	(290.47, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.72, 62.69) --
	(290.47, 62.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.72, 77.73) --
	(290.47, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.72, 92.76) --
	(290.47, 92.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.72,107.80) --
	(290.47,107.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (341.48, 21.59) {Number of observations};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (341.48,135.45) {Non-Gaussian data};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (-13.21,  0.00) rectangle ( 44.01,  9.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -7.71,  0.00) rectangle (  6.74, 14.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] (  0.00,  7.23) -- (  5.30,  7.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 12.24,  4.20) {5\% level};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.01,  0.00) rectangle (410.70,  9.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 55.01,  3.44) {Test};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.04,  0.00) rectangle ( 95.49, 14.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.27,  7.23) circle (  0.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.49,  7.23) -- ( 94.05,  7.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.49,  7.23) -- ( 94.05,  7.23);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.53,  0.00) rectangle (165.99, 14.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.76,  7.23) circle (  0.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.98,  7.23) -- (164.54,  7.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.98,  7.23) -- (164.54,  7.23);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.49,  0.00) rectangle (277.94, 14.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.72,  7.23) circle (  0.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.93,  7.23) -- (276.50,  7.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.93,  7.23) -- (276.50,  7.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.99,  4.20) {Score-based};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.49,  4.20) {Resampling ($m=\sqrt{n}$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.44,  4.20) {Resampling: (target heuristic $m$)};
\end{scope}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  3.58,  0.00) rectangle (285.50,289.08);
\end{scope}
\begin{scope}
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.13, 30.69) rectangle (185.75,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13, 40.05) --
	(185.75, 40.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13, 55.66) --
	(185.75, 55.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13, 71.27) --
	(185.75, 71.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13, 86.88) --
	(185.75, 86.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,102.50) --
	(185.75,102.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,118.11) --
	(185.75,118.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,133.72) --
	(185.75,133.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,149.33) --
	(185.75,149.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,164.94) --
	(185.75,164.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,180.55) --
	(185.75,180.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,196.16) --
	(185.75,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,211.77) --
	(185.75,211.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,227.38) --
	(185.75,227.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,242.99) --
	(185.75,242.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,258.60) --
	(185.75,258.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,274.21) --
	(185.75,274.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.50, 30.69) --
	( 51.50,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.72, 30.69) --
	( 82.72,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.94, 30.69) --
	(113.94,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.17, 30.69) --
	(145.17,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.39, 30.69) --
	(176.39,283.58);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87, 33.42) rectangle ( 58.14, 46.69);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87, 49.03) rectangle ( 58.14, 62.30);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87, 64.64) rectangle ( 58.14, 77.91);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87, 80.25) rectangle ( 58.14, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87, 95.86) rectangle ( 58.14,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,111.47) rectangle ( 58.14,124.74);
\definecolor{fillColor}{RGB}{88,95,169}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,127.08) rectangle ( 58.14,140.35);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{99,187,168}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,142.69) rectangle ( 58.14,155.96);
\definecolor{fillColor}{RGB}{152,213,164}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,158.30) rectangle ( 58.14,171.57);
\definecolor{fillColor}{RGB}{252,161,90}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,173.91) rectangle ( 58.14,187.18);
\definecolor{fillColor}{RGB}{173,24,70}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,189.53) rectangle ( 58.14,202.79);
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,205.14) rectangle ( 58.14,218.41);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,220.75) rectangle ( 58.14,234.02);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,236.36) rectangle ( 58.14,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,251.97) rectangle ( 58.14,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,267.58) rectangle ( 58.14,280.85);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48, 33.42) rectangle ( 73.75, 46.69);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48, 49.03) rectangle ( 73.75, 62.30);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48, 64.64) rectangle ( 73.75, 77.91);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48, 80.25) rectangle ( 73.75, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48, 95.86) rectangle ( 73.75,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,111.47) rectangle ( 73.75,124.74);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,127.08) rectangle ( 73.75,140.35);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,142.69) rectangle ( 73.75,155.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{65,126,184}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,158.30) rectangle ( 73.75,171.57);
\definecolor{fillColor}{RGB}{169,220,164}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,173.91) rectangle ( 73.75,187.18);
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,189.53) rectangle ( 73.75,202.79);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,205.14) rectangle ( 73.75,218.41);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,220.75) rectangle ( 73.75,234.02);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,236.36) rectangle ( 73.75,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,251.97) rectangle ( 73.75,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,267.58) rectangle ( 73.75,280.85);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09, 33.42) rectangle ( 89.36, 46.69);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09, 49.03) rectangle ( 89.36, 62.30);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09, 64.64) rectangle ( 89.36, 77.91);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09, 80.25) rectangle ( 89.36, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09, 95.86) rectangle ( 89.36,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,111.47) rectangle ( 89.36,124.74);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,127.08) rectangle ( 89.36,140.35);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,142.69) rectangle ( 89.36,155.96);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,158.30) rectangle ( 89.36,171.57);
\definecolor{fillColor}{RGB}{88,95,169}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,173.91) rectangle ( 89.36,187.18);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{234,242,150}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,189.53) rectangle ( 89.36,202.79);
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,205.14) rectangle ( 89.36,218.41);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,220.75) rectangle ( 89.36,234.02);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,236.36) rectangle ( 89.36,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,251.97) rectangle ( 89.36,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,267.58) rectangle ( 89.36,280.85);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70, 33.42) rectangle (104.97, 46.69);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70, 49.03) rectangle (104.97, 62.30);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70, 64.64) rectangle (104.97, 77.91);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70, 80.25) rectangle (104.97, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70, 95.86) rectangle (104.97,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,111.47) rectangle (104.97,124.74);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,127.08) rectangle (104.97,140.35);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,142.69) rectangle (104.97,155.96);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,158.30) rectangle (104.97,171.57);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,173.91) rectangle (104.97,187.18);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,189.53) rectangle (104.97,202.79);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{187,40,73}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,205.14) rectangle (104.97,218.41);
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,220.75) rectangle (104.97,234.02);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,236.36) rectangle (104.97,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,251.97) rectangle (104.97,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,267.58) rectangle (104.97,280.85);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31, 33.42) rectangle (120.58, 46.69);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31, 49.03) rectangle (120.58, 62.30);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31, 64.64) rectangle (120.58, 77.91);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31, 80.25) rectangle (120.58, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31, 95.86) rectangle (120.58,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,111.47) rectangle (120.58,124.74);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,127.08) rectangle (120.58,140.35);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,142.69) rectangle (120.58,155.96);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,158.30) rectangle (120.58,171.57);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,173.91) rectangle (120.58,187.18);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,189.53) rectangle (120.58,202.79);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,205.14) rectangle (120.58,218.41);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,220.75) rectangle (120.58,234.02);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,236.36) rectangle (120.58,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,251.97) rectangle (120.58,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,267.58) rectangle (120.58,280.85);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92, 33.42) rectangle (136.19, 46.69);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92, 49.03) rectangle (136.19, 62.30);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92, 64.64) rectangle (136.19, 77.91);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92, 80.25) rectangle (136.19, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92, 95.86) rectangle (136.19,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,111.47) rectangle (136.19,124.74);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,127.08) rectangle (136.19,140.35);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,142.69) rectangle (136.19,155.96);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,158.30) rectangle (136.19,171.57);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,173.91) rectangle (136.19,187.18);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,189.53) rectangle (136.19,202.79);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,205.14) rectangle (136.19,218.41);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,220.75) rectangle (136.19,234.02);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,236.36) rectangle (136.19,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,251.97) rectangle (136.19,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,267.58) rectangle (136.19,280.85);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53, 33.42) rectangle (151.80, 46.69);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53, 49.03) rectangle (151.80, 62.30);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53, 64.64) rectangle (151.80, 77.91);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53, 80.25) rectangle (151.80, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53, 95.86) rectangle (151.80,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,111.47) rectangle (151.80,124.74);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,127.08) rectangle (151.80,140.35);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,142.69) rectangle (151.80,155.96);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,158.30) rectangle (151.80,171.57);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,173.91) rectangle (151.80,187.18);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,189.53) rectangle (151.80,202.79);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,205.14) rectangle (151.80,218.41);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,220.75) rectangle (151.80,234.02);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,236.36) rectangle (151.80,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,251.97) rectangle (151.80,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,267.58) rectangle (151.80,280.85);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14, 33.42) rectangle (167.41, 46.69);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14, 49.03) rectangle (167.41, 62.30);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14, 64.64) rectangle (167.41, 77.91);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14, 80.25) rectangle (167.41, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14, 95.86) rectangle (167.41,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,111.47) rectangle (167.41,124.74);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,127.08) rectangle (167.41,140.35);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,142.69) rectangle (167.41,155.96);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,158.30) rectangle (167.41,171.57);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,173.91) rectangle (167.41,187.18);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,189.53) rectangle (167.41,202.79);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,205.14) rectangle (167.41,218.41);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,220.75) rectangle (167.41,234.02);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,236.36) rectangle (167.41,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,251.97) rectangle (167.41,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,267.58) rectangle (167.41,280.85);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75, 33.42) rectangle (183.02, 46.69);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75, 49.03) rectangle (183.02, 62.30);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75, 64.64) rectangle (183.02, 77.91);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75, 80.25) rectangle (183.02, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75, 95.86) rectangle (183.02,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,111.47) rectangle (183.02,124.74);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,127.08) rectangle (183.02,140.35);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,142.69) rectangle (183.02,155.96);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,158.30) rectangle (183.02,171.57);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,173.91) rectangle (183.02,187.18);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,189.53) rectangle (183.02,202.79);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,205.14) rectangle (183.02,218.41);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,220.75) rectangle (183.02,234.02);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,236.36) rectangle (183.02,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,251.97) rectangle (183.02,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,267.58) rectangle (183.02,280.85);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18, 37.02) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18, 52.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18, 68.24) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18, 83.85) {0.35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18, 99.46) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,115.08) {0.45};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,130.69) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,146.30) {0.55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,161.91) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,177.52) {0.65};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,193.13) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,208.74) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,224.35) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,239.96) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,255.57) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,271.18) {0.95};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38, 40.05) --
	( 42.13, 40.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38, 55.66) --
	( 42.13, 55.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38, 71.27) --
	( 42.13, 71.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38, 86.88) --
	( 42.13, 86.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,102.50) --
	( 42.13,102.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,118.11) --
	( 42.13,118.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,133.72) --
	( 42.13,133.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,149.33) --
	( 42.13,149.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,164.94) --
	( 42.13,164.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,180.55) --
	( 42.13,180.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,196.16) --
	( 42.13,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,211.77) --
	( 42.13,211.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,227.38) --
	( 42.13,227.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,242.99) --
	( 42.13,242.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,258.60) --
	( 42.13,258.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,274.21) --
	( 42.13,274.21);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.50, 27.94) --
	( 51.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.72, 27.94) --
	( 82.72, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.94, 27.94) --
	(113.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.17, 27.94) --
	(145.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.39, 27.94) --
	(176.39, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.50, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.72, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.94, 19.68) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.17, 19.68) {100000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.39, 19.68) {1000000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (113.94,  7.64) {Sample size n};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 16.66,157.13) {Exponent a, $m = n^a$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.75,148.18) rectangle (275.45,246.66);
\end{scope}
\begin{scope}
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (202.25, 153.68) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{figures/experiment-rate-ras1}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.21,150.77) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.21,168.78) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.21,186.78) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.21,204.79) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.21,222.80) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (202.25,232.52) {Rejection rate};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.25,153.80) -- (205.14,153.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.25,171.81) -- (205.14,171.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.25,189.81) -- (205.14,189.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.25,207.82) -- (205.14,207.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.25,225.83) -- (205.14,225.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.82,153.80) -- (216.71,153.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.82,171.81) -- (216.71,171.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.82,189.81) -- (216.71,189.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.82,207.82) -- (216.71,207.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.82,225.83) -- (216.71,225.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.75, 67.60) rectangle (280.00,137.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (202.25,123.03) {Rate below 5\%};
\end{scope}
\begin{scope}
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (202.25,102.01) rectangle (216.71,116.46);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (203.39,103.15) rectangle (215.57,115.33);
\end{scope}
\begin{scope}
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (202.25, 87.56) rectangle (216.71,102.01);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (203.39, 88.69) rectangle (215.57,100.87);
\end{scope}
\begin{scope}
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (202.25, 73.10) rectangle (216.71, 87.56);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (203.39, 74.24) rectangle (215.57, 86.42);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.21,106.21) {FALSE};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.21, 91.75) {TRUE};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.21, 77.30) {NA};
\end{scope}
\end{tikzpicture}

==> figures/dormant-combined.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-08 11:26:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  9.45) rectangle (132.50,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.94, 44.64) rectangle ( 76.47,110.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.94, 55.27) --
	( 76.47, 55.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.94, 70.51) --
	( 76.47, 70.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.94, 85.76) --
	( 76.47, 85.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.94,101.00) --
	( 76.47,101.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.39, 44.64) --
	( 39.39,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.89, 44.64) --
	( 57.89,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.38, 44.64) --
	( 76.38,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.94, 47.65) --
	( 76.47, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.94, 62.89) --
	( 76.47, 62.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.94, 78.14) --
	( 76.47, 78.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.94, 93.38) --
	( 76.47, 93.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.94,108.62) --
	( 76.47,108.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.15, 44.64) --
	( 30.15,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.64, 44.64) --
	( 48.64,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.13, 44.64) --
	( 67.13,110.81);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 30.15, 50.70) --
	( 30.15, 50.70) --
	( 30.15, 50.70) --
	( 38.97, 50.70) --
	( 38.97, 50.70) --
	( 38.97, 50.70) --
	( 47.79, 50.70) --
	( 47.79, 50.70) --
	( 47.79, 50.70) --
	( 56.62, 50.70) --
	( 56.62, 50.70) --
	( 56.62, 50.70) --
	( 65.44, 50.70) --
	( 65.44, 50.70) --
	( 65.44, 50.70) --
	( 74.26, 50.70) --
	( 74.26, 50.70) --
	( 74.26, 50.70) --
	( 74.26, 47.65) --
	( 74.26, 47.65) --
	( 74.26, 47.65) --
	( 65.44, 47.65) --
	( 65.44, 47.65) --
	( 65.44, 47.65) --
	( 56.62, 47.65) --
	( 56.62, 47.65) --
	( 56.62, 47.65) --
	( 47.79, 47.65) --
	( 47.79, 47.65) --
	( 47.79, 47.65) --
	( 38.97, 47.65) --
	( 38.97, 47.65) --
	( 38.97, 47.65) --
	( 30.15, 47.65) --
	( 30.15, 47.65) --
	( 30.15, 47.65) --
	cycle;

\path[] ( 30.15, 50.70) --
	( 30.15, 50.70) --
	( 30.15, 50.70) --
	( 38.97, 50.70) --
	( 38.97, 50.70) --
	( 38.97, 50.70) --
	( 47.79, 50.70) --
	( 47.79, 50.70) --
	( 47.79, 50.70) --
	( 56.62, 50.70) --
	( 56.62, 50.70) --
	( 56.62, 50.70) --
	( 65.44, 50.70) --
	( 65.44, 50.70) --
	( 65.44, 50.70) --
	( 74.26, 50.70) --
	( 74.26, 50.70) --
	( 74.26, 50.70);

\path[] ( 74.26, 47.65) --
	( 74.26, 47.65) --
	( 74.26, 47.65) --
	( 65.44, 47.65) --
	( 65.44, 47.65) --
	( 65.44, 47.65) --
	( 56.62, 47.65) --
	( 56.62, 47.65) --
	( 56.62, 47.65) --
	( 47.79, 47.65) --
	( 47.79, 47.65) --
	( 47.79, 47.65) --
	( 38.97, 47.65) --
	( 38.97, 47.65) --
	( 38.97, 47.65) --
	( 30.15, 47.65) --
	( 30.15, 47.65) --
	( 30.15, 47.65);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.15, 48.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.97, 48.79) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.79, 48.89) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.62, 49.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.44, 49.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.26, 48.99) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.15, 52.43) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.97, 52.20) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.79, 52.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.62, 50.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.44, 51.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.26, 51.31) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.15, 49.33) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.97, 49.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.79, 50.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.62, 50.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.44, 50.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.26, 50.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.15, 52.43) --
	( 38.97, 52.20) --
	( 47.79, 52.99) --
	( 56.62, 50.72) --
	( 65.44, 51.31) --
	( 74.26, 51.31);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.15, 48.06) --
	( 38.97, 48.79) --
	( 47.79, 48.89) --
	( 56.62, 49.25) --
	( 65.44, 49.60) --
	( 74.26, 48.99);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.15, 49.33) --
	( 38.97, 49.80) --
	( 47.79, 50.50) --
	( 56.62, 50.72) --
	( 65.44, 50.21) --
	( 74.26, 50.45);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] ( 30.15, 54.19) --
	( 38.97, 53.89) --
	( 47.79, 54.71) --
	( 56.62, 52.12) --
	( 65.44, 52.82) --
	( 74.26, 52.81) --
	( 74.26, 50.19) --
	( 65.44, 50.19) --
	( 56.62, 49.72) --
	( 47.79, 51.60) --
	( 38.97, 50.92) --
	( 30.15, 51.08) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 30.15, 54.19) --
	( 38.97, 53.89) --
	( 47.79, 54.71) --
	( 56.62, 52.12) --
	( 65.44, 52.82) --
	( 74.26, 52.81);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.26, 50.19) --
	( 65.44, 50.19) --
	( 56.62, 49.72) --
	( 47.79, 51.60) --
	( 38.97, 50.92) --
	( 30.15, 51.08);

\path[fill=fillColor,fill opacity=0.20] ( 30.15, 48.85) --
	( 38.97, 49.78) --
	( 47.79, 49.92) --
	( 56.62, 50.34) --
	( 65.44, 50.62) --
	( 74.26, 50.01) --
	( 74.26, 48.35) --
	( 65.44, 48.72) --
	( 56.62, 48.54) --
	( 47.79, 48.31) --
	( 38.97, 48.22) --
	( 30.15, 47.76) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 30.15, 48.85) --
	( 38.97, 49.78) --
	( 47.79, 49.92) --
	( 56.62, 50.34) --
	( 65.44, 50.62) --
	( 74.26, 50.01);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.26, 48.35) --
	( 65.44, 48.72) --
	( 56.62, 48.54) --
	( 47.79, 48.31) --
	( 38.97, 48.22) --
	( 30.15, 47.76);

\path[fill=fillColor,fill opacity=0.20] ( 30.15, 50.56) --
	( 38.97, 51.05) --
	( 47.79, 51.91) --
	( 56.62, 52.12) --
	( 65.44, 51.54) --
	( 74.26, 51.83) --
	( 74.26, 49.51) --
	( 65.44, 49.28) --
	( 56.62, 49.72) --
	( 47.79, 49.54) --
	( 38.97, 48.95) --
	( 30.15, 48.59) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 30.15, 50.56) --
	( 38.97, 51.05) --
	( 47.79, 51.91) --
	( 56.62, 52.12) --
	( 65.44, 51.54) --
	( 74.26, 51.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 74.26, 49.51) --
	( 65.44, 49.28) --
	( 56.62, 49.72) --
	( 47.79, 49.54) --
	( 38.97, 48.95) --
	( 30.15, 48.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] ( 27.94, 50.70) -- ( 76.47, 50.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.94, 44.64) rectangle ( 76.47,110.81);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.97, 44.64) rectangle (130.49,110.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.97, 55.27) --
	(130.49, 55.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.97, 70.51) --
	(130.49, 70.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.97, 85.76) --
	(130.49, 85.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.97,101.00) --
	(130.49,101.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.42, 44.64) --
	( 93.42,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.91, 44.64) --
	(111.91,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.40, 44.64) --
	(130.40,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.97, 47.65) --
	(130.49, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.97, 62.89) --
	(130.49, 62.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.97, 78.14) --
	(130.49, 78.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.97, 93.38) --
	(130.49, 93.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.97,108.62) --
	(130.49,108.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.17, 44.64) --
	( 84.17,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.67, 44.64) --
	(102.67,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.16, 44.64) --
	(121.16,110.81);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 84.17, 50.70) --
	( 84.17, 50.70) --
	( 84.17, 50.70) --
	( 93.00, 50.70) --
	( 93.00, 50.70) --
	( 93.00, 50.70) --
	(101.82, 50.70) --
	(101.82, 50.70) --
	(101.82, 50.70) --
	(110.64, 50.70) --
	(110.64, 50.70) --
	(110.64, 50.70) --
	(119.47, 50.70) --
	(119.47, 50.70) --
	(119.47, 50.70) --
	(128.29, 50.70) --
	(128.29, 50.70) --
	(128.29, 50.70) --
	(128.29, 47.65) --
	(128.29, 47.65) --
	(128.29, 47.65) --
	(119.47, 47.65) --
	(119.47, 47.65) --
	(119.47, 47.65) --
	(110.64, 47.65) --
	(110.64, 47.65) --
	(110.64, 47.65) --
	(101.82, 47.65) --
	(101.82, 47.65) --
	(101.82, 47.65) --
	( 93.00, 47.65) --
	( 93.00, 47.65) --
	( 93.00, 47.65) --
	( 84.17, 47.65) --
	( 84.17, 47.65) --
	( 84.17, 47.65) --
	cycle;

\path[] ( 84.17, 50.70) --
	( 84.17, 50.70) --
	( 84.17, 50.70) --
	( 93.00, 50.70) --
	( 93.00, 50.70) --
	( 93.00, 50.70) --
	(101.82, 50.70) --
	(101.82, 50.70) --
	(101.82, 50.70) --
	(110.64, 50.70) --
	(110.64, 50.70) --
	(110.64, 50.70) --
	(119.47, 50.70) --
	(119.47, 50.70) --
	(119.47, 50.70) --
	(128.29, 50.70) --
	(128.29, 50.70) --
	(128.29, 50.70);

\path[] (128.29, 47.65) --
	(128.29, 47.65) --
	(128.29, 47.65) --
	(119.47, 47.65) --
	(119.47, 47.65) --
	(119.47, 47.65) --
	(110.64, 47.65) --
	(110.64, 47.65) --
	(110.64, 47.65) --
	(101.82, 47.65) --
	(101.82, 47.65) --
	(101.82, 47.65) --
	( 93.00, 47.65) --
	( 93.00, 47.65) --
	( 93.00, 47.65) --
	( 84.17, 47.65) --
	( 84.17, 47.65) --
	( 84.17, 47.65);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.17, 48.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00, 49.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.82, 52.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.64, 56.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.47, 61.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.29, 63.01) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.17, 63.10) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00, 78.01) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.82, 91.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.64, 99.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.47,105.33) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.29,107.16) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.17, 54.36) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00, 62.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.82, 70.62) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.64, 76.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.47, 85.28) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.29, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.17, 63.10) --
	( 93.00, 78.01) --
	(101.82, 91.73) --
	(110.64, 99.65) --
	(119.47,105.33) --
	(128.29,107.16);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.17, 48.47) --
	( 93.00, 49.55) --
	(101.82, 52.37) --
	(110.64, 56.13) --
	(119.47, 61.70) --
	(128.29, 63.01);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.17, 54.36) --
	( 93.00, 62.07) --
	(101.82, 70.62) --
	(110.64, 76.91) --
	(119.47, 85.28) --
	(128.29, 90.33);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] ( 84.17, 65.69) --
	( 93.00, 80.73) --
	(101.82, 94.08) --
	(110.64,101.45) --
	(119.47,106.39) --
	(128.29,107.80) --
	(128.29,106.08) --
	(119.47,103.88) --
	(110.64, 97.57) --
	(101.82, 89.20) --
	( 93.00, 75.29) --
	( 84.17, 60.75) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 84.17, 65.69) --
	( 93.00, 80.73) --
	(101.82, 94.08) --
	(110.64,101.45) --
	(119.47,106.39) --
	(128.29,107.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.29,106.08) --
	(119.47,103.88) --
	(110.64, 97.57) --
	(101.82, 89.20) --
	( 93.00, 75.29) --
	( 84.17, 60.75);

\path[fill=fillColor,fill opacity=0.20] ( 84.17, 49.40) --
	( 93.00, 50.73) --
	(101.82, 54.03) --
	(110.64, 58.15) --
	(119.47, 64.08) --
	(128.29, 65.45) --
	(128.29, 60.77) --
	(119.47, 59.55) --
	(110.64, 54.39) --
	(101.82, 51.09) --
	( 93.00, 48.76) --
	( 84.17, 48.01) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 84.17, 49.40) --
	( 93.00, 50.73) --
	(101.82, 54.03) --
	(110.64, 58.15) --
	(119.47, 64.08) --
	(128.29, 65.45);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.29, 60.77) --
	(119.47, 59.55) --
	(110.64, 54.39) --
	(101.82, 51.09) --
	( 93.00, 48.76) --
	( 84.17, 48.01);

\path[fill=fillColor,fill opacity=0.20] ( 84.17, 56.37) --
	( 93.00, 64.53) --
	(101.82, 73.29) --
	(110.64, 79.61) --
	(119.47, 87.86) --
	(128.29, 92.72) --
	(128.29, 87.78) --
	(119.47, 82.60) --
	(110.64, 74.20) --
	(101.82, 68.06) --
	( 93.00, 59.84) --
	( 84.17, 52.73) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 84.17, 56.37) --
	( 93.00, 64.53) --
	(101.82, 73.29) --
	(110.64, 79.61) --
	(119.47, 87.86) --
	(128.29, 92.72);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (128.29, 87.78) --
	(119.47, 82.60) --
	(110.64, 74.20) --
	(101.82, 68.06) --
	( 93.00, 59.84) --
	( 84.17, 52.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] ( 81.97, 50.70) -- (130.49, 50.70);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 81.97, 44.64) rectangle (130.49,110.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.94,110.81) rectangle ( 76.47,127.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.21,116.07) {True graph $\mathcal{G}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 81.97,110.81) rectangle (130.49,127.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.23,116.07) {True graph $\mathcal{H}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.15, 41.89) --
	( 30.15, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.64, 41.89) --
	( 48.64, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.13, 41.89) --
	( 67.13, 44.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 30.15, 33.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.64, 33.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13, 33.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.17, 41.89) --
	( 84.17, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.67, 41.89) --
	(102.67, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.16, 41.89) --
	(121.16, 44.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.17, 33.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.67, 33.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.16, 33.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.99, 44.62) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.99, 59.86) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.99, 75.11) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.99, 90.35) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.99,105.59) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 47.65) --
	( 27.94, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 62.89) --
	( 27.94, 62.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 78.14) --
	( 27.94, 78.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 93.38) --
	( 27.94, 93.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19,108.62) --
	( 27.94,108.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 79.22, 21.59) {Number of observations};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -2.42, 77.73) {Rejection Rate};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at ( 79.22,135.45) {Binary data};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.49,  9.45) rectangle (264.99,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.97, 44.64) rectangle (207.73,110.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.97, 55.17) --
	(207.73, 55.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.97, 70.21) --
	(207.73, 70.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.97, 85.25) --
	(207.73, 85.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.97,100.28) --
	(207.73,100.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.28, 44.64) --
	(169.28,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.38, 44.64) --
	(187.38,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (205.47, 44.64) --
	(205.47,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97, 47.65) --
	(207.73, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97, 62.69) --
	(207.73, 62.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97, 77.73) --
	(207.73, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97, 92.76) --
	(207.73, 92.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97,107.80) --
	(207.73,107.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.24, 44.64) --
	(160.24,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.33, 44.64) --
	(178.33,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.42, 44.64) --
	(196.42,110.81);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (160.24, 50.66) --
	(160.24, 50.66) --
	(160.24, 50.66) --
	(169.28, 50.66) --
	(169.28, 50.66) --
	(169.28, 50.66) --
	(178.33, 50.66) --
	(178.33, 50.66) --
	(178.33, 50.66) --
	(187.38, 50.66) --
	(187.38, 50.66) --
	(187.38, 50.66) --
	(196.42, 50.66) --
	(196.42, 50.66) --
	(196.42, 50.66) --
	(205.47, 50.66) --
	(205.47, 50.66) --
	(205.47, 50.66) --
	(205.47, 47.65) --
	(205.47, 47.65) --
	(205.47, 47.65) --
	(196.42, 47.65) --
	(196.42, 47.65) --
	(196.42, 47.65) --
	(187.38, 47.65) --
	(187.38, 47.65) --
	(187.38, 47.65) --
	(178.33, 47.65) --
	(178.33, 47.65) --
	(178.33, 47.65) --
	(169.28, 47.65) --
	(169.28, 47.65) --
	(169.28, 47.65) --
	(160.24, 47.65) --
	(160.24, 47.65) --
	(160.24, 47.65) --
	cycle;

\path[] (160.24, 50.66) --
	(160.24, 50.66) --
	(160.24, 50.66) --
	(169.28, 50.66) --
	(169.28, 50.66) --
	(169.28, 50.66) --
	(178.33, 50.66) --
	(178.33, 50.66) --
	(178.33, 50.66) --
	(187.38, 50.66) --
	(187.38, 50.66) --
	(187.38, 50.66) --
	(196.42, 50.66) --
	(196.42, 50.66) --
	(196.42, 50.66) --
	(205.47, 50.66) --
	(205.47, 50.66) --
	(205.47, 50.66);

\path[] (205.47, 47.65) --
	(205.47, 47.65) --
	(205.47, 47.65) --
	(196.42, 47.65) --
	(196.42, 47.65) --
	(196.42, 47.65) --
	(187.38, 47.65) --
	(187.38, 47.65) --
	(187.38, 47.65) --
	(178.33, 47.65) --
	(178.33, 47.65) --
	(178.33, 47.65) --
	(169.28, 47.65) --
	(169.28, 47.65) --
	(169.28, 47.65) --
	(160.24, 47.65) --
	(160.24, 47.65) --
	(160.24, 47.65);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.24, 57.99) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.24, 47.65) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.24, 50.90) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.28, 50.05) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.28, 47.65) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.28, 51.26) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.33, 51.62) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.33, 47.65) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.33, 50.54) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.38, 51.98) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.38, 47.65) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.38, 52.34) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.42, 50.17) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.42, 47.65) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.42, 52.34) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.47, 51.26) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.47, 47.65) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.47, 51.62) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.24, 47.65) --
	(169.28, 47.65) --
	(178.33, 47.65) --
	(187.38, 47.65) --
	(196.42, 47.65) --
	(205.47, 47.65);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.24, 50.90) --
	(169.28, 51.26) --
	(178.33, 50.54) --
	(187.38, 52.34) --
	(196.42, 52.34) --
	(205.47, 51.62);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.24, 57.99) --
	(169.28, 50.05) --
	(178.33, 51.62) --
	(187.38, 51.98) --
	(196.42, 50.17) --
	(205.47, 51.26);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (160.24, 47.87) --
	(169.28, 47.87) --
	(178.33, 47.87) --
	(187.38, 47.87) --
	(196.42, 47.87) --
	(205.47, 47.87) --
	(205.47, 47.65) --
	(196.42, 47.65) --
	(187.38, 47.65) --
	(178.33, 47.65) --
	(169.28, 47.65) --
	(160.24, 47.65) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (160.24, 47.87) --
	(169.28, 47.87) --
	(178.33, 47.87) --
	(187.38, 47.87) --
	(196.42, 47.87) --
	(205.47, 47.87);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (205.47, 47.65) --
	(196.42, 47.65) --
	(187.38, 47.65) --
	(178.33, 47.65) --
	(169.28, 47.65) --
	(160.24, 47.65);

\path[fill=fillColor,fill opacity=0.20] (160.24, 51.85) --
	(169.28, 52.24) --
	(178.33, 51.46) --
	(187.38, 53.45) --
	(196.42, 53.45) --
	(205.47, 52.66) --
	(205.47, 50.77) --
	(196.42, 51.42) --
	(187.38, 51.42) --
	(178.33, 49.81) --
	(169.28, 50.44) --
	(160.24, 50.14) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (160.24, 51.85) --
	(169.28, 52.24) --
	(178.33, 51.46) --
	(187.38, 53.45) --
	(196.42, 53.45) --
	(205.47, 52.66);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (205.47, 50.77) --
	(196.42, 51.42) --
	(187.38, 51.42) --
	(178.33, 49.81) --
	(169.28, 50.44) --
	(160.24, 50.14);

\path[fill=fillColor,fill opacity=0.20] (160.24, 59.49) --
	(169.28, 50.92) --
	(178.33, 52.66) --
	(187.38, 53.05) --
	(196.42, 51.04) --
	(205.47, 52.24) --
	(205.47, 50.44) --
	(196.42, 49.50) --
	(187.38, 51.10) --
	(178.33, 50.77) --
	(169.28, 49.41) --
	(160.24, 56.63) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (160.24, 59.49) --
	(169.28, 50.92) --
	(178.33, 52.66) --
	(187.38, 53.05) --
	(196.42, 51.04) --
	(205.47, 52.24);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (205.47, 50.44) --
	(196.42, 49.50) --
	(187.38, 51.10) --
	(178.33, 50.77) --
	(169.28, 49.41) --
	(160.24, 56.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] (157.97, 50.66) -- (207.73, 50.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.97, 44.64) rectangle (207.73,110.81);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.23, 44.64) rectangle (262.99,110.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.23, 55.17) --
	(262.99, 55.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.23, 70.21) --
	(262.99, 70.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.23, 85.25) --
	(262.99, 85.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.23,100.28) --
	(262.99,100.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.54, 44.64) --
	(224.54,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.63, 44.64) --
	(242.63,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.73, 44.64) --
	(260.73,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23, 47.65) --
	(262.99, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23, 62.69) --
	(262.99, 62.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23, 77.73) --
	(262.99, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23, 92.76) --
	(262.99, 92.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23,107.80) --
	(262.99,107.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.49, 44.64) --
	(215.49,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.59, 44.64) --
	(233.59,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.68, 44.64) --
	(251.68,110.81);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (215.49, 50.66) --
	(215.49, 50.66) --
	(215.49, 50.66) --
	(224.53, 50.66) --
	(224.53, 50.66) --
	(224.53, 50.66) --
	(233.59, 50.66) --
	(233.59, 50.66) --
	(233.59, 50.66) --
	(242.63, 50.66) --
	(242.63, 50.66) --
	(242.63, 50.66) --
	(251.68, 50.66) --
	(251.68, 50.66) --
	(251.68, 50.66) --
	(260.73, 50.66) --
	(260.73, 50.66) --
	(260.73, 50.66) --
	(260.73, 47.65) --
	(260.73, 47.65) --
	(260.73, 47.65) --
	(251.68, 47.65) --
	(251.68, 47.65) --
	(251.68, 47.65) --
	(242.63, 47.65) --
	(242.63, 47.65) --
	(242.63, 47.65) --
	(233.59, 47.65) --
	(233.59, 47.65) --
	(233.59, 47.65) --
	(224.53, 47.65) --
	(224.53, 47.65) --
	(224.53, 47.65) --
	(215.49, 47.65) --
	(215.49, 47.65) --
	(215.49, 47.65) --
	cycle;

\path[] (215.49, 50.66) --
	(215.49, 50.66) --
	(215.49, 50.66) --
	(224.53, 50.66) --
	(224.53, 50.66) --
	(224.53, 50.66) --
	(233.59, 50.66) --
	(233.59, 50.66) --
	(233.59, 50.66) --
	(242.63, 50.66) --
	(242.63, 50.66) --
	(242.63, 50.66) --
	(251.68, 50.66) --
	(251.68, 50.66) --
	(251.68, 50.66) --
	(260.73, 50.66) --
	(260.73, 50.66) --
	(260.73, 50.66);

\path[] (260.73, 47.65) --
	(260.73, 47.65) --
	(260.73, 47.65) --
	(251.68, 47.65) --
	(251.68, 47.65) --
	(251.68, 47.65) --
	(242.63, 47.65) --
	(242.63, 47.65) --
	(242.63, 47.65) --
	(233.59, 47.65) --
	(233.59, 47.65) --
	(233.59, 47.65) --
	(224.53, 47.65) --
	(224.53, 47.65) --
	(224.53, 47.65) --
	(215.49, 47.65) --
	(215.49, 47.65) --
	(215.49, 47.65);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.49, 65.21) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.49, 55.59) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.49, 51.62) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.53, 67.14) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.53, 77.48) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.53, 52.70) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.59, 72.43) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.59,107.44) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.59, 55.23) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.63, 89.40) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.63,107.80) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.63, 58.11) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.68, 98.06) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.68,107.80) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.68, 61.00) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.73,103.83) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.73,107.80) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.73, 70.39) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.49, 55.59) --
	(224.53, 77.48) --
	(233.59,107.44) --
	(242.63,107.80) --
	(251.68,107.80) --
	(260.73,107.80);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.49, 51.62) --
	(224.53, 52.70) --
	(233.59, 55.23) --
	(242.63, 58.11) --
	(251.68, 61.00) --
	(260.73, 70.39);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.49, 65.21) --
	(224.53, 67.14) --
	(233.59, 72.43) --
	(242.63, 89.40) --
	(251.68, 98.06) --
	(260.73,103.83);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (215.49, 56.94) --
	(224.53, 79.35) --
	(233.59,107.65) --
	(242.63,107.80) --
	(251.68,107.80) --
	(260.73,107.80) --
	(260.73,107.58) --
	(251.68,107.58) --
	(242.63,107.58) --
	(233.59,107.03) --
	(224.53, 75.62) --
	(215.49, 54.38) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (215.49, 56.94) --
	(224.53, 79.35) --
	(233.59,107.65) --
	(242.63,107.80) --
	(251.68,107.80) --
	(260.73,107.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (260.73,107.58) --
	(251.68,107.58) --
	(242.63,107.58) --
	(233.59,107.03) --
	(224.53, 75.62) --
	(215.49, 54.38);

\path[fill=fillColor,fill opacity=0.20] (215.49, 52.66) --
	(224.53, 53.84) --
	(233.59, 56.57) --
	(242.63, 59.61) --
	(251.68, 62.62) --
	(260.73, 72.22) --
	(260.73, 68.58) --
	(251.68, 59.49) --
	(242.63, 56.75) --
	(233.59, 54.05) --
	(224.53, 51.73) --
	(215.49, 50.77) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (215.49, 52.66) --
	(224.53, 53.84) --
	(233.59, 56.57) --
	(242.63, 59.61) --
	(251.68, 62.62) --
	(260.73, 72.22);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (260.73, 68.58) --
	(251.68, 59.49) --
	(242.63, 56.75) --
	(233.59, 54.05) --
	(224.53, 51.73) --
	(215.49, 50.77);

\path[fill=fillColor,fill opacity=0.20] (215.49, 66.95) --
	(224.53, 68.94) --
	(233.59, 74.30) --
	(242.63, 91.08) --
	(251.68, 99.37) --
	(260.73,104.68) --
	(260.73,102.79) --
	(251.68, 96.59) --
	(242.63, 87.62) --
	(233.59, 70.59) --
	(224.53, 65.42) --
	(215.49, 63.55) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (215.49, 66.95) --
	(224.53, 68.94) --
	(233.59, 74.30) --
	(242.63, 91.08) --
	(251.68, 99.37) --
	(260.73,104.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (260.73,102.79) --
	(251.68, 96.59) --
	(242.63, 87.62) --
	(233.59, 70.59) --
	(224.53, 65.42) --
	(215.49, 63.55);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] (213.23, 50.66) -- (262.99, 50.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.23, 44.64) rectangle (262.99,110.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (157.97,110.81) rectangle (207.73,127.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.85,116.07) {True graph $\mathcal{G}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (213.23,110.81) rectangle (262.99,127.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.11,116.07) {True graph $\mathcal{H}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.24, 41.89) --
	(160.24, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.33, 41.89) --
	(178.33, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.42, 41.89) --
	(196.42, 44.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.24, 33.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.33, 33.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.42, 33.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.49, 41.89) --
	(215.49, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.59, 41.89) --
	(233.59, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.68, 41.89) --
	(251.68, 44.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.49, 33.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.59, 33.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (251.68, 33.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.02, 44.62) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.02, 59.66) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.02, 74.70) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.02, 89.73) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.02,104.77) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22, 47.65) --
	(157.97, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22, 62.69) --
	(157.97, 62.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22, 77.73) --
	(157.97, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22, 92.76) --
	(157.97, 92.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.22,107.80) --
	(157.97,107.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (210.48, 21.59) {Number of observations};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (210.48,135.45) {Gaussian data};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.99,  9.45) rectangle (397.48,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (290.47, 44.64) rectangle (338.73,110.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.47, 55.17) --
	(338.73, 55.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.47, 70.21) --
	(338.73, 70.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.47, 85.25) --
	(338.73, 85.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.47,100.28) --
	(338.73,100.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.44, 44.64) --
	(301.44,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.98, 44.64) --
	(318.98,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.53, 44.64) --
	(336.53,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.47, 47.65) --
	(338.73, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.47, 62.69) --
	(338.73, 62.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.47, 77.73) --
	(338.73, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.47, 92.76) --
	(338.73, 92.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.47,107.80) --
	(338.73,107.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66, 44.64) --
	(292.66,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.21, 44.64) --
	(310.21,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.76, 44.64) --
	(327.76,110.81);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (292.66, 50.66) --
	(292.66, 50.66) --
	(301.43, 50.66) --
	(301.43, 50.66) --
	(310.21, 50.66) --
	(310.21, 50.66) --
	(318.98, 50.66) --
	(318.98, 50.66) --
	(327.76, 50.66) --
	(327.76, 50.66) --
	(336.53, 50.66) --
	(336.53, 50.66) --
	(336.53, 47.65) --
	(336.53, 47.65) --
	(327.76, 47.65) --
	(327.76, 47.65) --
	(318.98, 47.65) --
	(318.98, 47.65) --
	(310.21, 47.65) --
	(310.21, 47.65) --
	(301.43, 47.65) --
	(301.43, 47.65) --
	(292.66, 47.65) --
	(292.66, 47.65) --
	cycle;

\path[] (292.66, 50.66) --
	(292.66, 50.66) --
	(301.43, 50.66) --
	(301.43, 50.66) --
	(310.21, 50.66) --
	(310.21, 50.66) --
	(318.98, 50.66) --
	(318.98, 50.66) --
	(327.76, 50.66) --
	(327.76, 50.66) --
	(336.53, 50.66) --
	(336.53, 50.66);

\path[] (336.53, 47.65) --
	(336.53, 47.65) --
	(327.76, 47.65) --
	(327.76, 47.65) --
	(318.98, 47.65) --
	(318.98, 47.65) --
	(310.21, 47.65) --
	(310.21, 47.65) --
	(301.43, 47.65) --
	(301.43, 47.65) --
	(292.66, 47.65) --
	(292.66, 47.65);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.66, 50.90) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.66, 50.05) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.43, 51.62) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.43, 51.26) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.21, 51.26) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.21, 50.17) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.98, 51.98) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.98, 50.17) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.76, 50.90) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.76, 50.90) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.53, 51.26) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.53, 51.26) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66, 50.05) --
	(301.43, 51.26) --
	(310.21, 50.17) --
	(318.98, 50.17) --
	(327.76, 50.90) --
	(336.53, 51.26);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66, 50.90) --
	(301.43, 51.62) --
	(310.21, 51.26) --
	(318.98, 51.98) --
	(327.76, 50.90) --
	(336.53, 51.26);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (292.66, 50.92) --
	(301.43, 52.24) --
	(310.21, 51.04) --
	(318.98, 51.04) --
	(327.76, 51.85) --
	(336.53, 52.24) --
	(336.53, 50.44) --
	(327.76, 50.14) --
	(318.98, 49.50) --
	(310.21, 49.50) --
	(301.43, 50.44) --
	(292.66, 49.41) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (292.66, 50.92) --
	(301.43, 52.24) --
	(310.21, 51.04) --
	(318.98, 51.04) --
	(327.76, 51.85) --
	(336.53, 52.24);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (336.53, 50.44) --
	(327.76, 50.14) --
	(318.98, 49.50) --
	(310.21, 49.50) --
	(301.43, 50.44) --
	(292.66, 49.41);

\path[fill=fillColor,fill opacity=0.20] (292.66, 51.85) --
	(301.43, 52.66) --
	(310.21, 52.24) --
	(318.98, 53.05) --
	(327.76, 51.85) --
	(336.53, 52.24) --
	(336.53, 50.44) --
	(327.76, 50.14) --
	(318.98, 51.10) --
	(310.21, 50.44) --
	(301.43, 50.77) --
	(292.66, 50.14) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (292.66, 51.85) --
	(301.43, 52.66) --
	(310.21, 52.24) --
	(318.98, 53.05) --
	(327.76, 51.85) --
	(336.53, 52.24);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (336.53, 50.44) --
	(327.76, 50.14) --
	(318.98, 51.10) --
	(310.21, 50.44) --
	(301.43, 50.77) --
	(292.66, 50.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] (290.47, 50.66) -- (338.73, 50.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.47, 44.64) rectangle (338.73,110.81);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (344.23, 44.64) rectangle (392.48,110.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.23, 55.17) --
	(392.48, 55.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.23, 70.21) --
	(392.48, 70.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.23, 85.25) --
	(392.48, 85.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.23,100.28) --
	(392.48,100.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (355.19, 44.64) --
	(355.19,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.74, 44.64) --
	(372.74,110.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (390.29, 44.64) --
	(390.29,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.23, 47.65) --
	(392.48, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.23, 62.69) --
	(392.48, 62.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.23, 77.73) --
	(392.48, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.23, 92.76) --
	(392.48, 92.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.23,107.80) --
	(392.48,107.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.42, 44.64) --
	(346.42,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.97, 44.64) --
	(363.97,110.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.52, 44.64) --
	(381.52,110.81);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (346.42, 50.66) --
	(346.42, 50.66) --
	(355.19, 50.66) --
	(355.19, 50.66) --
	(363.97, 50.66) --
	(363.97, 50.66) --
	(372.74, 50.66) --
	(372.74, 50.66) --
	(381.52, 50.66) --
	(381.52, 50.66) --
	(390.29, 50.66) --
	(390.29, 50.66) --
	(390.29, 47.65) --
	(390.29, 47.65) --
	(381.52, 47.65) --
	(381.52, 47.65) --
	(372.74, 47.65) --
	(372.74, 47.65) --
	(363.97, 47.65) --
	(363.97, 47.65) --
	(355.19, 47.65) --
	(355.19, 47.65) --
	(346.42, 47.65) --
	(346.42, 47.65) --
	cycle;

\path[] (346.42, 50.66) --
	(346.42, 50.66) --
	(355.19, 50.66) --
	(355.19, 50.66) --
	(363.97, 50.66) --
	(363.97, 50.66) --
	(372.74, 50.66) --
	(372.74, 50.66) --
	(381.52, 50.66) --
	(381.52, 50.66) --
	(390.29, 50.66) --
	(390.29, 50.66);

\path[] (390.29, 47.65) --
	(390.29, 47.65) --
	(381.52, 47.65) --
	(381.52, 47.65) --
	(372.74, 47.65) --
	(372.74, 47.65) --
	(363.97, 47.65) --
	(363.97, 47.65) --
	(355.19, 47.65) --
	(355.19, 47.65) --
	(346.42, 47.65) --
	(346.42, 47.65);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.42, 53.06) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.42, 51.98) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.19, 56.31) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.19, 51.62) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.97, 57.03) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.97, 54.14) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.74, 65.94) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.74, 55.23) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.52, 77.24) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.52, 64.25) circle (  0.68);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.29, 97.70) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (390.29, 76.52) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.42, 51.98) --
	(355.19, 51.62) --
	(363.97, 54.14) --
	(372.74, 55.23) --
	(381.52, 64.25) --
	(390.29, 76.52);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.42, 53.06) --
	(355.19, 56.31) --
	(363.97, 57.03) --
	(372.74, 65.94) --
	(381.52, 77.24) --
	(390.29, 97.70);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (346.42, 53.05) --
	(355.19, 52.66) --
	(363.97, 55.40) --
	(372.74, 56.57) --
	(381.52, 65.99) --
	(390.29, 78.39) --
	(390.29, 74.66) --
	(381.52, 62.62) --
	(372.74, 54.05) --
	(363.97, 53.05) --
	(355.19, 50.77) --
	(346.42, 51.10) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (346.42, 53.05) --
	(355.19, 52.66) --
	(363.97, 55.40) --
	(372.74, 56.57) --
	(381.52, 65.99) --
	(390.29, 78.39);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (390.29, 74.66) --
	(381.52, 62.62) --
	(372.74, 54.05) --
	(363.97, 53.05) --
	(355.19, 50.77) --
	(346.42, 51.10);

\path[fill=fillColor,fill opacity=0.20] (346.42, 54.23) --
	(355.19, 57.72) --
	(363.97, 58.47) --
	(372.74, 67.71) --
	(381.52, 79.11) --
	(390.29, 99.03) --
	(390.29, 96.23) --
	(381.52, 75.38) --
	(372.74, 64.25) --
	(363.97, 55.73) --
	(355.19, 55.07) --
	(346.42, 52.06) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (346.42, 54.23) --
	(355.19, 57.72) --
	(363.97, 58.47) --
	(372.74, 67.71) --
	(381.52, 79.11) --
	(390.29, 99.03);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (390.29, 96.23) --
	(381.52, 75.38) --
	(372.74, 64.25) --
	(363.97, 55.73) --
	(355.19, 55.07) --
	(346.42, 52.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] (344.23, 50.66) -- (392.48, 50.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (344.23, 44.64) rectangle (392.48,110.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (290.47,110.81) rectangle (338.73,127.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.60,116.07) {True graph $\mathcal{G}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (344.23,110.81) rectangle (392.48,127.38);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (368.36,116.07) {True graph $\mathcal{H}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.66, 41.89) --
	(292.66, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.21, 41.89) --
	(310.21, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.76, 41.89) --
	(327.76, 44.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (292.66, 33.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.21, 33.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.76, 33.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.42, 41.89) --
	(346.42, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.97, 41.89) --
	(363.97, 44.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.52, 41.89) --
	(381.52, 44.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (346.42, 33.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.97, 33.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (381.52, 33.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.52, 44.62) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.52, 59.66) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.52, 74.70) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.52, 89.73) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.52,104.77) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.72, 47.65) --
	(290.47, 47.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.72, 62.69) --
	(290.47, 62.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.72, 77.73) --
	(290.47, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.72, 92.76) --
	(290.47, 92.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.72,107.80) --
	(290.47,107.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (341.48, 21.59) {Number of observations};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (341.48,135.45) {Non-Gaussian data};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (-13.21,  0.00) rectangle ( 44.01,  9.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -7.71,  0.00) rectangle (  6.74, 14.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] (  0.00,  7.23) -- (  5.30,  7.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 12.24,  4.20) {5\% level};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.01,  0.00) rectangle (410.70,  9.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 55.01,  3.44) {Test};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.04,  0.00) rectangle ( 95.49, 14.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.27,  7.23) circle (  0.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.49,  7.23) -- ( 94.05,  7.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 82.49,  7.23) -- ( 94.05,  7.23);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.53,  0.00) rectangle (165.99, 14.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.76,  7.23) circle (  0.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.98,  7.23) -- (164.54,  7.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.98,  7.23) -- (164.54,  7.23);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.49,  0.00) rectangle (277.94, 14.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.72,  7.23) circle (  0.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.93,  7.23) -- (276.50,  7.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.93,  7.23) -- (276.50,  7.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.99,  4.20) {Score-based};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.49,  4.20) {Resampling ($m=\sqrt{n}$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.44,  4.20) {Resampling: (target heuristic $m$)};
\end{scope}
\end{tikzpicture}


==> figures/dormant-experiment-binary.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-22 20:17:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00, -0.00) rectangle (433.62,126.47);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.94, 25.19) rectangle (345.69,126.47);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.94, 41.30) --
	(345.69, 41.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.94, 64.32) --
	(345.69, 64.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.94, 87.34) --
	(345.69, 87.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.94,110.36) --
	(345.69,110.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.91, 25.19) --
	( 79.91,126.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.86, 25.19) --
	(135.86,126.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.82, 25.19) --
	(191.82,126.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.77, 25.19) --
	(247.77,126.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.73, 25.19) --
	(303.73,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.94, 29.79) --
	(345.69, 29.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.94, 52.81) --
	(345.69, 52.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.94, 75.83) --
	(345.69, 75.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.94, 98.85) --
	(345.69, 98.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.94,121.87) --
	(345.69,121.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.93, 25.19) --
	( 51.93,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.89, 25.19) --
	(107.89,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.84, 25.19) --
	(163.84,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.79, 25.19) --
	(219.79,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.75, 25.19) --
	(275.75,126.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.70, 25.19) --
	(331.70,126.47);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 51.93, 34.39) --
	( 51.93, 34.39) --
	( 51.93, 34.39) --
	( 65.92, 34.39) --
	( 65.92, 34.39) --
	( 65.92, 34.39) --
	( 79.91, 34.39) --
	( 79.91, 34.39) --
	( 79.91, 34.39) --
	( 93.90, 34.39) --
	( 93.90, 34.39) --
	( 93.90, 34.39) --
	(107.89, 34.39) --
	(107.89, 34.39) --
	(107.89, 34.39) --
	(121.87, 34.39) --
	(121.87, 34.39) --
	(121.87, 34.39) --
	(135.86, 34.39) --
	(135.86, 34.39) --
	(135.86, 34.39) --
	(149.85, 34.39) --
	(149.85, 34.39) --
	(149.85, 34.39) --
	(163.84, 34.39) --
	(163.84, 34.39) --
	(163.84, 34.39) --
	(177.83, 34.39) --
	(177.83, 34.39) --
	(177.83, 34.39) --
	(191.82, 34.39) --
	(191.82, 34.39) --
	(191.82, 34.39) --
	(205.81, 34.39) --
	(205.81, 34.39) --
	(205.81, 34.39) --
	(219.79, 34.39) --
	(219.79, 34.39) --
	(219.79, 34.39) --
	(233.78, 34.39) --
	(233.78, 34.39) --
	(233.78, 34.39) --
	(247.77, 34.39) --
	(247.77, 34.39) --
	(247.77, 34.39) --
	(261.76, 34.39) --
	(261.76, 34.39) --
	(261.76, 34.39) --
	(275.75, 34.39) --
	(275.75, 34.39) --
	(275.75, 34.39) --
	(289.74, 34.39) --
	(289.74, 34.39) --
	(289.74, 34.39) --
	(303.73, 34.39) --
	(303.73, 34.39) --
	(303.73, 34.39) --
	(317.72, 34.39) --
	(317.72, 34.39) --
	(317.72, 34.39) --
	(331.70, 34.39) --
	(331.70, 34.39) --
	(331.70, 34.39) --
	(331.70, 29.79) --
	(331.70, 29.79) --
	(331.70, 29.79) --
	(317.72, 29.79) --
	(317.72, 29.79) --
	(317.72, 29.79) --
	(303.73, 29.79) --
	(303.73, 29.79) --
	(303.73, 29.79) --
	(289.74, 29.79) --
	(289.74, 29.79) --
	(289.74, 29.79) --
	(275.75, 29.79) --
	(275.75, 29.79) --
	(275.75, 29.79) --
	(261.76, 29.79) --
	(261.76, 29.79) --
	(261.76, 29.79) --
	(247.77, 29.79) --
	(247.77, 29.79) --
	(247.77, 29.79) --
	(233.78, 29.79) --
	(233.78, 29.79) --
	(233.78, 29.79) --
	(219.79, 29.79) --
	(219.79, 29.79) --
	(219.79, 29.79) --
	(205.81, 29.79) --
	(205.81, 29.79) --
	(205.81, 29.79) --
	(191.82, 29.79) --
	(191.82, 29.79) --
	(191.82, 29.79) --
	(177.83, 29.79) --
	(177.83, 29.79) --
	(177.83, 29.79) --
	(163.84, 29.79) --
	(163.84, 29.79) --
	(163.84, 29.79) --
	(149.85, 29.79) --
	(149.85, 29.79) --
	(149.85, 29.79) --
	(135.86, 29.79) --
	(135.86, 29.79) --
	(135.86, 29.79) --
	(121.87, 29.79) --
	(121.87, 29.79) --
	(121.87, 29.79) --
	(107.89, 29.79) --
	(107.89, 29.79) --
	(107.89, 29.79) --
	( 93.90, 29.79) --
	( 93.90, 29.79) --
	( 93.90, 29.79) --
	( 79.91, 29.79) --
	( 79.91, 29.79) --
	( 79.91, 29.79) --
	( 65.92, 29.79) --
	( 65.92, 29.79) --
	( 65.92, 29.79) --
	( 51.93, 29.79) --
	( 51.93, 29.79) --
	( 51.93, 29.79) --
	cycle;

\path[] ( 51.93, 34.39) --
	( 51.93, 34.39) --
	( 51.93, 34.39) --
	( 65.92, 34.39) --
	( 65.92, 34.39) --
	( 65.92, 34.39) --
	( 79.91, 34.39) --
	( 79.91, 34.39) --
	( 79.91, 34.39) --
	( 93.90, 34.39) --
	( 93.90, 34.39) --
	( 93.90, 34.39) --
	(107.89, 34.39) --
	(107.89, 34.39) --
	(107.89, 34.39) --
	(121.87, 34.39) --
	(121.87, 34.39) --
	(121.87, 34.39) --
	(135.86, 34.39) --
	(135.86, 34.39) --
	(135.86, 34.39) --
	(149.85, 34.39) --
	(149.85, 34.39) --
	(149.85, 34.39) --
	(163.84, 34.39) --
	(163.84, 34.39) --
	(163.84, 34.39) --
	(177.83, 34.39) --
	(177.83, 34.39) --
	(177.83, 34.39) --
	(191.82, 34.39) --
	(191.82, 34.39) --
	(191.82, 34.39) --
	(205.81, 34.39) --
	(205.81, 34.39) --
	(205.81, 34.39) --
	(219.79, 34.39) --
	(219.79, 34.39) --
	(219.79, 34.39) --
	(233.78, 34.39) --
	(233.78, 34.39) --
	(233.78, 34.39) --
	(247.77, 34.39) --
	(247.77, 34.39) --
	(247.77, 34.39) --
	(261.76, 34.39) --
	(261.76, 34.39) --
	(261.76, 34.39) --
	(275.75, 34.39) --
	(275.75, 34.39) --
	(275.75, 34.39) --
	(289.74, 34.39) --
	(289.74, 34.39) --
	(289.74, 34.39) --
	(303.73, 34.39) --
	(303.73, 34.39) --
	(303.73, 34.39) --
	(317.72, 34.39) --
	(317.72, 34.39) --
	(317.72, 34.39) --
	(331.70, 34.39) --
	(331.70, 34.39) --
	(331.70, 34.39);

\path[] (331.70, 29.79) --
	(331.70, 29.79) --
	(331.70, 29.79) --
	(317.72, 29.79) --
	(317.72, 29.79) --
	(317.72, 29.79) --
	(303.73, 29.79) --
	(303.73, 29.79) --
	(303.73, 29.79) --
	(289.74, 29.79) --
	(289.74, 29.79) --
	(289.74, 29.79) --
	(275.75, 29.79) --
	(275.75, 29.79) --
	(275.75, 29.79) --
	(261.76, 29.79) --
	(261.76, 29.79) --
	(261.76, 29.79) --
	(247.77, 29.79) --
	(247.77, 29.79) --
	(247.77, 29.79) --
	(233.78, 29.79) --
	(233.78, 29.79) --
	(233.78, 29.79) --
	(219.79, 29.79) --
	(219.79, 29.79) --
	(219.79, 29.79) --
	(205.81, 29.79) --
	(205.81, 29.79) --
	(205.81, 29.79) --
	(191.82, 29.79) --
	(191.82, 29.79) --
	(191.82, 29.79) --
	(177.83, 29.79) --
	(177.83, 29.79) --
	(177.83, 29.79) --
	(163.84, 29.79) --
	(163.84, 29.79) --
	(163.84, 29.79) --
	(149.85, 29.79) --
	(149.85, 29.79) --
	(149.85, 29.79) --
	(135.86, 29.79) --
	(135.86, 29.79) --
	(135.86, 29.79) --
	(121.87, 29.79) --
	(121.87, 29.79) --
	(121.87, 29.79) --
	(107.89, 29.79) --
	(107.89, 29.79) --
	(107.89, 29.79) --
	( 93.90, 29.79) --
	( 93.90, 29.79) --
	( 93.90, 29.79) --
	( 79.91, 29.79) --
	( 79.91, 29.79) --
	( 79.91, 29.79) --
	( 65.92, 29.79) --
	( 65.92, 29.79) --
	( 65.92, 29.79) --
	( 51.93, 29.79) --
	( 51.93, 29.79) --
	( 51.93, 29.79);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.93, 39.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.92, 41.53) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.91, 42.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.90, 45.00) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.89, 50.58) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 50.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.86, 59.05) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.85, 59.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.84, 64.05) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.83, 66.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.82, 70.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.81, 74.54) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.79, 74.61) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.78, 75.79) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.77, 82.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.76, 88.30) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.75, 85.61) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.74, 88.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.73, 90.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.72, 91.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.70, 94.52) circle (  0.68);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.93, 36.11) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.92, 35.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.91, 38.76) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.90, 42.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.89, 52.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87, 62.94) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.86, 71.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.85, 80.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.84, 86.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.83, 94.28) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.82,103.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.81,107.61) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.79,110.16) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.78,112.84) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.77,115.77) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.76,114.95) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.75,118.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.74,118.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.73,118.31) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.72,120.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.70,120.75) circle (  0.68);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.93, 34.74) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.92, 36.15) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.91, 47.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.90, 64.54) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.89, 82.46) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.87,101.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.86,112.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.85,117.12) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.84,120.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.83,121.41) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.82,121.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.81,121.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.79,121.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.78,121.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.77,121.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.76,121.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.75,121.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.74,121.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.73,121.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.72,121.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.70,121.87) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.93, 39.57) --
	( 65.92, 41.53) --
	( 79.91, 42.06) --
	( 93.90, 45.00) --
	(107.89, 50.58) --
	(121.87, 50.06) --
	(135.86, 59.05) --
	(149.85, 59.34) --
	(163.84, 64.05) --
	(177.83, 66.31) --
	(191.82, 70.02) --
	(205.81, 74.54) --
	(219.79, 74.61) --
	(233.78, 75.79) --
	(247.77, 82.70) --
	(261.76, 88.30) --
	(275.75, 85.61) --
	(289.74, 88.93) --
	(303.73, 90.17) --
	(317.72, 91.65) --
	(331.70, 94.52);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.93, 36.11) --
	( 65.92, 35.24) --
	( 79.91, 38.76) --
	( 93.90, 42.98) --
	(107.89, 52.73) --
	(121.87, 62.94) --
	(135.86, 71.40) --
	(149.85, 80.60) --
	(163.84, 86.69) --
	(177.83, 94.28) --
	(191.82,103.04) --
	(205.81,107.61) --
	(219.79,110.16) --
	(233.78,112.84) --
	(247.77,115.77) --
	(261.76,114.95) --
	(275.75,118.37) --
	(289.74,118.93) --
	(303.73,118.31) --
	(317.72,120.39) --
	(331.70,120.75);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.93, 34.74) --
	( 65.92, 36.15) --
	( 79.91, 47.72) --
	( 93.90, 64.54) --
	(107.89, 82.46) --
	(121.87,101.83) --
	(135.86,112.41) --
	(149.85,117.12) --
	(163.84,120.81) --
	(177.83,121.41) --
	(191.82,121.87) --
	(205.81,121.87) --
	(219.79,121.87) --
	(233.78,121.87) --
	(247.77,121.75) --
	(261.76,121.87) --
	(275.75,121.87) --
	(289.74,121.87) --
	(303.73,121.87) --
	(317.72,121.87) --
	(331.70,121.87);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 51.93, 40.39) --
	( 65.92, 42.42) --
	( 79.91, 42.94) --
	( 93.90, 45.98) --
	(107.89, 51.67) --
	(121.87, 51.14) --
	(135.86, 60.26) --
	(149.85, 60.55) --
	(163.84, 65.30) --
	(177.83, 67.57) --
	(191.82, 71.29) --
	(205.81, 75.82) --
	(219.79, 75.89) --
	(233.78, 77.08) --
	(247.77, 83.97) --
	(261.76, 89.51) --
	(275.75, 86.85) --
	(289.74, 90.15) --
	(303.73, 91.38) --
	(317.72, 92.84) --
	(331.70, 95.68) --
	(331.70, 93.34) --
	(317.72, 90.43) --
	(303.73, 88.95) --
	(289.74, 87.70) --
	(275.75, 84.35) --
	(261.76, 87.03) --
	(247.77, 81.43) --
	(233.78, 74.51) --
	(219.79, 73.32) --
	(205.81, 73.25) --
	(191.82, 68.76) --
	(177.83, 65.06) --
	(163.84, 62.81) --
	(149.85, 58.16) --
	(135.86, 57.87) --
	(121.87, 49.01) --
	(107.89, 49.53) --
	( 93.90, 44.07) --
	( 79.91, 41.19) --
	( 65.92, 40.70) --
	( 51.93, 38.80) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 51.93, 40.39) --
	( 65.92, 42.42) --
	( 79.91, 42.94) --
	( 93.90, 45.98) --
	(107.89, 51.67) --
	(121.87, 51.14) --
	(135.86, 60.26) --
	(149.85, 60.55) --
	(163.84, 65.30) --
	(177.83, 67.57) --
	(191.82, 71.29) --
	(205.81, 75.82) --
	(219.79, 75.89) --
	(233.78, 77.08) --
	(247.77, 83.97) --
	(261.76, 89.51) --
	(275.75, 86.85) --
	(289.74, 90.15) --
	(303.73, 91.38) --
	(317.72, 92.84) --
	(331.70, 95.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (331.70, 93.34) --
	(317.72, 90.43) --
	(303.73, 88.95) --
	(289.74, 87.70) --
	(275.75, 84.35) --
	(261.76, 87.03) --
	(247.77, 81.43) --
	(233.78, 74.51) --
	(219.79, 73.32) --
	(205.81, 73.25) --
	(191.82, 68.76) --
	(177.83, 65.06) --
	(163.84, 62.81) --
	(149.85, 58.16) --
	(135.86, 57.87) --
	(121.87, 49.01) --
	(107.89, 49.53) --
	( 93.90, 44.07) --
	( 79.91, 41.19) --
	( 65.92, 40.70) --
	( 51.93, 38.80);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.20] ( 51.93, 36.80) --
	( 65.92, 35.88) --
	( 79.91, 39.55) --
	( 93.90, 43.91) --
	(107.89, 53.87) --
	(121.87, 64.20) --
	(135.86, 72.69) --
	(149.85, 81.89) --
	(163.84, 87.94) --
	(177.83, 95.45) --
	(191.82,104.06) --
	(205.81,108.53) --
	(219.79,111.01) --
	(233.78,113.59) --
	(247.77,116.38) --
	(261.76,115.61) --
	(275.75,118.83) --
	(289.74,119.36) --
	(303.73,118.78) --
	(317.72,120.69) --
	(331.70,121.00) --
	(331.70,120.42) --
	(317.72,120.02) --
	(303.73,117.78) --
	(289.74,118.45) --
	(275.75,117.83) --
	(261.76,114.24) --
	(247.77,115.09) --
	(233.78,112.04) --
	(219.79,109.28) --
	(205.81,106.64) --
	(191.82,101.97) --
	(177.83, 93.07) --
	(163.84, 85.42) --
	(149.85, 79.31) --
	(135.86, 70.11) --
	(121.87, 61.71) --
	(107.89, 51.62) --
	( 93.90, 42.10) --
	( 79.91, 38.02) --
	( 65.92, 34.65) --
	( 51.93, 35.48) --
	cycle;
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 51.93, 36.80) --
	( 65.92, 35.88) --
	( 79.91, 39.55) --
	( 93.90, 43.91) --
	(107.89, 53.87) --
	(121.87, 64.20) --
	(135.86, 72.69) --
	(149.85, 81.89) --
	(163.84, 87.94) --
	(177.83, 95.45) --
	(191.82,104.06) --
	(205.81,108.53) --
	(219.79,111.01) --
	(233.78,113.59) --
	(247.77,116.38) --
	(261.76,115.61) --
	(275.75,118.83) --
	(289.74,119.36) --
	(303.73,118.78) --
	(317.72,120.69) --
	(331.70,121.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (331.70,120.42) --
	(317.72,120.02) --
	(303.73,117.78) --
	(289.74,118.45) --
	(275.75,117.83) --
	(261.76,114.24) --
	(247.77,115.09) --
	(233.78,112.04) --
	(219.79,109.28) --
	(205.81,106.64) --
	(191.82,101.97) --
	(177.83, 93.07) --
	(163.84, 85.42) --
	(149.85, 79.31) --
	(135.86, 70.11) --
	(121.87, 61.71) --
	(107.89, 51.62) --
	( 93.90, 42.10) --
	( 79.91, 38.02) --
	( 65.92, 34.65) --
	( 51.93, 35.48);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.20] ( 51.93, 35.36) --
	( 65.92, 36.85) --
	( 79.91, 48.77) --
	( 93.90, 65.82) --
	(107.89, 83.76) --
	(121.87,102.90) --
	(135.86,113.18) --
	(149.85,117.67) --
	(163.84,121.06) --
	(177.83,121.57) --
	(191.82,121.87) --
	(205.81,121.87) --
	(219.79,121.87) --
	(233.78,121.87) --
	(247.77,121.82) --
	(261.76,121.87) --
	(275.75,121.87) --
	(289.74,121.87) --
	(303.73,121.87) --
	(317.72,121.87) --
	(331.70,121.87) --
	(331.70,121.79) --
	(317.72,121.80) --
	(303.73,121.80) --
	(289.74,121.79) --
	(275.75,121.80) --
	(261.76,121.80) --
	(247.77,121.61) --
	(233.78,121.80) --
	(219.79,121.80) --
	(205.81,121.80) --
	(191.82,121.80) --
	(177.83,121.18) --
	(163.84,120.49) --
	(149.85,116.51) --
	(135.86,111.58) --
	(121.87,100.72) --
	(107.89, 81.16) --
	( 93.90, 63.27) --
	( 79.91, 46.70) --
	( 65.92, 35.51) --
	( 51.93, 34.17) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 51.93, 35.36) --
	( 65.92, 36.85) --
	( 79.91, 48.77) --
	( 93.90, 65.82) --
	(107.89, 83.76) --
	(121.87,102.90) --
	(135.86,113.18) --
	(149.85,117.67) --
	(163.84,121.06) --
	(177.83,121.57) --
	(191.82,121.87) --
	(205.81,121.87) --
	(219.79,121.87) --
	(233.78,121.87) --
	(247.77,121.82) --
	(261.76,121.87) --
	(275.75,121.87) --
	(289.74,121.87) --
	(303.73,121.87) --
	(317.72,121.87) --
	(331.70,121.87);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (331.70,121.79) --
	(317.72,121.80) --
	(303.73,121.80) --
	(289.74,121.79) --
	(275.75,121.80) --
	(261.76,121.80) --
	(247.77,121.61) --
	(233.78,121.80) --
	(219.79,121.80) --
	(205.81,121.80) --
	(191.82,121.80) --
	(177.83,121.18) --
	(163.84,120.49) --
	(149.85,116.51) --
	(135.86,111.58) --
	(121.87,100.72) --
	(107.89, 81.16) --
	( 93.90, 63.27) --
	( 79.91, 46.70) --
	( 65.92, 35.51) --
	( 51.93, 34.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] ( 37.94, 34.39) -- (345.69, 34.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.94, 25.19) rectangle (345.69,126.47);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.99, 26.76) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.99, 49.78) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.99, 72.80) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.99, 95.82) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.99,118.84) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.19, 29.79) --
	( 37.94, 29.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.19, 52.81) --
	( 37.94, 52.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.19, 75.83) --
	( 37.94, 75.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.19, 98.85) --
	( 37.94, 98.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.19,121.87) --
	( 37.94,121.87);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.93, 22.44) --
	( 51.93, 25.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.89, 22.44) --
	(107.89, 25.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.84, 22.44) --
	(163.84, 25.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.79, 22.44) --
	(219.79, 25.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.75, 22.44) --
	(275.75, 25.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.70, 22.44) --
	(331.70, 25.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.93, 14.18) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.89, 14.18) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.84, 14.18) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.79, 14.18) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.75, 14.18) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.70, 14.18) {5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (191.82,  2.14) {Strength of direct effect};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  7.58, 75.83) {Rejection rate};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (356.69,100.64) rectangle (419.42,131.59);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (362.19,106.14) rectangle (376.65,120.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] (363.64,113.37) -- (375.20,113.37);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.15,110.34) {5\% level};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (356.69, 20.06) rectangle (433.62, 89.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (362.19, 75.50) {Sample size $n$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (362.19, 54.47) rectangle (376.65, 68.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.42, 61.70) circle (  0.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.64, 61.70) -- (375.20, 61.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.20] (362.62, 54.90) rectangle (376.22, 68.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.64, 61.70) -- (375.20, 61.70);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (362.19, 40.02) rectangle (376.65, 54.47);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.42, 47.24) circle (  0.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.64, 47.24) -- (375.20, 47.24);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.20] (362.62, 40.44) rectangle (376.22, 54.05);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.64, 47.24) -- (375.20, 47.24);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (362.19, 25.56) rectangle (376.65, 40.02);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (369.42, 32.79) circle (  0.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.64, 32.79) -- (375.20, 32.79);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.20] (362.62, 25.99) rectangle (376.22, 39.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.64, 32.79) -- (375.20, 32.79);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.15, 58.67) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.15, 44.21) {1000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.15, 29.76) {10000};
\end{scope}
\end{tikzpicture}


==> figures/dormant-experiment-non-binary.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-28 23:15:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 25.45) rectangle (198.74,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.44, 56.14) rectangle (115.59,105.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 64.11) --
	(115.59, 64.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 75.58) --
	(115.59, 75.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 87.05) --
	(115.59, 87.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 98.52) --
	(115.59, 98.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.47, 56.14) --
	( 60.47,105.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.96, 56.14) --
	( 87.96,105.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.46, 56.14) --
	(115.46,105.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 58.37) --
	(115.59, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 69.85) --
	(115.59, 69.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 81.32) --
	(115.59, 81.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 92.79) --
	(115.59, 92.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44,104.26) --
	(115.59,104.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.72, 56.14) --
	( 46.72,105.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.22, 56.14) --
	( 74.22,105.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.71, 56.14) --
	(101.71,105.31);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 46.72, 60.67) --
	( 46.72, 60.67) --
	( 46.72, 60.67) --
	( 59.84, 60.67) --
	( 59.84, 60.67) --
	( 59.84, 60.67) --
	( 72.96, 60.67) --
	( 72.96, 60.67) --
	( 72.96, 60.67) --
	( 86.08, 60.67) --
	( 86.08, 60.67) --
	( 86.08, 60.67) --
	( 99.19, 60.67) --
	( 99.19, 60.67) --
	( 99.19, 60.67) --
	(112.31, 60.67) --
	(112.31, 60.67) --
	(112.31, 60.67) --
	(112.31, 58.37) --
	(112.31, 58.37) --
	(112.31, 58.37) --
	( 99.19, 58.37) --
	( 99.19, 58.37) --
	( 99.19, 58.37) --
	( 86.08, 58.37) --
	( 86.08, 58.37) --
	( 86.08, 58.37) --
	( 72.96, 58.37) --
	( 72.96, 58.37) --
	( 72.96, 58.37) --
	( 59.84, 58.37) --
	( 59.84, 58.37) --
	( 59.84, 58.37) --
	( 46.72, 58.37) --
	( 46.72, 58.37) --
	( 46.72, 58.37) --
	cycle;

\path[] ( 46.72, 60.67) --
	( 46.72, 60.67) --
	( 46.72, 60.67) --
	( 59.84, 60.67) --
	( 59.84, 60.67) --
	( 59.84, 60.67) --
	( 72.96, 60.67) --
	( 72.96, 60.67) --
	( 72.96, 60.67) --
	( 86.08, 60.67) --
	( 86.08, 60.67) --
	( 86.08, 60.67) --
	( 99.19, 60.67) --
	( 99.19, 60.67) --
	( 99.19, 60.67) --
	(112.31, 60.67) --
	(112.31, 60.67) --
	(112.31, 60.67);

\path[] (112.31, 58.37) --
	(112.31, 58.37) --
	(112.31, 58.37) --
	( 99.19, 58.37) --
	( 99.19, 58.37) --
	( 99.19, 58.37) --
	( 86.08, 58.37) --
	( 86.08, 58.37) --
	( 86.08, 58.37) --
	( 72.96, 58.37) --
	( 72.96, 58.37) --
	( 72.96, 58.37) --
	( 59.84, 58.37) --
	( 59.84, 58.37) --
	( 59.84, 58.37) --
	( 46.72, 58.37) --
	( 46.72, 58.37) --
	( 46.72, 58.37);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.72, 58.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.84, 58.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.96, 59.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.08, 59.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.19, 59.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.31, 59.48) circle (  1.43);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.72, 61.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.84, 60.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.96, 60.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.08, 61.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.19, 60.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.31, 60.67) circle (  1.43);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.72, 59.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.84, 60.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.96, 60.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.08, 60.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.19, 60.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.31, 60.49) circle (  1.43);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.72, 58.98) --
	( 59.84, 58.85) --
	( 72.96, 59.58) --
	( 86.08, 59.76) --
	( 99.19, 59.57) --
	(112.31, 59.48);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.72, 59.21) --
	( 59.84, 60.12) --
	( 72.96, 60.21) --
	( 86.08, 60.85) --
	( 99.19, 60.30) --
	(112.31, 60.49);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.72, 61.49) --
	( 59.84, 60.66) --
	( 72.96, 60.69) --
	( 86.08, 61.51) --
	( 99.19, 60.95) --
	(112.31, 60.67);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] ( 46.72, 59.67) --
	( 59.84, 59.50) --
	( 72.96, 60.40) --
	( 86.08, 60.62) --
	( 99.19, 60.39) --
	(112.31, 60.29) --
	(112.31, 58.99) --
	( 99.19, 59.05) --
	( 86.08, 59.19) --
	( 72.96, 59.05) --
	( 59.84, 58.56) --
	( 46.72, 58.64) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 46.72, 59.67) --
	( 59.84, 59.50) --
	( 72.96, 60.40) --
	( 86.08, 60.62) --
	( 99.19, 60.39) --
	(112.31, 60.29);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.31, 58.99) --
	( 99.19, 59.05) --
	( 86.08, 59.19) --
	( 72.96, 59.05) --
	( 59.84, 58.56) --
	( 46.72, 58.64);

\path[fill=fillColor,fill opacity=0.20] ( 46.72, 59.94) --
	( 59.84, 61.07) --
	( 72.96, 61.16) --
	( 86.08, 61.94) --
	( 99.19, 61.30) --
	(112.31, 61.53) --
	(112.31, 59.77) --
	( 99.19, 59.60) --
	( 86.08, 60.06) --
	( 72.96, 59.55) --
	( 59.84, 59.46) --
	( 46.72, 58.79) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 46.72, 59.94) --
	( 59.84, 61.07) --
	( 72.96, 61.16) --
	( 86.08, 61.94) --
	( 99.19, 61.30) --
	(112.31, 61.53);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.31, 59.77) --
	( 99.19, 59.60) --
	( 86.08, 60.06) --
	( 72.96, 59.55) --
	( 59.84, 59.46) --
	( 46.72, 58.79);

\path[fill=fillColor,fill opacity=0.20] ( 46.72, 62.74) --
	( 59.84, 61.75) --
	( 72.96, 61.75) --
	( 86.08, 62.70) --
	( 99.19, 62.04) --
	(112.31, 61.71) --
	(112.31, 59.92) --
	( 99.19, 60.16) --
	( 86.08, 60.62) --
	( 72.96, 59.94) --
	( 59.84, 59.88) --
	( 46.72, 60.57) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 46.72, 62.74) --
	( 59.84, 61.75) --
	( 72.96, 61.75) --
	( 86.08, 62.70) --
	( 99.19, 62.04) --
	(112.31, 61.71);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (112.31, 59.92) --
	( 99.19, 60.16) --
	( 86.08, 60.62) --
	( 72.96, 59.94) --
	( 59.84, 59.88) --
	( 46.72, 60.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.44, 60.67) -- (115.59, 60.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.44, 56.14) rectangle (115.59,105.31);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (121.09, 56.14) rectangle (193.24,105.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.09, 64.11) --
	(193.24, 64.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.09, 75.58) --
	(193.24, 75.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.09, 87.05) --
	(193.24, 87.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.09, 98.52) --
	(193.24, 98.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.12, 56.14) --
	(138.12,105.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.61, 56.14) --
	(165.61,105.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.11, 56.14) --
	(193.11,105.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.09, 58.37) --
	(193.24, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.09, 69.85) --
	(193.24, 69.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.09, 81.32) --
	(193.24, 81.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.09, 92.79) --
	(193.24, 92.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.09,104.26) --
	(193.24,104.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.37, 56.14) --
	(124.37,105.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.87, 56.14) --
	(151.87,105.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.36, 56.14) --
	(179.36,105.31);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (124.37, 60.67) --
	(124.37, 60.67) --
	(124.37, 60.67) --
	(137.49, 60.67) --
	(137.49, 60.67) --
	(137.49, 60.67) --
	(150.61, 60.67) --
	(150.61, 60.67) --
	(150.61, 60.67) --
	(163.73, 60.67) --
	(163.73, 60.67) --
	(163.73, 60.67) --
	(176.84, 60.67) --
	(176.84, 60.67) --
	(176.84, 60.67) --
	(189.96, 60.67) --
	(189.96, 60.67) --
	(189.96, 60.67) --
	(189.96, 58.37) --
	(189.96, 58.37) --
	(189.96, 58.37) --
	(176.84, 58.37) --
	(176.84, 58.37) --
	(176.84, 58.37) --
	(163.73, 58.37) --
	(163.73, 58.37) --
	(163.73, 58.37) --
	(150.61, 58.37) --
	(150.61, 58.37) --
	(150.61, 58.37) --
	(137.49, 58.37) --
	(137.49, 58.37) --
	(137.49, 58.37) --
	(124.37, 58.37) --
	(124.37, 58.37) --
	(124.37, 58.37) --
	cycle;

\path[] (124.37, 60.67) --
	(124.37, 60.67) --
	(124.37, 60.67) --
	(137.49, 60.67) --
	(137.49, 60.67) --
	(137.49, 60.67) --
	(150.61, 60.67) --
	(150.61, 60.67) --
	(150.61, 60.67) --
	(163.73, 60.67) --
	(163.73, 60.67) --
	(163.73, 60.67) --
	(176.84, 60.67) --
	(176.84, 60.67) --
	(176.84, 60.67) --
	(189.96, 60.67) --
	(189.96, 60.67) --
	(189.96, 60.67);

\path[] (189.96, 58.37) --
	(189.96, 58.37) --
	(189.96, 58.37) --
	(176.84, 58.37) --
	(176.84, 58.37) --
	(176.84, 58.37) --
	(163.73, 58.37) --
	(163.73, 58.37) --
	(163.73, 58.37) --
	(150.61, 58.37) --
	(150.61, 58.37) --
	(150.61, 58.37) --
	(137.49, 58.37) --
	(137.49, 58.37) --
	(137.49, 58.37) --
	(124.37, 58.37) --
	(124.37, 58.37) --
	(124.37, 58.37);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.37, 59.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.49, 60.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.61, 59.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.73, 62.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.84, 63.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.96, 68.56) circle (  1.43);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.37, 65.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.49, 74.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.61, 86.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.73, 95.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.84,100.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.96,102.42) circle (  1.43);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.37, 61.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.49, 64.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.61, 70.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.73, 77.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.84, 83.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.96, 88.93) circle (  1.43);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.37, 59.28) --
	(137.49, 60.00) --
	(150.61, 59.95) --
	(163.73, 62.53) --
	(176.84, 63.80) --
	(189.96, 68.56);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.37, 61.63) --
	(137.49, 64.99) --
	(150.61, 70.67) --
	(163.73, 77.92) --
	(176.84, 83.43) --
	(189.96, 88.93);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.37, 65.72) --
	(137.49, 74.69) --
	(150.61, 86.92) --
	(163.73, 95.30) --
	(176.84,100.03) --
	(189.96,102.42);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (124.37, 60.07) --
	(137.49, 60.94) --
	(150.61, 60.86) --
	(163.73, 63.86) --
	(176.84, 65.26) --
	(189.96, 70.34) --
	(189.96, 66.94) --
	(176.84, 62.59) --
	(163.73, 61.50) --
	(150.61, 59.33) --
	(137.49, 59.36) --
	(124.37, 58.83) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (124.37, 60.07) --
	(137.49, 60.94) --
	(150.61, 60.86) --
	(163.73, 63.86) --
	(176.84, 65.26) --
	(189.96, 70.34);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (189.96, 66.94) --
	(176.84, 62.59) --
	(163.73, 61.50) --
	(150.61, 59.33) --
	(137.49, 59.36) --
	(124.37, 58.83);

\path[fill=fillColor,fill opacity=0.20] (124.37, 62.82) --
	(137.49, 66.55) --
	(150.61, 72.55) --
	(163.73, 79.94) --
	(176.84, 85.45) --
	(189.96, 90.77) --
	(189.96, 86.96) --
	(176.84, 81.41) --
	(163.73, 75.94) --
	(150.61, 68.97) --
	(137.49, 63.69) --
	(124.37, 60.70) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (124.37, 62.82) --
	(137.49, 66.55) --
	(150.61, 72.55) --
	(163.73, 79.94) --
	(176.84, 85.45) --
	(189.96, 90.77);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (189.96, 86.96) --
	(176.84, 81.41) --
	(163.73, 75.94) --
	(150.61, 68.97) --
	(137.49, 63.69) --
	(124.37, 60.70);

\path[fill=fillColor,fill opacity=0.20] (124.37, 67.42) --
	(137.49, 76.73) --
	(150.61, 88.87) --
	(163.73, 96.83) --
	(176.84,101.10) --
	(189.96,103.08) --
	(189.96,101.47) --
	(176.84, 98.70) --
	(163.73, 93.60) --
	(150.61, 84.89) --
	(137.49, 72.77) --
	(124.37, 64.28) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (124.37, 67.42) --
	(137.49, 76.73) --
	(150.61, 88.87) --
	(163.73, 96.83) --
	(176.84,101.10) --
	(189.96,103.08);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (189.96,101.47) --
	(176.84, 98.70) --
	(163.73, 93.60) --
	(150.61, 84.89) --
	(137.49, 72.77) --
	(124.37, 64.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] (121.09, 60.67) -- (193.24, 60.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.09, 56.14) rectangle (193.24,105.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.44,105.31) rectangle (115.59,121.88);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.52,110.57) {Underlying graph $\mathcal{G}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.09,105.31) rectangle (193.24,121.88);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.17,110.57) {Underlying graph $\mathcal{H}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.72, 53.39) --
	( 46.72, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.22, 53.39) --
	( 74.22, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.71, 53.39) --
	(101.71, 56.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.72, 45.13) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.22, 45.13) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.71, 45.13) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.37, 53.39) --
	(124.37, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.87, 53.39) --
	(151.87, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.36, 53.39) --
	(179.36, 56.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.37, 45.13) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.87, 45.13) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (179.36, 45.13) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 55.34) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 66.81) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 78.28) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 89.75) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49,101.22) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 58.37) --
	( 43.44, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 69.85) --
	( 43.44, 69.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 81.32) --
	( 43.44, 81.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 92.79) --
	( 43.44, 92.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69,104.26) --
	( 43.44,104.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (118.34, 33.09) {Number of observations};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 80.73) {Rejection Rate};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (118.34,129.95) {Binary data};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.74, 25.45) rectangle (397.48,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (242.19, 56.14) rectangle (314.34,105.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.19, 63.96) --
	(314.34, 63.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.19, 75.14) --
	(314.34, 75.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.19, 86.31) --
	(314.34, 86.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (242.19, 97.49) --
	(314.34, 97.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.58, 56.14) --
	(258.58,105.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (284.82, 56.14) --
	(284.82,105.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.06, 56.14) --
	(311.06,105.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.19, 58.37) --
	(314.34, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.19, 69.55) --
	(314.34, 69.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.19, 80.73) --
	(314.34, 80.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.19, 91.90) --
	(314.34, 91.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.19,103.08) --
	(314.34,103.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.46, 56.14) --
	(245.46,105.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.70, 56.14) --
	(271.70,105.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.94, 56.14) --
	(297.94,105.31);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (245.46, 60.61) --
	(245.46, 60.61) --
	(258.57, 60.61) --
	(258.57, 60.61) --
	(271.70, 60.61) --
	(271.70, 60.61) --
	(284.82, 60.61) --
	(284.82, 60.61) --
	(297.94, 60.61) --
	(297.94, 60.61) --
	(311.06, 60.61) --
	(311.06, 60.61) --
	(311.06, 58.37) --
	(311.06, 58.37) --
	(297.94, 58.37) --
	(297.94, 58.37) --
	(284.82, 58.37) --
	(284.82, 58.37) --
	(271.70, 58.37) --
	(271.70, 58.37) --
	(258.57, 58.37) --
	(258.57, 58.37) --
	(245.46, 58.37) --
	(245.46, 58.37) --
	cycle;

\path[] (245.46, 60.61) --
	(245.46, 60.61) --
	(258.57, 60.61) --
	(258.57, 60.61) --
	(271.70, 60.61) --
	(271.70, 60.61) --
	(284.82, 60.61) --
	(284.82, 60.61) --
	(297.94, 60.61) --
	(297.94, 60.61) --
	(311.06, 60.61) --
	(311.06, 60.61);

\path[] (311.06, 58.37) --
	(311.06, 58.37) --
	(297.94, 58.37) --
	(297.94, 58.37) --
	(284.82, 58.37) --
	(284.82, 58.37) --
	(271.70, 58.37) --
	(271.70, 58.37) --
	(258.57, 58.37) --
	(258.57, 58.37) --
	(245.46, 58.37) --
	(245.46, 58.37);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.46, 61.06) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.46, 62.85) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.57, 58.37) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.57, 63.74) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.70, 66.42) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.70, 63.74) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.82, 63.74) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.82, 58.37) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.94, 61.06) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.94, 63.74) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.06, 61.06) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (311.06, 61.06) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.46, 61.06) --
	(258.57, 58.37) --
	(271.70, 66.42) --
	(284.82, 63.74) --
	(297.94, 61.06) --
	(311.06, 61.06);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.46, 62.85) --
	(258.57, 63.74) --
	(271.70, 63.74) --
	(284.82, 58.37) --
	(297.94, 63.74) --
	(311.06, 61.06);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (245.46, 63.91) --
	(258.57, 60.05) --
	(271.70, 70.41) --
	(284.82, 67.27) --
	(297.94, 63.91) --
	(311.06, 63.91) --
	(311.06, 59.56) --
	(297.94, 59.56) --
	(284.82, 61.44) --
	(271.70, 63.44) --
	(258.57, 58.37) --
	(245.46, 59.56) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (245.46, 63.91) --
	(258.57, 60.05) --
	(271.70, 70.41) --
	(284.82, 67.27) --
	(297.94, 63.91) --
	(311.06, 63.91);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (311.06, 59.56) --
	(297.94, 59.56) --
	(284.82, 61.44) --
	(271.70, 63.44) --
	(258.57, 58.37) --
	(245.46, 59.56);

\path[fill=fillColor,fill opacity=0.20] (245.46, 66.15) --
	(258.57, 67.27) --
	(271.70, 67.27) --
	(284.82, 60.05) --
	(297.94, 67.27) --
	(311.06, 63.91) --
	(311.06, 59.56) --
	(297.94, 61.44) --
	(284.82, 58.37) --
	(271.70, 61.44) --
	(258.57, 61.44) --
	(245.46, 60.76) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (245.46, 66.15) --
	(258.57, 67.27) --
	(271.70, 67.27) --
	(284.82, 60.05) --
	(297.94, 67.27) --
	(311.06, 63.91);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (311.06, 59.56) --
	(297.94, 61.44) --
	(284.82, 58.37) --
	(271.70, 61.44) --
	(258.57, 61.44) --
	(245.46, 60.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] (242.19, 60.61) -- (314.34, 60.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.19, 56.14) rectangle (314.34,105.31);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (319.84, 56.14) rectangle (391.98,105.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.84, 63.96) --
	(391.98, 63.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.84, 75.14) --
	(391.98, 75.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.84, 86.31) --
	(391.98, 86.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.84, 97.49) --
	(391.98, 97.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.23, 56.14) --
	(336.23,105.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (362.47, 56.14) --
	(362.47,105.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (388.71, 56.14) --
	(388.71,105.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.84, 58.37) --
	(391.98, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.84, 69.55) --
	(391.98, 69.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.84, 80.73) --
	(391.98, 80.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.84, 91.90) --
	(391.98, 91.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.84,103.08) --
	(391.98,103.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.11, 56.14) --
	(323.11,105.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.35, 56.14) --
	(349.35,105.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.59, 56.14) --
	(375.59,105.31);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (323.11, 60.61) --
	(323.11, 60.61) --
	(336.22, 60.61) --
	(336.22, 60.61) --
	(349.35, 60.61) --
	(349.35, 60.61) --
	(362.47, 60.61) --
	(362.47, 60.61) --
	(375.59, 60.61) --
	(375.59, 60.61) --
	(388.71, 60.61) --
	(388.71, 60.61) --
	(388.71, 58.37) --
	(388.71, 58.37) --
	(375.59, 58.37) --
	(375.59, 58.37) --
	(362.47, 58.37) --
	(362.47, 58.37) --
	(349.35, 58.37) --
	(349.35, 58.37) --
	(336.22, 58.37) --
	(336.22, 58.37) --
	(323.11, 58.37) --
	(323.11, 58.37) --
	cycle;

\path[] (323.11, 60.61) --
	(323.11, 60.61) --
	(336.22, 60.61) --
	(336.22, 60.61) --
	(349.35, 60.61) --
	(349.35, 60.61) --
	(362.47, 60.61) --
	(362.47, 60.61) --
	(375.59, 60.61) --
	(375.59, 60.61) --
	(388.71, 60.61) --
	(388.71, 60.61);

\path[] (388.71, 58.37) --
	(388.71, 58.37) --
	(375.59, 58.37) --
	(375.59, 58.37) --
	(362.47, 58.37) --
	(362.47, 58.37) --
	(349.35, 58.37) --
	(349.35, 58.37) --
	(336.22, 58.37) --
	(336.22, 58.37) --
	(323.11, 58.37) --
	(323.11, 58.37);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.11, 66.42) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.11, 58.37) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.22, 76.26) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.22, 63.74) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.35, 95.03) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (349.35, 63.74) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.47, 86.98) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (362.47, 70.89) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.59, 95.03) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.59, 70.89) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.71,103.08) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.71, 87.88) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.11, 66.42) --
	(336.22, 76.26) --
	(349.35, 95.03) --
	(362.47, 86.98) --
	(375.59, 95.03) --
	(388.71,103.08);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.11, 58.37) --
	(336.22, 63.74) --
	(349.35, 63.74) --
	(362.47, 70.89) --
	(375.59, 70.89) --
	(388.71, 87.88);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (323.11, 70.41) --
	(336.22, 80.73) --
	(349.35, 98.01) --
	(362.47, 91.05) --
	(375.59, 98.01) --
	(388.71,103.08) --
	(388.71,101.40) --
	(375.59, 91.05) --
	(362.47, 82.52) --
	(349.35, 91.05) --
	(336.22, 72.03) --
	(323.11, 63.44) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (323.11, 70.41) --
	(336.22, 80.73) --
	(349.35, 98.01) --
	(362.47, 91.05) --
	(375.59, 98.01) --
	(388.71,103.08);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (388.71,101.40) --
	(375.59, 91.05) --
	(362.47, 82.52) --
	(349.35, 91.05) --
	(336.22, 72.03) --
	(323.11, 63.44);

\path[fill=fillColor,fill opacity=0.20] (323.11, 60.05) --
	(336.22, 67.27) --
	(349.35, 67.27) --
	(362.47, 75.16) --
	(375.59, 75.16) --
	(388.71, 91.79) --
	(388.71, 83.42) --
	(375.59, 67.27) --
	(362.47, 67.27) --
	(349.35, 61.44) --
	(336.22, 61.44) --
	(323.11, 58.37) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (323.11, 60.05) --
	(336.22, 67.27) --
	(349.35, 67.27) --
	(362.47, 75.16) --
	(375.59, 75.16) --
	(388.71, 91.79);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (388.71, 83.42) --
	(375.59, 67.27) --
	(362.47, 67.27) --
	(349.35, 61.44) --
	(336.22, 61.44) --
	(323.11, 58.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] (319.84, 60.61) -- (391.98, 60.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (319.84, 56.14) rectangle (391.98,105.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (242.19,105.31) rectangle (314.34,121.88);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.26,110.57) {Underlying graph $\mathcal{G}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (319.84,105.31) rectangle (391.98,121.88);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.91,110.57) {Underlying graph $\mathcal{H}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.46, 53.39) --
	(245.46, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.70, 53.39) --
	(271.70, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.94, 53.39) --
	(297.94, 56.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.46, 45.13) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.70, 45.13) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.94, 45.13) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.11, 53.39) --
	(323.11, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.35, 53.39) --
	(349.35, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.59, 53.39) --
	(375.59, 56.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.11, 45.13) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.35, 45.13) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (375.59, 45.13) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.24, 55.34) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.24, 66.52) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.24, 77.70) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.24, 88.87) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.24,100.05) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.44, 58.37) --
	(242.19, 58.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.44, 69.55) --
	(242.19, 69.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.44, 80.73) --
	(242.19, 80.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.44, 91.90) --
	(242.19, 91.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.44,103.08) --
	(242.19,103.08);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (317.09, 33.09) {Number of observations};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (211.82, 80.73) {Rejection rate};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.32] at (317.09,129.95) {Gaussian data};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -8.52,  0.00) rectangle ( 59.70, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  2.48,  5.50) rectangle ( 16.93, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 2pt ,line join=round] (  3.92, 12.73) -- ( 15.49, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.43,  9.70) {5\% level};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 70.70,  0.00) rectangle (406.01, 25.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 76.20,  8.94) {Test};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.23,  5.50) rectangle (116.68, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.46, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.67, 12.73) -- (115.24, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.67, 12.73) -- (115.24, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.76,  5.50) rectangle (225.22, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.99, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.21, 12.73) -- (223.77, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.21, 12.73) -- (223.77, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (335.51,  5.50) rectangle (349.97, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.74, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.96, 12.73) -- (348.52, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.96, 12.73) -- (348.52, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.18,  9.70) {Resampling: $m=\sqrt{n}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.72,  9.70) {Resampling: $m$ optimized};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.47,  9.70) {Score-based};
\end{scope}
\end{tikzpicture}


==> figures/experiment-a2-a3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-07 20:24:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 25.45) rectangle (132.49,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.94, 50.64) rectangle (127.50,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.94, 65.58) --
	(127.49, 65.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.94, 86.92) --
	(127.49, 86.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.94,108.26) --
	(127.49,108.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.94,129.60) --
	(127.49,129.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.79, 50.64) --
	( 46.79,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.75, 50.64) --
	( 68.75,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.71, 50.64) --
	( 90.71,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.67, 50.64) --
	(112.67,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 54.91) --
	(127.49, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 76.25) --
	(127.49, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 97.59) --
	(127.49, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94,118.93) --
	(127.49,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94,140.27) --
	(127.49,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.77, 50.64) --
	( 57.77,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 50.64) --
	( 79.73,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.69, 50.64) --
	(101.69,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.65, 50.64) --
	(123.65,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.79, 57.47) --
	( 52.28, 58.32) --
	( 57.77, 56.62) --
	( 63.26, 60.88) --
	( 68.75, 59.18) --
	( 74.24, 60.03) --
	( 79.73, 58.32) --
	( 85.22, 58.32) --
	( 90.71, 61.74) --
	( 96.20, 63.44) --
	(101.69, 64.30) --
	(107.18, 85.64) --
	(112.67,137.71) --
	(118.16,140.27) --
	(123.65,140.27);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.79, 62.59) --
	( 52.28, 60.03) --
	( 57.77, 65.15) --
	( 63.26, 71.98) --
	( 68.75, 83.08) --
	( 74.24,101.86) --
	( 79.73,126.61) --
	( 85.22,138.56) --
	( 90.71,140.27) --
	( 96.20,140.27) --
	(101.69,140.27) --
	(107.18,140.27) --
	(112.67,140.27) --
	(118.16,140.27) --
	(123.65,140.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.94, 59.18) -- (127.49, 59.18);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 79.73, 50.64) -- ( 79.73,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.20, 63.44) circle (  5.07);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 96.20,140.27) circle (  5.07);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.54, 66.20) --
	( 59.36, 54.38) --
	( 45.72, 54.38) --
	( 52.54, 66.20);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 52.42, 67.91) --
	( 59.25, 56.09) --
	( 45.60, 56.09) --
	( 52.42, 67.91);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.10] ( 46.79, 63.44) --
	( 52.28, 63.44) --
	( 57.77, 64.30) --
	( 63.26, 63.44) --
	( 68.75, 62.59) --
	( 74.24, 62.59) --
	( 79.73, 62.59) --
	( 85.22, 62.59) --
	( 90.71, 64.30) --
	( 96.20, 65.15) --
	(101.69, 73.69) --
	(107.18,106.98) --
	(112.67,140.27) --
	(118.16,140.27) --
	(123.65,140.27) --
	(123.65,140.27) --
	(118.16,140.27) --
	(112.67, 63.44) --
	(107.18, 55.76) --
	(101.69, 55.76) --
	( 96.20, 56.62) --
	( 90.71, 55.76) --
	( 85.22, 55.76) --
	( 79.73, 56.62) --
	( 74.24, 55.76) --
	( 68.75, 56.62) --
	( 63.26, 55.76) --
	( 57.77, 55.76) --
	( 52.28, 55.76) --
	( 46.79, 55.76) --
	cycle;

\path[] ( 46.79, 63.44) --
	( 52.28, 63.44) --
	( 57.77, 64.30) --
	( 63.26, 63.44) --
	( 68.75, 62.59) --
	( 74.24, 62.59) --
	( 79.73, 62.59) --
	( 85.22, 62.59) --
	( 90.71, 64.30) --
	( 96.20, 65.15) --
	(101.69, 73.69) --
	(107.18,106.98) --
	(112.67,140.27) --
	(118.16,140.27) --
	(123.65,140.27);

\path[] (123.65,140.27) --
	(118.16,140.27) --
	(112.67, 63.44) --
	(107.18, 55.76) --
	(101.69, 55.76) --
	( 96.20, 56.62) --
	( 90.71, 55.76) --
	( 85.22, 55.76) --
	( 79.73, 56.62) --
	( 74.24, 55.76) --
	( 68.75, 56.62) --
	( 63.26, 55.76) --
	( 57.77, 55.76) --
	( 52.28, 55.76) --
	( 46.79, 55.76);

\path[fill=fillColor,fill opacity=0.10] ( 46.79, 62.59) --
	( 52.28, 65.15) --
	( 57.77, 71.98) --
	( 63.26, 78.81) --
	( 68.75, 89.91) --
	( 74.24,108.69) --
	( 79.73,129.17) --
	( 85.22,139.42) --
	( 90.71,140.27) --
	( 96.20,140.27) --
	(101.69,140.27) --
	(107.18,140.27) --
	(112.67,140.27) --
	(118.16,140.27) --
	(123.65,140.27) --
	(123.65,140.27) --
	(118.16,140.27) --
	(112.67,140.27) --
	(107.18,140.27) --
	(101.69,140.27) --
	( 96.20,140.27) --
	( 90.71,139.42) --
	( 85.22,130.88) --
	( 79.73,109.54) --
	( 74.24, 90.76) --
	( 68.75, 71.13) --
	( 63.26, 64.30) --
	( 57.77, 59.18) --
	( 52.28, 56.62) --
	( 46.79, 55.76) --
	cycle;

\path[] ( 46.79, 62.59) --
	( 52.28, 65.15) --
	( 57.77, 71.98) --
	( 63.26, 78.81) --
	( 68.75, 89.91) --
	( 74.24,108.69) --
	( 79.73,129.17) --
	( 85.22,139.42) --
	( 90.71,140.27) --
	( 96.20,140.27) --
	(101.69,140.27) --
	(107.18,140.27) --
	(112.67,140.27) --
	(118.16,140.27) --
	(123.65,140.27);

\path[] (123.65,140.27) --
	(118.16,140.27) --
	(112.67,140.27) --
	(107.18,140.27) --
	(101.69,140.27) --
	( 96.20,140.27) --
	( 90.71,139.42) --
	( 85.22,130.88) --
	( 79.73,109.54) --
	( 74.24, 90.76) --
	( 68.75, 71.13) --
	( 63.26, 64.30) --
	( 57.77, 59.18) --
	( 52.28, 56.62) --
	( 46.79, 55.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.94, 50.64) rectangle (127.50,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99, 51.88) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99, 73.22) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99, 94.56) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99,115.90) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19, 54.91) --
	( 42.94, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19, 76.25) --
	( 42.94, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19, 97.59) --
	( 42.94, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19,118.93) --
	( 42.94,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19,140.27) --
	( 42.94,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.77, 47.89) --
	( 57.77, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 47.89) --
	( 79.73, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.69, 47.89) --
	(101.69, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.65, 47.89) --
	(123.65, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.77, 39.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.73, 39.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.69, 39.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.65, 39.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 85.22, 27.59) {$m$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 12.58, 97.59) {Target hypothesis $p$-value};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.49, 25.45) rectangle (264.99,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.44, 50.64) rectangle (259.99,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.44, 65.58) --
	(259.99, 65.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.44, 86.92) --
	(259.99, 86.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.44,108.26) --
	(259.99,108.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.44,129.60) --
	(259.99,129.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.28, 50.64) --
	(179.28,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.24, 50.64) --
	(201.24,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.20, 50.64) --
	(223.20,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.17, 50.64) --
	(245.17,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44, 54.91) --
	(259.99, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44, 76.25) --
	(259.99, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44, 97.59) --
	(259.99, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44,118.93) --
	(259.99,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44,140.27) --
	(259.99,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.26, 50.64) --
	(190.26,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.22, 50.64) --
	(212.22,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.19, 50.64) --
	(234.19,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.15, 50.64) --
	(256.15,144.54);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 97.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 85.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 56.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 79.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 87.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 89.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 68.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,116.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 54.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 92.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,129.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 99.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,110.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,124.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,120.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 71.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,101.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,127.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,138.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 94.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,113.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,126.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,133.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,116.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 61.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 84.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 77.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 65.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 77.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,114.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 73.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,120.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,106.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 87.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 66.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 98.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,113.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,137.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,103.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,112.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 68.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,108.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 74.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 80.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 57.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 83.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,113.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,137.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,114.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 86.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,104.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 94.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 58.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,132.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,103.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 93.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 58.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 58.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 92.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 97.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,119.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,136.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,119.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 83.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 60.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,101.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,138.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 85.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 66.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 89.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 65.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,112.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 85.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,135.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,104.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 74.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 97.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 62.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 86.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,122.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,103.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,104.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,113.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 82.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 94.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 61.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 74.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,117.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 58.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 83.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,122.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 78.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 89.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 70.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,132.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 80.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,129.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,115.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,121.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 55.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 92.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,133.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,119.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,113.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 89.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 91.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,116.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,127.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 65.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,109.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 94.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 66.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,129.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 90.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 85.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 79.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 84.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 97.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,102.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 86.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 90.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 83.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,123.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 71.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 97.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,104.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,111.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,135.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,113.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,134.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 81.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,139.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 67.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,118.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 97.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 68.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,118.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 90.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,133.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,101.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 89.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 99.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 88.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,102.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 58.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 96.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 55.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,112.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,105.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,106.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,105.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,124.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 94.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,111.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 91.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 67.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 99.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 69.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 69.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 85.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 75.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,105.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 80.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 67.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,116.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,134.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 59.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 95.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,115.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,110.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,129.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,100.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,136.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,139.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,110.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,133.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,138.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 69.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 95.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,130.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,104.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 60.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,112.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 66.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,129.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 87.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 77.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 69.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,112.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 73.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 93.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 60.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,109.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,129.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,132.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 86.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 56.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 80.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 62.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 69.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 94.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,117.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,104.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 89.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,114.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,106.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,112.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 57.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,117.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,122.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,126.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 99.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,127.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,125.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 85.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,133.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 72.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,138.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,133.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,108.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,124.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 93.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 78.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 55.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 95.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 98.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 55.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 58.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,119.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 91.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 72.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 96.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 83.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 88.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,123.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 74.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 72.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,107.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,121.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,132.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 89.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,114.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 96.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 98.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 76.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 83.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 78.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 70.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 57.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 75.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,127.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,135.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 76.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 77.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,117.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,107.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 76.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 98.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,112.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 63.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 62.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 81.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 55.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 91.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 78.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 89.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 58.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,104.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,105.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 81.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 90.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,119.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,105.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 85.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 86.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 80.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 91.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,117.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 58.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 85.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,112.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,116.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,114.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 58.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 89.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,102.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,114.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,108.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,132.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,124.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 56.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 57.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 62.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 73.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,105.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 56.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 66.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,116.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,111.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,133.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,102.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,136.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 96.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 74.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,113.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 98.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 57.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 68.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,118.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 84.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,138.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 65.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,139.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,119.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 94.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 86.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 73.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 61.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 58.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 90.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 65.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 66.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,131.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 93.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,128.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,101.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,114.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,139.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 65.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,138.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 74.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,115.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 89.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 68.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 69.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 63.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 64.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,102.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 81.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 60.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 62.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 71.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 60.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 56.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 58.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 63.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 64.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 65.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 54.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 64.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,112.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 58.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 60.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 69.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 76.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 57.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 60.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 62.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 57.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 56.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 62.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 61.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,106.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,122.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,137.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,106.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,130.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 85.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,105.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 71.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,109.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 85.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 90.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,119.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,118.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 64.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 91.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 97.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 87.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 68.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 92.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,114.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 70.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 56.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,121.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 73.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,138.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 69.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 55.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 56.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,138.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 85.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,129.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,119.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,118.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,111.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 85.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 71.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,119.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,119.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,135.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 90.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 64.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 86.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,134.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,100.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,114.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 69.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,118.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 90.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 95.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 78.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,119.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 84.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 57.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,101.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 88.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 88.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,135.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 87.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 75.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,133.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,104.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 85.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,100.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 98.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,109.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,124.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 58.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,115.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,109.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,111.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,107.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 87.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,132.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 65.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,109.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 71.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 93.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,109.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 86.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,108.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,112.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,134.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 91.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 95.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 85.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,102.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,105.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 58.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 99.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,107.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 89.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,107.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,106.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 77.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,136.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 62.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,123.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,114.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 81.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 81.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 96.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 83.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,137.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,135.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 59.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,109.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 55.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 66.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 95.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 56.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,125.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,136.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 55.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,113.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,104.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,109.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,120.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 67.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,134.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 82.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,121.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 74.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,113.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 62.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,114.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 70.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,131.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,129.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 64.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 55.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,120.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,132.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 73.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,128.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 75.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,128.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,123.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 99.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 99.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 56.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,100.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 73.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,130.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,126.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 95.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 63.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,111.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,119.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,110.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 68.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 86.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 94.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,115.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 56.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 90.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 95.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,101.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 85.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 59.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,129.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 62.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 92.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 92.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 69.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,125.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,102.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,139.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,129.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 59.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,118.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,105.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 90.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 74.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,107.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 86.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,125.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,135.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 79.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 87.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 58.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 87.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 86.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,123.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 97.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,107.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,138.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,136.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 75.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 79.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 68.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 56.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,108.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 56.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 66.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 59.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 70.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 65.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,109.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,106.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 75.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,139.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 67.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 82.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 76.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 65.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 67.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 56.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 98.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,110.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 62.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,116.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,121.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 58.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 74.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 65.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 55.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,113.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,131.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,130.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 91.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 58.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 58.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 98.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 66.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 85.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 56.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 77.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 55.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 77.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 70.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,101.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,111.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 57.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,112.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,130.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,120.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 60.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,122.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 70.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 59.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 80.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 97.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 63.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 55.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 87.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,137.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,106.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 76.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,107.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 78.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,136.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,130.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 62.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,126.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,101.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 67.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 84.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,130.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,124.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,120.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 90.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 63.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,113.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,138.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 98.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 74.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 61.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,133.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,101.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 81.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 63.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 91.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 90.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,138.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 58.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,134.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 98.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,121.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 74.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,107.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 57.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,139.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 97.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 98.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 64.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 77.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,123.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 66.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,114.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 87.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 70.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 88.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 97.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 82.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 96.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 67.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 85.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,134.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 83.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 58.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,127.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,122.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,128.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 77.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 98.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 88.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,138.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 67.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,129.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 73.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,119.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 91.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 88.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 57.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,116.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 84.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,119.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 75.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 91.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 58.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 66.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 62.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 77.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 57.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,101.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,106.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 55.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 73.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 78.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 57.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,125.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 57.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 58.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 68.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 65.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,139.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 78.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 57.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 66.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 76.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,127.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 88.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 56.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,124.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 57.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,108.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 56.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 59.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 83.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 56.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,103.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 61.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 84.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 62.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 59.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 58.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 63.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 57.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 75.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,105.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 67.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 57.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.28, 98.40) --
	(184.77, 99.05) --
	(190.26, 96.55) --
	(195.75, 98.74) --
	(201.24, 97.65) --
	(206.73, 95.86) --
	(212.22, 98.08) --
	(217.71, 99.09) --
	(223.20,102.39) --
	(228.69, 97.19) --
	(234.19, 92.22) --
	(239.68, 69.98) --
	(245.17, 55.01) --
	(250.66, 54.91) --
	(256.15, 54.91);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.28, 94.50) --
	(184.77, 96.26) --
	(190.26, 98.94) --
	(195.75, 97.10) --
	(201.24, 94.23) --
	(206.73, 96.46) --
	(212.22, 95.98) --
	(217.71, 95.88) --
	(223.20, 94.84) --
	(228.69, 98.80) --
	(234.19, 84.64) --
	(239.68, 65.65) --
	(245.17, 54.95) --
	(250.66, 54.91) --
	(256.15, 54.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 1pt on 2pt off 1pt ,line join=round] (175.44, 93.52) -- (259.99, 93.52);

\path[] (175.44, 93.52) -- (259.99, 93.52);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (212.22, 50.64) -- (212.22,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (228.69, 97.19) circle (  5.07);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (228.69, 98.80) circle (  5.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.44, 50.64) rectangle (259.99,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.49, 51.88) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.49, 73.22) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.49, 94.56) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.49,115.90) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.49,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69, 54.91) --
	(175.44, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69, 76.25) --
	(175.44, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69, 97.59) --
	(175.44, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69,118.93) --
	(175.44,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69,140.27) --
	(175.44,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.26, 47.89) --
	(190.26, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.22, 47.89) --
	(212.22, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.19, 47.89) --
	(234.19, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.15, 47.89) --
	(256.15, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.26, 39.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.22, 39.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (234.19, 39.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.15, 39.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (217.71, 27.59) {$m$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.07, 97.59) {Resampling validity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.99, 25.45) rectangle (397.49,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.93, 50.64) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.93, 65.58) --
	(397.48, 65.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.93, 86.92) --
	(397.48, 86.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.93,108.26) --
	(397.48,108.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.93,129.60) --
	(397.48,129.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.23, 50.64) --
	(315.23,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.30, 50.64) --
	(344.30,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.38, 50.64) --
	(373.38,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.93, 54.91) --
	(397.48, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.93, 76.25) --
	(397.48, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.93, 97.59) --
	(397.48, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.93,118.93) --
	(397.48,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.93,140.27) --
	(397.48,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.77, 50.64) --
	(329.77,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.84, 50.64) --
	(358.84,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.92, 50.64) --
	(387.92,144.54);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.00, 58.85) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.82, 59.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.63, 58.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.45, 59.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.26, 58.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.08, 58.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.89, 61.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.71, 66.84) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.52, 72.92) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.34, 76.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.15, 76.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.97, 78.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.78, 77.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.60, 79.03) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.41, 76.50) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.00,110.03) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.82,105.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.63, 96.82) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.45, 88.79) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.26, 76.94) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.08, 69.79) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.89, 72.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.71, 82.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.52, 89.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.34, 92.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.15, 93.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.97, 93.61) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.78, 96.16) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.60, 94.49) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.41, 94.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.00, 58.85) --
	(317.82, 59.06) --
	(323.63, 58.75) --
	(329.45, 59.91) --
	(335.26, 58.75) --
	(341.08, 58.60) --
	(346.89, 61.81) --
	(352.71, 66.84) --
	(358.52, 72.92) --
	(364.34, 76.35) --
	(370.15, 76.07) --
	(375.97, 78.78) --
	(381.78, 77.67) --
	(387.60, 79.03) --
	(393.41, 76.50);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.00,110.03) --
	(317.82,105.25) --
	(323.63, 96.82) --
	(329.45, 88.79) --
	(335.26, 76.94) --
	(341.08, 69.79) --
	(346.89, 72.06) --
	(352.71, 82.81) --
	(358.52, 89.39) --
	(364.34, 92.69) --
	(370.15, 93.63) --
	(375.97, 93.61) --
	(381.78, 96.16) --
	(387.60, 94.49) --
	(393.41, 94.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (307.93, 59.18) -- (397.48, 59.18);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (341.08, 50.64) -- (341.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.93, 50.64) rectangle (397.48,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.98, 51.88) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.98, 73.22) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.98, 94.56) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.98,115.90) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.98,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18, 54.91) --
	(307.93, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18, 76.25) --
	(307.93, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18, 97.59) --
	(307.93, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18,118.93) --
	(307.93,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18,140.27) --
	(307.93,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.77, 47.89) --
	(329.77, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.84, 47.89) --
	(358.84, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.92, 47.89) --
	(387.92, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.77, 39.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (358.84, 39.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.92, 39.63) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (352.71, 27.59) {Target sd, $\sigma$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (277.57, 97.59) {Target hypothesis $p$-value};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 14.76,  0.00) rectangle (297.31, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.11,  5.50) rectangle ( 37.56, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 24.55, 12.73) -- ( 36.12, 12.73);
\end{scope}
\begin{scope}

\path[] ( 24.55, 12.73) -- ( 36.12, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.07,  5.50) rectangle (171.53, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (158.52, 12.73) -- (170.08, 12.73);
\end{scope}
\begin{scope}

\path[] (158.52, 12.73) -- (170.08, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.99,  5.50) rectangle (223.44, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 1pt on 2pt off 1pt ,line join=round] (210.43, 12.73) -- (222.00, 12.73);
\end{scope}
\begin{scope}

\path[] (210.43, 12.73) -- (222.00, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.41,  9.70) {$m=\sqrt{n}$ or $\sigma^2 = 2(\sigma_{\epsilon_Z}^2 - \sigma_{X}^2)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.37,  9.70) {$5$\% level};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.29,  9.70) {Uniform quantile};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (300.15,  0.00) rectangle (382.72, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (308.50,  5.50) rectangle (322.95, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.72, 12.73) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.94, 12.73) -- (321.51, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.02,  5.50) rectangle (359.47, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.24, 12.73) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.46, 12.73) -- (358.02, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.80,  9.70) {Null};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (362.32,  9.70) {Alt.};
\end{scope}
\end{tikzpicture}


==> figures/experiment-a2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-05-22 20:17:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,108.41);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.94, 58.74) rectangle ( 93.90, 91.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.94, 64.00) --
	( 93.90, 64.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.94, 71.53) --
	( 93.90, 71.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.94, 79.05) --
	( 93.90, 79.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.94, 86.57) --
	( 93.90, 86.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.49, 58.74) --
	( 40.49, 91.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 56.14, 58.74) --
	( 56.14, 91.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.79, 58.74) --
	( 71.79, 91.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.44, 58.74) --
	( 87.44, 91.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.94, 60.24) --
	( 93.90, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.94, 67.77) --
	( 93.90, 67.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.94, 75.29) --
	( 93.90, 75.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.94, 82.81) --
	( 93.90, 82.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.94, 90.33) --
	( 93.90, 90.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.31, 58.74) --
	( 48.31, 91.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.96, 58.74) --
	( 63.96, 91.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.62, 58.74) --
	( 79.62, 91.83);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 40.49, 61.75) --
	( 40.49, 61.75) --
	( 44.40, 61.75) --
	( 44.40, 61.75) --
	( 44.40, 61.75) --
	( 44.40, 61.75) --
	( 48.31, 61.75) --
	( 48.31, 61.75) --
	( 48.31, 61.75) --
	( 48.31, 61.75) --
	( 52.23, 61.75) --
	( 52.23, 61.75) --
	( 52.23, 61.75) --
	( 52.23, 61.75) --
	( 56.14, 61.75) --
	( 56.14, 61.75) --
	( 56.14, 61.75) --
	( 56.14, 61.75) --
	( 60.05, 61.75) --
	( 60.05, 61.75) --
	( 60.05, 61.75) --
	( 60.05, 61.75) --
	( 63.96, 61.75) --
	( 63.96, 61.75) --
	( 63.96, 61.75) --
	( 63.96, 61.75) --
	( 67.88, 61.75) --
	( 67.88, 61.75) --
	( 67.88, 61.75) --
	( 67.88, 61.75) --
	( 67.88, 60.24) --
	( 67.88, 60.24) --
	( 67.88, 60.24) --
	( 67.88, 60.24) --
	( 63.96, 60.24) --
	( 63.96, 60.24) --
	( 63.96, 60.24) --
	( 63.96, 60.24) --
	( 60.05, 60.24) --
	( 60.05, 60.24) --
	( 60.05, 60.24) --
	( 60.05, 60.24) --
	( 56.14, 60.24) --
	( 56.14, 60.24) --
	( 56.14, 60.24) --
	( 56.14, 60.24) --
	( 52.23, 60.24) --
	( 52.23, 60.24) --
	( 52.23, 60.24) --
	( 52.23, 60.24) --
	( 48.31, 60.24) --
	( 48.31, 60.24) --
	( 48.31, 60.24) --
	( 48.31, 60.24) --
	( 44.40, 60.24) --
	( 44.40, 60.24) --
	( 44.40, 60.24) --
	( 44.40, 60.24) --
	( 40.49, 60.24) --
	( 40.49, 60.24) --
	cycle;

\path[] ( 40.49, 61.75) --
	( 40.49, 61.75) --
	( 44.40, 61.75) --
	( 44.40, 61.75) --
	( 44.40, 61.75) --
	( 44.40, 61.75) --
	( 48.31, 61.75) --
	( 48.31, 61.75) --
	( 48.31, 61.75) --
	( 48.31, 61.75) --
	( 52.23, 61.75) --
	( 52.23, 61.75) --
	( 52.23, 61.75) --
	( 52.23, 61.75) --
	( 56.14, 61.75) --
	( 56.14, 61.75) --
	( 56.14, 61.75) --
	( 56.14, 61.75) --
	( 60.05, 61.75) --
	( 60.05, 61.75) --
	( 60.05, 61.75) --
	( 60.05, 61.75) --
	( 63.96, 61.75) --
	( 63.96, 61.75) --
	( 63.96, 61.75) --
	( 63.96, 61.75) --
	( 67.88, 61.75) --
	( 67.88, 61.75) --
	( 67.88, 61.75) --
	( 67.88, 61.75);

\path[] ( 67.88, 60.24) --
	( 67.88, 60.24) --
	( 67.88, 60.24) --
	( 67.88, 60.24) --
	( 63.96, 60.24) --
	( 63.96, 60.24) --
	( 63.96, 60.24) --
	( 63.96, 60.24) --
	( 60.05, 60.24) --
	( 60.05, 60.24) --
	( 60.05, 60.24) --
	( 60.05, 60.24) --
	( 56.14, 60.24) --
	( 56.14, 60.24) --
	( 56.14, 60.24) --
	( 56.14, 60.24) --
	( 52.23, 60.24) --
	( 52.23, 60.24) --
	( 52.23, 60.24) --
	( 52.23, 60.24) --
	( 48.31, 60.24) --
	( 48.31, 60.24) --
	( 48.31, 60.24) --
	( 48.31, 60.24) --
	( 44.40, 60.24) --
	( 44.40, 60.24) --
	( 44.40, 60.24) --
	( 44.40, 60.24) --
	( 40.49, 60.24) --
	( 40.49, 60.24);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.49, 61.49) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.49, 74.05) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.40, 61.80) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.40, 73.15) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.40, 61.83) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.40, 81.92) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.31, 61.55) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.31, 77.65) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.31, 61.67) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.31, 85.88) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.23, 61.94) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.23, 81.41) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.23, 61.54) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.23, 89.03) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.14, 61.87) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.14, 86.70) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.14, 62.01) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.14, 90.08) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.05, 62.07) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.05, 88.74) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.05, 61.83) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.05, 90.26) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.96, 61.92) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.96, 89.82) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.96, 61.74) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.96, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.88, 61.87) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.88, 90.04) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.88, 62.01) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.88, 90.26) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.40, 61.80) --
	( 48.31, 61.55) --
	( 52.23, 61.94) --
	( 56.14, 61.87) --
	( 60.05, 62.07) --
	( 63.96, 61.92) --
	( 67.88, 61.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49, 61.49) --
	( 44.40, 61.83) --
	( 48.31, 61.67) --
	( 52.23, 61.54) --
	( 56.14, 62.01) --
	( 60.05, 61.83) --
	( 63.96, 61.74) --
	( 67.88, 62.01);
\definecolor{drawColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.40, 73.15) --
	( 48.31, 77.65) --
	( 52.23, 81.41) --
	( 56.14, 86.70) --
	( 60.05, 88.74) --
	( 63.96, 89.82) --
	( 67.88, 90.04);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.49, 74.05) --
	( 44.40, 81.92) --
	( 48.31, 85.88) --
	( 52.23, 89.03) --
	( 56.14, 90.08) --
	( 60.05, 90.26) --
	( 63.96, 90.33) --
	( 67.88, 90.26);
\definecolor{drawColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 3pt off 3pt ,line join=round] ( 44.40, 61.40) --
	( 48.31, 61.44) --
	( 52.23, 62.07) --
	( 56.14, 61.90) --
	( 60.05, 62.27) --
	( 63.96, 61.77) --
	( 67.88, 62.07);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 3pt off 3pt ,line join=round] ( 40.49, 61.63) --
	( 44.40, 61.26) --
	( 48.31, 61.54) --
	( 52.23, 61.81) --
	( 56.14, 61.98) --
	( 60.05, 62.18) --
	( 63.96, 61.92) --
	( 67.88, 61.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 6pt ,line join=round] ( 37.94, 61.75) -- ( 93.90, 61.75);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 6pt off 1pt ,line join=round] ( 56.14, 58.74) -- ( 56.14, 91.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.94, 58.74) rectangle ( 93.90, 91.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 99.40, 58.74) rectangle (155.35, 91.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.40, 64.00) --
	(155.35, 64.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.40, 71.53) --
	(155.35, 71.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.40, 79.05) --
	(155.35, 79.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.40, 86.57) --
	(155.35, 86.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.94, 58.74) --
	(101.94, 91.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.59, 58.74) --
	(117.59, 91.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.25, 58.74) --
	(133.25, 91.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.90, 58.74) --
	(148.90, 91.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.40, 60.24) --
	(155.35, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.40, 67.77) --
	(155.35, 67.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.40, 75.29) --
	(155.35, 75.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.40, 82.81) --
	(155.35, 82.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.40, 90.33) --
	(155.35, 90.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.77, 58.74) --
	(109.77, 91.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.42, 58.74) --
	(125.42, 91.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.07, 58.74) --
	(141.07, 91.83);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (101.94, 61.75) --
	(101.94, 61.75) --
	(105.85, 61.75) --
	(105.85, 61.75) --
	(105.85, 61.75) --
	(105.85, 61.75) --
	(109.77, 61.75) --
	(109.77, 61.75) --
	(109.77, 61.75) --
	(109.77, 61.75) --
	(113.68, 61.75) --
	(113.68, 61.75) --
	(113.68, 61.75) --
	(113.68, 61.75) --
	(117.59, 61.75) --
	(117.59, 61.75) --
	(117.59, 61.75) --
	(117.59, 61.75) --
	(121.51, 61.75) --
	(121.51, 61.75) --
	(121.51, 61.75) --
	(121.51, 61.75) --
	(125.42, 61.75) --
	(125.42, 61.75) --
	(125.42, 61.75) --
	(125.42, 61.75) --
	(129.33, 61.75) --
	(129.33, 61.75) --
	(129.33, 61.75) --
	(129.33, 61.75) --
	(133.25, 61.75) --
	(133.25, 61.75) --
	(133.25, 61.75) --
	(133.25, 61.75) --
	(137.16, 61.75) --
	(137.16, 61.75) --
	(137.16, 61.75) --
	(137.16, 61.75) --
	(141.07, 61.75) --
	(141.07, 61.75) --
	(141.07, 61.75) --
	(141.07, 61.75) --
	(144.98, 61.75) --
	(144.98, 61.75) --
	(144.98, 61.75) --
	(144.98, 61.75) --
	(148.90, 61.75) --
	(148.90, 61.75) --
	(148.90, 61.75) --
	(148.90, 61.75) --
	(152.81, 61.75) --
	(152.81, 61.75) --
	(152.81, 61.75) --
	(152.81, 61.75) --
	(152.81, 60.24) --
	(152.81, 60.24) --
	(152.81, 60.24) --
	(152.81, 60.24) --
	(148.90, 60.24) --
	(148.90, 60.24) --
	(148.90, 60.24) --
	(148.90, 60.24) --
	(144.98, 60.24) --
	(144.98, 60.24) --
	(144.98, 60.24) --
	(144.98, 60.24) --
	(141.07, 60.24) --
	(141.07, 60.24) --
	(141.07, 60.24) --
	(141.07, 60.24) --
	(137.16, 60.24) --
	(137.16, 60.24) --
	(137.16, 60.24) --
	(137.16, 60.24) --
	(133.25, 60.24) --
	(133.25, 60.24) --
	(133.25, 60.24) --
	(133.25, 60.24) --
	(129.33, 60.24) --
	(129.33, 60.24) --
	(129.33, 60.24) --
	(129.33, 60.24) --
	(125.42, 60.24) --
	(125.42, 60.24) --
	(125.42, 60.24) --
	(125.42, 60.24) --
	(121.51, 60.24) --
	(121.51, 60.24) --
	(121.51, 60.24) --
	(121.51, 60.24) --
	(117.59, 60.24) --
	(117.59, 60.24) --
	(117.59, 60.24) --
	(117.59, 60.24) --
	(113.68, 60.24) --
	(113.68, 60.24) --
	(113.68, 60.24) --
	(113.68, 60.24) --
	(109.77, 60.24) --
	(109.77, 60.24) --
	(109.77, 60.24) --
	(109.77, 60.24) --
	(105.85, 60.24) --
	(105.85, 60.24) --
	(105.85, 60.24) --
	(105.85, 60.24) --
	(101.94, 60.24) --
	(101.94, 60.24) --
	cycle;

\path[] (101.94, 61.75) --
	(101.94, 61.75) --
	(105.85, 61.75) --
	(105.85, 61.75) --
	(105.85, 61.75) --
	(105.85, 61.75) --
	(109.77, 61.75) --
	(109.77, 61.75) --
	(109.77, 61.75) --
	(109.77, 61.75) --
	(113.68, 61.75) --
	(113.68, 61.75) --
	(113.68, 61.75) --
	(113.68, 61.75) --
	(117.59, 61.75) --
	(117.59, 61.75) --
	(117.59, 61.75) --
	(117.59, 61.75) --
	(121.51, 61.75) --
	(121.51, 61.75) --
	(121.51, 61.75) --
	(121.51, 61.75) --
	(125.42, 61.75) --
	(125.42, 61.75) --
	(125.42, 61.75) --
	(125.42, 61.75) --
	(129.33, 61.75) --
	(129.33, 61.75) --
	(129.33, 61.75) --
	(129.33, 61.75) --
	(133.25, 61.75) --
	(133.25, 61.75) --
	(133.25, 61.75) --
	(133.25, 61.75) --
	(137.16, 61.75) --
	(137.16, 61.75) --
	(137.16, 61.75) --
	(137.16, 61.75) --
	(141.07, 61.75) --
	(141.07, 61.75) --
	(141.07, 61.75) --
	(141.07, 61.75) --
	(144.98, 61.75) --
	(144.98, 61.75) --
	(144.98, 61.75) --
	(144.98, 61.75) --
	(148.90, 61.75) --
	(148.90, 61.75) --
	(148.90, 61.75) --
	(148.90, 61.75) --
	(152.81, 61.75) --
	(152.81, 61.75) --
	(152.81, 61.75) --
	(152.81, 61.75);

\path[] (152.81, 60.24) --
	(152.81, 60.24) --
	(152.81, 60.24) --
	(152.81, 60.24) --
	(148.90, 60.24) --
	(148.90, 60.24) --
	(148.90, 60.24) --
	(148.90, 60.24) --
	(144.98, 60.24) --
	(144.98, 60.24) --
	(144.98, 60.24) --
	(144.98, 60.24) --
	(141.07, 60.24) --
	(141.07, 60.24) --
	(141.07, 60.24) --
	(141.07, 60.24) --
	(137.16, 60.24) --
	(137.16, 60.24) --
	(137.16, 60.24) --
	(137.16, 60.24) --
	(133.25, 60.24) --
	(133.25, 60.24) --
	(133.25, 60.24) --
	(133.25, 60.24) --
	(129.33, 60.24) --
	(129.33, 60.24) --
	(129.33, 60.24) --
	(129.33, 60.24) --
	(125.42, 60.24) --
	(125.42, 60.24) --
	(125.42, 60.24) --
	(125.42, 60.24) --
	(121.51, 60.24) --
	(121.51, 60.24) --
	(121.51, 60.24) --
	(121.51, 60.24) --
	(117.59, 60.24) --
	(117.59, 60.24) --
	(117.59, 60.24) --
	(117.59, 60.24) --
	(113.68, 60.24) --
	(113.68, 60.24) --
	(113.68, 60.24) --
	(113.68, 60.24) --
	(109.77, 60.24) --
	(109.77, 60.24) --
	(109.77, 60.24) --
	(109.77, 60.24) --
	(105.85, 60.24) --
	(105.85, 60.24) --
	(105.85, 60.24) --
	(105.85, 60.24) --
	(101.94, 60.24) --
	(101.94, 60.24);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.94, 61.33) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.94, 72.75) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.85, 61.60) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.85, 73.69) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.85, 61.62) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.85, 81.59) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.77, 62.05) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.77, 77.90) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.77, 62.15) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.77, 85.69) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.68, 61.22) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.68, 80.34) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.68, 61.94) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.68, 88.85) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.59, 61.73) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.59, 87.36) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.59, 61.66) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.59, 90.08) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.51, 61.33) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.51, 88.67) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.51, 61.53) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.51, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.42, 61.83) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.42, 89.46) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.42, 61.72) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.42, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.33, 61.54) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.33, 90.22) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.33, 62.04) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.33, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.25, 61.87) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.25, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.25, 62.01) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.25, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.16, 62.38) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.16, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.16, 62.48) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.16, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.07, 63.42) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.07, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.07, 63.21) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.07, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.98, 64.23) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.98, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.98, 66.36) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.98, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.90, 68.05) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.90, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.90, 74.05) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.90, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.81, 75.59) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.81, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.81, 87.82) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.81, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.85, 61.60) --
	(109.77, 62.05) --
	(113.68, 61.22) --
	(117.59, 61.73) --
	(121.51, 61.33) --
	(125.42, 61.83) --
	(129.33, 61.54) --
	(133.25, 61.87) --
	(137.16, 62.38) --
	(141.07, 63.42) --
	(144.98, 64.23) --
	(148.90, 68.05) --
	(152.81, 75.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.94, 61.33) --
	(105.85, 61.62) --
	(109.77, 62.15) --
	(113.68, 61.94) --
	(117.59, 61.66) --
	(121.51, 61.53) --
	(125.42, 61.72) --
	(129.33, 62.04) --
	(133.25, 62.01) --
	(137.16, 62.48) --
	(141.07, 63.21) --
	(144.98, 66.36) --
	(148.90, 74.05) --
	(152.81, 87.82);
\definecolor{drawColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.85, 73.69) --
	(109.77, 77.90) --
	(113.68, 80.34) --
	(117.59, 87.36) --
	(121.51, 88.67) --
	(125.42, 89.46) --
	(129.33, 90.22) --
	(133.25, 90.33) --
	(137.16, 90.33) --
	(141.07, 90.33) --
	(144.98, 90.33) --
	(148.90, 90.33) --
	(152.81, 90.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.94, 72.75) --
	(105.85, 81.59) --
	(109.77, 85.69) --
	(113.68, 88.85) --
	(117.59, 90.08) --
	(121.51, 90.33) --
	(125.42, 90.33) --
	(129.33, 90.33) --
	(133.25, 90.33) --
	(137.16, 90.33) --
	(141.07, 90.33) --
	(144.98, 90.33) --
	(148.90, 90.33) --
	(152.81, 90.33);
\definecolor{drawColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 3pt off 3pt ,line join=round] (105.85, 61.87) --
	(109.77, 61.86) --
	(113.68, 61.72) --
	(117.59, 61.83) --
	(121.51, 61.74) --
	(125.42, 62.16) --
	(129.33, 61.62) --
	(133.25, 61.89) --
	(137.16, 62.92) --
	(141.07, 64.19) --
	(144.98, 65.71) --
	(148.90, 71.47) --
	(152.81, 81.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 3pt off 3pt ,line join=round] (101.94, 61.90) --
	(105.85, 61.29) --
	(109.77, 61.65) --
	(113.68, 62.03) --
	(117.59, 61.47) --
	(121.51, 61.94) --
	(125.42, 61.53) --
	(129.33, 62.19) --
	(133.25, 62.51) --
	(137.16, 62.74) --
	(141.07, 64.91) --
	(144.98, 69.99) --
	(148.90, 79.32) --
	(152.81, 89.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 6pt ,line join=round] ( 99.40, 61.75) -- (155.35, 61.75);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 6pt off 1pt ,line join=round] (117.59, 58.74) -- (117.59, 91.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.40, 58.74) rectangle (155.35, 91.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (160.85, 58.74) rectangle (216.81, 91.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.85, 64.00) --
	(216.81, 64.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.85, 71.53) --
	(216.81, 71.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.85, 79.05) --
	(216.81, 79.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.85, 86.57) --
	(216.81, 86.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.40, 58.74) --
	(163.40, 91.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.05, 58.74) --
	(179.05, 91.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.70, 58.74) --
	(194.70, 91.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.35, 58.74) --
	(210.35, 91.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.85, 60.24) --
	(216.81, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.85, 67.77) --
	(216.81, 67.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.85, 75.29) --
	(216.81, 75.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.85, 82.81) --
	(216.81, 82.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.85, 90.33) --
	(216.81, 90.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.22, 58.74) --
	(171.22, 91.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.88, 58.74) --
	(186.88, 91.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.53, 58.74) --
	(202.53, 91.83);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (163.40, 61.75) --
	(163.40, 61.75) --
	(167.31, 61.75) --
	(167.31, 61.75) --
	(167.31, 61.75) --
	(167.31, 61.75) --
	(171.22, 61.75) --
	(171.22, 61.75) --
	(171.22, 61.75) --
	(171.22, 61.75) --
	(175.14, 61.75) --
	(175.14, 61.75) --
	(175.14, 61.75) --
	(175.14, 61.75) --
	(179.05, 61.75) --
	(179.05, 61.75) --
	(179.05, 61.75) --
	(179.05, 61.75) --
	(182.96, 61.75) --
	(182.96, 61.75) --
	(182.96, 61.75) --
	(182.96, 61.75) --
	(186.88, 61.75) --
	(186.88, 61.75) --
	(186.88, 61.75) --
	(186.88, 61.75) --
	(190.79, 61.75) --
	(190.79, 61.75) --
	(190.79, 61.75) --
	(190.79, 61.75) --
	(194.70, 61.75) --
	(194.70, 61.75) --
	(194.70, 61.75) --
	(194.70, 61.75) --
	(198.61, 61.75) --
	(198.61, 61.75) --
	(198.61, 61.75) --
	(198.61, 61.75) --
	(202.53, 61.75) --
	(202.53, 61.75) --
	(202.53, 61.75) --
	(202.53, 61.75) --
	(206.44, 61.75) --
	(206.44, 61.75) --
	(206.44, 61.75) --
	(206.44, 61.75) --
	(210.35, 61.75) --
	(210.35, 61.75) --
	(210.35, 61.75) --
	(210.35, 61.75) --
	(214.27, 61.75) --
	(214.27, 61.75) --
	(214.27, 61.75) --
	(214.27, 61.75) --
	(214.27, 60.24) --
	(214.27, 60.24) --
	(214.27, 60.24) --
	(214.27, 60.24) --
	(210.35, 60.24) --
	(210.35, 60.24) --
	(210.35, 60.24) --
	(210.35, 60.24) --
	(206.44, 60.24) --
	(206.44, 60.24) --
	(206.44, 60.24) --
	(206.44, 60.24) --
	(202.53, 60.24) --
	(202.53, 60.24) --
	(202.53, 60.24) --
	(202.53, 60.24) --
	(198.61, 60.24) --
	(198.61, 60.24) --
	(198.61, 60.24) --
	(198.61, 60.24) --
	(194.70, 60.24) --
	(194.70, 60.24) --
	(194.70, 60.24) --
	(194.70, 60.24) --
	(190.79, 60.24) --
	(190.79, 60.24) --
	(190.79, 60.24) --
	(190.79, 60.24) --
	(186.88, 60.24) --
	(186.88, 60.24) --
	(186.88, 60.24) --
	(186.88, 60.24) --
	(182.96, 60.24) --
	(182.96, 60.24) --
	(182.96, 60.24) --
	(182.96, 60.24) --
	(179.05, 60.24) --
	(179.05, 60.24) --
	(179.05, 60.24) --
	(179.05, 60.24) --
	(175.14, 60.24) --
	(175.14, 60.24) --
	(175.14, 60.24) --
	(175.14, 60.24) --
	(171.22, 60.24) --
	(171.22, 60.24) --
	(171.22, 60.24) --
	(171.22, 60.24) --
	(167.31, 60.24) --
	(167.31, 60.24) --
	(167.31, 60.24) --
	(167.31, 60.24) --
	(163.40, 60.24) --
	(163.40, 60.24) --
	cycle;

\path[] (163.40, 61.75) --
	(163.40, 61.75) --
	(167.31, 61.75) --
	(167.31, 61.75) --
	(167.31, 61.75) --
	(167.31, 61.75) --
	(171.22, 61.75) --
	(171.22, 61.75) --
	(171.22, 61.75) --
	(171.22, 61.75) --
	(175.14, 61.75) --
	(175.14, 61.75) --
	(175.14, 61.75) --
	(175.14, 61.75) --
	(179.05, 61.75) --
	(179.05, 61.75) --
	(179.05, 61.75) --
	(179.05, 61.75) --
	(182.96, 61.75) --
	(182.96, 61.75) --
	(182.96, 61.75) --
	(182.96, 61.75) --
	(186.88, 61.75) --
	(186.88, 61.75) --
	(186.88, 61.75) --
	(186.88, 61.75) --
	(190.79, 61.75) --
	(190.79, 61.75) --
	(190.79, 61.75) --
	(190.79, 61.75) --
	(194.70, 61.75) --
	(194.70, 61.75) --
	(194.70, 61.75) --
	(194.70, 61.75) --
	(198.61, 61.75) --
	(198.61, 61.75) --
	(198.61, 61.75) --
	(198.61, 61.75) --
	(202.53, 61.75) --
	(202.53, 61.75) --
	(202.53, 61.75) --
	(202.53, 61.75) --
	(206.44, 61.75) --
	(206.44, 61.75) --
	(206.44, 61.75) --
	(206.44, 61.75) --
	(210.35, 61.75) --
	(210.35, 61.75) --
	(210.35, 61.75) --
	(210.35, 61.75) --
	(214.27, 61.75) --
	(214.27, 61.75) --
	(214.27, 61.75) --
	(214.27, 61.75);

\path[] (214.27, 60.24) --
	(214.27, 60.24) --
	(214.27, 60.24) --
	(214.27, 60.24) --
	(210.35, 60.24) --
	(210.35, 60.24) --
	(210.35, 60.24) --
	(210.35, 60.24) --
	(206.44, 60.24) --
	(206.44, 60.24) --
	(206.44, 60.24) --
	(206.44, 60.24) --
	(202.53, 60.24) --
	(202.53, 60.24) --
	(202.53, 60.24) --
	(202.53, 60.24) --
	(198.61, 60.24) --
	(198.61, 60.24) --
	(198.61, 60.24) --
	(198.61, 60.24) --
	(194.70, 60.24) --
	(194.70, 60.24) --
	(194.70, 60.24) --
	(194.70, 60.24) --
	(190.79, 60.24) --
	(190.79, 60.24) --
	(190.79, 60.24) --
	(190.79, 60.24) --
	(186.88, 60.24) --
	(186.88, 60.24) --
	(186.88, 60.24) --
	(186.88, 60.24) --
	(182.96, 60.24) --
	(182.96, 60.24) --
	(182.96, 60.24) --
	(182.96, 60.24) --
	(179.05, 60.24) --
	(179.05, 60.24) --
	(179.05, 60.24) --
	(179.05, 60.24) --
	(175.14, 60.24) --
	(175.14, 60.24) --
	(175.14, 60.24) --
	(175.14, 60.24) --
	(171.22, 60.24) --
	(171.22, 60.24) --
	(171.22, 60.24) --
	(171.22, 60.24) --
	(167.31, 60.24) --
	(167.31, 60.24) --
	(167.31, 60.24) --
	(167.31, 60.24) --
	(163.40, 60.24) --
	(163.40, 60.24);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.40, 61.81) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.40, 75.05) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.31, 62.63) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.31, 74.31) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.31, 61.83) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.31, 81.35) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.22, 62.23) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.22, 78.47) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.22, 61.80) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.22, 85.16) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.14, 62.01) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.14, 80.82) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.14, 61.83) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.14, 88.99) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.05, 62.33) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.05, 86.29) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.05, 62.19) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.05, 89.97) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.96, 62.49) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.96, 88.34) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.96, 62.10) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.96, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.88, 63.48) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.88, 89.28) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.88, 62.25) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.88, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.79, 62.94) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.79, 90.00) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.79, 62.48) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.79, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.70, 63.11) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.70, 90.18) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.70, 62.87) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.70, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.61, 63.75) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.61, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.61, 63.32) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.61, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.53, 64.21) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.53, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.53, 64.29) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.53, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.44, 65.73) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.44, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.44, 64.40) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.44, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.35, 66.00) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.35, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.35, 64.97) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.35, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}
\definecolor{fillColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.27, 66.49) circle (  0.68);
\definecolor{drawColor}{RGB}{184,232,234}
\definecolor{fillColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.27, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.27, 66.24) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.27, 90.33) circle (  0.68);
\definecolor{drawColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.31, 62.63) --
	(171.22, 62.23) --
	(175.14, 62.01) --
	(179.05, 62.33) --
	(182.96, 62.49) --
	(186.88, 63.48) --
	(190.79, 62.94) --
	(194.70, 63.11) --
	(198.61, 63.75) --
	(202.53, 64.21) --
	(206.44, 65.73) --
	(210.35, 66.00) --
	(214.27, 66.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.40, 61.81) --
	(167.31, 61.83) --
	(171.22, 61.80) --
	(175.14, 61.83) --
	(179.05, 62.19) --
	(182.96, 62.10) --
	(186.88, 62.25) --
	(190.79, 62.48) --
	(194.70, 62.87) --
	(198.61, 63.32) --
	(202.53, 64.29) --
	(206.44, 64.40) --
	(210.35, 64.97) --
	(214.27, 66.24);
\definecolor{drawColor}{RGB}{184,232,234}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.31, 74.31) --
	(171.22, 78.47) --
	(175.14, 80.82) --
	(179.05, 86.29) --
	(182.96, 88.34) --
	(186.88, 89.28) --
	(190.79, 90.00) --
	(194.70, 90.18) --
	(198.61, 90.33) --
	(202.53, 90.33) --
	(206.44, 90.33) --
	(210.35, 90.33) --
	(214.27, 90.33);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.40, 75.05) --
	(167.31, 81.35) --
	(171.22, 85.16) --
	(175.14, 88.99) --
	(179.05, 89.97) --
	(182.96, 90.33) --
	(186.88, 90.33) --
	(190.79, 90.33) --
	(194.70, 90.33) --
	(198.61, 90.33) --
	(202.53, 90.33) --
	(206.44, 90.33) --
	(210.35, 90.33) --
	(214.27, 90.33);
\definecolor{drawColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 3pt off 3pt ,line join=round] (167.31, 62.01) --
	(171.22, 61.90) --
	(175.14, 62.24) --
	(179.05, 62.03) --
	(182.96, 62.30) --
	(186.88, 62.52) --
	(190.79, 62.95) --
	(194.70, 62.97) --
	(198.61, 63.74) --
	(202.53, 63.85) --
	(206.44, 64.55) --
	(210.35, 64.79) --
	(214.27, 66.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 3pt off 3pt ,line join=round] (163.40, 61.72) --
	(167.31, 61.69) --
	(171.22, 61.94) --
	(175.14, 62.07) --
	(179.05, 62.12) --
	(182.96, 62.16) --
	(186.88, 61.69) --
	(190.79, 62.03) --
	(194.70, 62.99) --
	(198.61, 63.58) --
	(202.53, 63.85) --
	(206.44, 64.14) --
	(210.35, 65.21) --
	(214.27, 65.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 2pt off 6pt ,line join=round] (160.85, 61.75) -- (216.81, 61.75);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 6pt off 1pt ,line join=round] (179.05, 58.74) -- (179.05, 91.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (160.85, 58.74) rectangle (216.81, 91.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.94, 91.83) rectangle ( 93.90,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 65.92, 97.09) {$\Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.40, 91.83) rectangle (155.35,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.38, 97.09) {$\Psi_{\texttt{DRPL-GIBBS}}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.85, 91.83) rectangle (216.81,108.41);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.83, 97.09) {$\Psi_{\texttt{REPL}}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.31, 55.99) --
	( 48.31, 58.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.96, 55.99) --
	( 63.96, 58.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.62, 55.99) --
	( 79.62, 58.74);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.31, 47.73) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.96, 47.73) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.62, 47.73) {0.8};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.77, 55.99) --
	(109.77, 58.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.42, 55.99) --
	(125.42, 58.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.07, 55.99) --
	(141.07, 58.74);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (109.77, 47.73) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.42, 47.73) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.07, 47.73) {0.8};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.22, 55.99) --
	(171.22, 58.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.88, 55.99) --
	(186.88, 58.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.53, 55.99) --
	(202.53, 58.74);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.22, 47.73) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.88, 47.73) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.53, 47.73) {0.8};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.99, 57.21) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.99, 64.74) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.99, 72.26) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.99, 79.78) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.99, 87.30) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.19, 60.24) --
	( 37.94, 60.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.19, 67.77) --
	( 37.94, 67.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.19, 75.29) --
	( 37.94, 75.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.19, 82.81) --
	( 37.94, 82.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.19, 90.33) --
	( 37.94, 90.33);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (127.38, 35.69) {Rate exponent $c$, $m = o(n^c)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  7.58, 75.29) {Rejection rate};
\end{scope}
\begin{scope}

\path[] ( 32.98, 14.51) rectangle (221.77, 37.55);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.33, 20.01) rectangle ( 53.37, 32.05);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{250,188,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.53, 26.03) -- ( 52.17, 26.03);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (130.22, 20.01) rectangle (142.27, 32.05);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.43, 26.03) -- (141.06, 26.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.22, 23.00) {$X_1 \not\rightarrow X_3$ $(n=100)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.11, 23.00) {$X_1 \not\rightarrow X_3$ $(n=300)$};
\end{scope}
\begin{scope}

\path[] ( 91.87,  0.00) rectangle (221.77, 23.05);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.22,  5.50) rectangle (112.26, 17.55);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 6pt ,line join=round] (101.42, 11.52) -- (111.06, 11.52);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (144.72,  5.50) rectangle (156.77, 17.55);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 6pt off 1pt ,line join=round] (145.93, 11.52) -- (155.56, 11.52);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.11,  8.49) {5\% level};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.61,  8.49) {Theo. threshold};
\end{scope}
\end{tikzpicture}


==> figures/experiment-a3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-26 15:24:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 25.45) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.94, 50.64) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.94, 65.58) --
	(144.54, 65.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.94, 86.92) --
	(144.54, 86.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.94,108.26) --
	(144.54,108.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.94,129.60) --
	(144.54,129.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.56, 50.64) --
	( 47.56,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.95, 50.64) --
	( 73.95,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.34, 50.64) --
	(100.34,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.73, 50.64) --
	(126.73,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 54.91) --
	(144.54, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 76.25) --
	(144.54, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 97.59) --
	(144.54, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94,118.93) --
	(144.54,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94,140.27) --
	(144.54,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.76, 50.64) --
	( 60.76,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.14, 50.64) --
	( 87.14,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.53, 50.64) --
	(113.53,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.92, 50.64) --
	(139.92,144.54);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 97.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 85.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 56.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 79.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 87.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 89.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 68.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,116.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 54.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 92.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,129.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 99.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,110.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,124.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,120.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 71.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,101.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,127.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,138.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 94.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,113.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,126.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,133.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,116.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 61.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 84.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 77.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 65.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 77.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,114.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 73.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,120.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,106.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 87.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 66.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 98.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,113.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,137.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,103.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,112.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 68.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,108.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 74.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 80.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 57.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 83.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,113.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,137.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,114.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 86.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,104.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 94.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 58.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,132.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,103.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 93.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 58.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 58.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 92.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 97.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,119.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,136.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,119.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 83.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 60.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,101.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,138.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 85.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 66.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 89.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 65.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,112.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 85.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,135.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,104.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 74.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 97.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 62.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 86.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,122.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,103.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,104.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,113.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 82.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 94.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 61.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 74.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,117.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 58.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 83.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,122.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 78.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 89.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 70.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,132.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 80.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,129.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,115.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,121.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 55.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 92.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,133.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,119.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,113.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 89.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 91.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,116.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,127.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 65.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,109.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 94.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 66.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,129.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 90.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 85.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 79.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 84.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 97.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,102.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 86.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 90.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 83.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,123.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 71.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 97.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,104.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,111.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,135.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,113.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,134.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 81.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,139.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 67.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,118.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 97.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 68.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,118.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 90.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,133.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,101.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 89.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 99.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 88.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,102.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 58.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 96.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 55.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,112.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,105.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,106.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,105.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,124.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 94.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,111.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 91.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 67.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 99.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 69.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 69.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 85.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 75.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,105.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 80.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 67.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,116.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,134.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 59.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 95.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,115.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,110.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,129.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,100.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,136.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,139.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,110.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,133.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,138.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 69.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 95.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,130.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,104.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 60.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,112.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 66.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,129.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 87.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 77.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 69.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,112.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 73.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 93.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 60.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,109.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,129.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,132.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 86.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 56.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 80.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 62.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 69.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 94.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,117.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,104.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 89.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,114.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,106.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,112.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 57.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,117.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,122.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,126.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 99.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,127.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,125.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 85.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,133.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 72.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,138.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,133.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,108.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,124.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 93.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 78.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 55.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 95.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 98.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 55.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 58.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,119.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 91.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 72.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 96.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 83.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 88.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,123.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 74.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 72.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,107.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,121.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,132.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 89.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,114.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 96.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 98.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 76.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 83.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 78.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 70.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 57.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 75.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,127.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,135.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 76.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 77.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,117.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,107.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 76.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 98.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,112.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 63.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 62.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 81.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 55.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 91.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 78.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 89.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 58.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,104.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,105.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 81.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 90.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,119.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,105.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 85.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 86.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 80.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 91.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,117.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 58.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 85.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,112.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,116.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,114.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 58.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 89.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,102.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,114.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,108.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,132.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,124.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 56.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 57.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 62.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 73.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,105.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 56.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 66.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,116.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,111.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,133.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,102.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,136.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 96.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 74.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,113.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 98.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 57.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 68.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,118.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 84.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,138.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 65.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,139.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,119.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 94.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 86.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 73.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 61.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 58.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 90.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 65.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 66.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,131.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 93.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,128.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,101.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,114.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,139.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 65.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,138.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 74.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,115.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 89.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 68.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 69.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 63.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 64.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,102.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 81.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 60.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 62.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 71.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 60.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 56.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 58.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 63.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 64.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 65.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 54.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 64.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13,112.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 58.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 60.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 69.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 76.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 57.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 60.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 62.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 57.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 56.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 62.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 61.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13,106.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13,122.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13,137.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13,106.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 55.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 55.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 55.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 55.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 55.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 55.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,130.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 85.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,105.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 71.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,109.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 85.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 90.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,119.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,118.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 64.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 91.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 97.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 87.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 68.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 92.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,114.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 70.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 56.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,121.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 73.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,138.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 69.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 55.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 56.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,138.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 85.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,129.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,119.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,118.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56,111.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 47.56, 85.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 71.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,119.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,119.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,135.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 90.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 64.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 86.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,134.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,100.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,114.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 69.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,118.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 90.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 95.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 78.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,119.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 84.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 57.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,101.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 88.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 88.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,135.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 87.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 75.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,133.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,104.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 85.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,100.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16, 98.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,109.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 54.16,124.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 58.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,115.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,109.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,111.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,107.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 87.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,132.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 65.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,109.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 71.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 93.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,109.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 86.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,108.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,112.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,134.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 91.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 95.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 85.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,102.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,105.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 58.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 99.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,107.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 89.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,107.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,106.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 77.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,136.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76, 62.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 60.76,123.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,114.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 81.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 81.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 96.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 83.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,137.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,135.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 59.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,109.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 55.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 66.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 95.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 56.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,125.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,136.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 55.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,113.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,104.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,109.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,120.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 67.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,134.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 82.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,121.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 74.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,113.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 62.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,114.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35, 70.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,131.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 67.35,129.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 64.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 55.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,120.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,132.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 73.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,128.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 75.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,128.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,123.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 99.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 99.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 56.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,100.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 73.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,130.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,126.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 95.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 63.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,111.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,119.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,110.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 68.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 86.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 94.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,115.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 56.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 90.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 95.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95,101.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 85.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 73.95, 59.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,129.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 62.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 92.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 92.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 69.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,125.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,102.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,139.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,129.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 59.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,118.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,105.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 90.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 74.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,107.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 86.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,125.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,135.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 79.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 87.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 58.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 87.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 86.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,123.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 97.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,107.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,138.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55,136.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 75.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 79.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 80.55, 68.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 56.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,108.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 56.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 66.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 59.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 70.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 65.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,109.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,106.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 75.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,139.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 67.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 82.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 76.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 65.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 67.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 56.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 98.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,110.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 62.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,116.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,121.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 58.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 74.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 65.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 55.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,113.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,131.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14,130.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 91.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 87.14, 58.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 58.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 98.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 66.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 85.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 56.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 77.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 55.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 77.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 70.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,101.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,111.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 57.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,112.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,130.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,120.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 60.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,122.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 70.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 59.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 80.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 97.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 63.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 55.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 87.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,137.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,106.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 76.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,107.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74, 78.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,136.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] ( 93.74,130.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 62.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,126.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,101.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 67.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 84.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,130.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,124.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,120.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 90.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 63.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,113.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,138.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 98.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 74.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 61.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,133.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,101.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 81.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 63.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 91.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 90.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,138.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 58.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,134.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 98.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,121.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 74.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,107.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 57.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34,139.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (100.34, 97.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 98.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 64.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 77.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,123.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 66.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,114.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 87.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 70.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 88.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 97.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 82.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 96.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 67.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 85.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,134.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 83.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 58.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,127.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,122.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,128.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 77.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 98.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 88.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,138.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 67.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,129.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 73.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94,119.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 91.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (106.94, 88.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 57.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,116.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 84.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,119.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 75.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 91.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 58.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 66.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 62.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 77.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 57.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,101.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,106.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 55.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 73.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 78.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 57.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,125.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 57.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 58.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 68.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 65.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,139.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 78.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 57.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 66.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 76.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,127.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 88.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53, 56.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (113.53,124.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 57.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13,108.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 56.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 59.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 83.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 56.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13,103.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 61.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 84.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 62.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 59.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 58.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 63.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 57.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 75.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13,105.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 67.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (120.13, 57.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 55.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 55.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (126.73, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (133.32, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (139.92, 54.91) circle (  0.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.56, 98.40) --
	( 54.16, 99.05) --
	( 60.76, 96.55) --
	( 67.35, 98.74) --
	( 73.95, 97.65) --
	( 80.55, 95.86) --
	( 87.14, 98.08) --
	( 93.74, 99.09) --
	(100.34,102.39) --
	(106.94, 97.19) --
	(113.53, 92.22) --
	(120.13, 69.98) --
	(126.73, 55.01) --
	(133.32, 54.91) --
	(139.92, 54.91);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.56, 94.50) --
	( 54.16, 96.26) --
	( 60.76, 98.94) --
	( 67.35, 97.10) --
	( 73.95, 94.23) --
	( 80.55, 96.46) --
	( 87.14, 95.98) --
	( 93.74, 95.88) --
	(100.34, 94.84) --
	(106.94, 98.80) --
	(113.53, 84.64) --
	(120.13, 65.65) --
	(126.73, 54.95) --
	(133.32, 54.91) --
	(139.92, 54.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 1pt on 2pt off 1pt ,line join=round] ( 42.94, 93.48) -- (144.54, 93.48);

\path[] ( 42.94, 93.48) -- (144.54, 93.48);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 87.14, 50.64) -- ( 87.14,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.94, 97.19) circle (  4.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.94, 98.80) circle (  4.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.94, 50.64) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99, 51.88) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99, 73.22) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99, 94.56) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99,115.90) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19, 54.91) --
	( 42.94, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19, 76.25) --
	( 42.94, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19, 97.59) --
	( 42.94, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19,118.93) --
	( 42.94,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19,140.27) --
	( 42.94,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.76, 47.89) --
	( 60.76, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.14, 47.89) --
	( 87.14, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.53, 47.89) --
	(113.53, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.92, 47.89) --
	(139.92, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.76, 39.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.14, 39.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.53, 39.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.92, 39.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 93.74, 27.59) {$m$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 12.58, 97.59) {Resampling validity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.54, 25.45) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (187.48, 50.64) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.48, 65.58) --
	(289.08, 65.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.48, 86.92) --
	(289.08, 86.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.48,108.26) --
	(289.08,108.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.48,129.60) --
	(289.08,129.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.10, 50.64) --
	(192.10,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (218.49, 50.64) --
	(218.49,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.88, 50.64) --
	(244.88,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.27, 50.64) --
	(271.27,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.48, 54.91) --
	(289.08, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.48, 76.25) --
	(289.08, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.48, 97.59) --
	(289.08, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.48,118.93) --
	(289.08,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.48,140.27) --
	(289.08,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.30, 50.64) --
	(205.30,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.68, 50.64) --
	(231.68,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.07, 50.64) --
	(258.07,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.46, 50.64) --
	(284.46,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.10, 57.47) --
	(198.70, 58.32) --
	(205.30, 56.62) --
	(211.89, 60.88) --
	(218.49, 59.18) --
	(225.09, 60.03) --
	(231.68, 58.32) --
	(238.28, 58.32) --
	(244.88, 61.74) --
	(251.48, 63.44) --
	(258.07, 64.30) --
	(264.67, 85.64) --
	(271.27,137.71) --
	(277.86,140.27) --
	(284.46,140.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.10, 62.59) --
	(198.70, 60.03) --
	(205.30, 65.15) --
	(211.89, 71.98) --
	(218.49, 83.08) --
	(225.09,101.86) --
	(231.68,126.61) --
	(238.28,138.56) --
	(244.88,140.27) --
	(251.48,140.27) --
	(258.07,140.27) --
	(264.67,140.27) --
	(271.27,140.27) --
	(277.86,140.27) --
	(284.46,140.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (187.48, 59.18) -- (289.08, 59.18);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (231.68, 50.64) -- (231.68,144.54);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.48, 63.44) circle (  4.64);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.48,140.27) circle (  4.64);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.10] (192.10, 63.44) --
	(198.70, 63.44) --
	(205.30, 64.30) --
	(211.89, 63.44) --
	(218.49, 62.59) --
	(225.09, 62.59) --
	(231.68, 62.59) --
	(238.28, 62.59) --
	(244.88, 64.30) --
	(251.48, 65.15) --
	(258.07, 73.69) --
	(264.67,106.98) --
	(271.27,140.27) --
	(277.86,140.27) --
	(284.46,140.27) --
	(284.46,140.27) --
	(277.86,140.27) --
	(271.27, 63.44) --
	(264.67, 55.76) --
	(258.07, 55.76) --
	(251.48, 56.62) --
	(244.88, 55.76) --
	(238.28, 55.76) --
	(231.68, 56.62) --
	(225.09, 55.76) --
	(218.49, 56.62) --
	(211.89, 55.76) --
	(205.30, 55.76) --
	(198.70, 55.76) --
	(192.10, 55.76) --
	cycle;

\path[] (192.10, 63.44) --
	(198.70, 63.44) --
	(205.30, 64.30) --
	(211.89, 63.44) --
	(218.49, 62.59) --
	(225.09, 62.59) --
	(231.68, 62.59) --
	(238.28, 62.59) --
	(244.88, 64.30) --
	(251.48, 65.15) --
	(258.07, 73.69) --
	(264.67,106.98) --
	(271.27,140.27) --
	(277.86,140.27) --
	(284.46,140.27);

\path[] (284.46,140.27) --
	(277.86,140.27) --
	(271.27, 63.44) --
	(264.67, 55.76) --
	(258.07, 55.76) --
	(251.48, 56.62) --
	(244.88, 55.76) --
	(238.28, 55.76) --
	(231.68, 56.62) --
	(225.09, 55.76) --
	(218.49, 56.62) --
	(211.89, 55.76) --
	(205.30, 55.76) --
	(198.70, 55.76) --
	(192.10, 55.76);

\path[fill=fillColor,fill opacity=0.10] (192.10, 62.59) --
	(198.70, 65.15) --
	(205.30, 71.98) --
	(211.89, 78.81) --
	(218.49, 89.91) --
	(225.09,108.69) --
	(231.68,129.17) --
	(238.28,139.42) --
	(244.88,140.27) --
	(251.48,140.27) --
	(258.07,140.27) --
	(264.67,140.27) --
	(271.27,140.27) --
	(277.86,140.27) --
	(284.46,140.27) --
	(284.46,140.27) --
	(277.86,140.27) --
	(271.27,140.27) --
	(264.67,140.27) --
	(258.07,140.27) --
	(251.48,140.27) --
	(244.88,139.42) --
	(238.28,130.88) --
	(231.68,109.54) --
	(225.09, 90.76) --
	(218.49, 71.13) --
	(211.89, 64.30) --
	(205.30, 59.18) --
	(198.70, 56.62) --
	(192.10, 55.76) --
	cycle;

\path[] (192.10, 62.59) --
	(198.70, 65.15) --
	(205.30, 71.98) --
	(211.89, 78.81) --
	(218.49, 89.91) --
	(225.09,108.69) --
	(231.68,129.17) --
	(238.28,139.42) --
	(244.88,140.27) --
	(251.48,140.27) --
	(258.07,140.27) --
	(264.67,140.27) --
	(271.27,140.27) --
	(277.86,140.27) --
	(284.46,140.27);

\path[] (284.46,140.27) --
	(277.86,140.27) --
	(271.27,140.27) --
	(264.67,140.27) --
	(258.07,140.27) --
	(251.48,140.27) --
	(244.88,139.42) --
	(238.28,130.88) --
	(231.68,109.54) --
	(225.09, 90.76) --
	(218.49, 71.13) --
	(211.89, 64.30) --
	(205.30, 59.18) --
	(198.70, 56.62) --
	(192.10, 55.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.48, 50.64) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.53, 51.88) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.53, 73.22) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.53, 94.56) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.53,115.90) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.53,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.73, 54.91) --
	(187.48, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.73, 76.25) --
	(187.48, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.73, 97.59) --
	(187.48, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.73,118.93) --
	(187.48,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.73,140.27) --
	(187.48,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.30, 47.89) --
	(205.30, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.68, 47.89) --
	(231.68, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.07, 47.89) --
	(258.07, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.46, 47.89) --
	(284.46, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.30, 39.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.68, 39.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (258.07, 39.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (284.46, 39.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (238.28, 27.59) {$m$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (157.12, 97.59) {Target hypothesis $p$-value};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (289.08, 25.45) rectangle (433.62,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (320.06, 56.14) rectangle (428.12,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.06, 69.33) --
	(428.12, 69.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.06, 88.17) --
	(428.12, 88.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.06,107.01) --
	(428.12,107.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.06,125.85) --
	(428.12,125.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (328.86, 56.14) --
	(328.86,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.95, 56.14) --
	(363.95,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (399.03, 56.14) --
	(399.03,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.06, 59.91) --
	(428.12, 59.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.06, 78.75) --
	(428.12, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.06, 97.59) --
	(428.12, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.06,116.43) --
	(428.12,116.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.06,135.27) --
	(428.12,135.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.40, 56.14) --
	(346.40,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.49, 56.14) --
	(381.49,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.57, 56.14) --
	(416.57,139.04);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.97, 64.05) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.99, 63.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.00, 64.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.02, 63.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.04, 62.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.06, 65.79) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.07, 65.33) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.09, 68.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.11, 74.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.12, 77.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.14, 78.00) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.16, 76.79) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.17, 82.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.19, 79.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.21, 82.67) circle (  0.68);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.97,106.71) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.99,102.56) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (339.00, 93.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.02, 88.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.04, 77.62) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (360.06, 69.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.07, 78.00) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.09, 84.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.11, 92.62) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.12, 92.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.14, 94.05) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.16, 94.95) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.17, 98.49) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.19, 92.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.21, 96.23) circle (  0.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.97, 64.05) --
	(331.99, 63.22) --
	(339.00, 64.88) --
	(346.02, 63.75) --
	(353.04, 62.17) --
	(360.06, 65.79) --
	(367.07, 65.33) --
	(374.09, 68.50) --
	(381.11, 74.83) --
	(388.12, 77.24) --
	(395.14, 78.00) --
	(402.16, 76.79) --
	(409.17, 82.06) --
	(416.19, 79.50) --
	(423.21, 82.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.97,106.71) --
	(331.99,102.56) --
	(339.00, 93.60) --
	(346.02, 88.09) --
	(353.04, 77.62) --
	(360.06, 69.40) --
	(367.07, 78.00) --
	(374.09, 84.40) --
	(381.11, 92.62) --
	(388.12, 92.99) --
	(395.14, 94.05) --
	(402.16, 94.95) --
	(409.17, 98.49) --
	(416.19, 92.69) --
	(423.21, 96.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (320.06, 63.68) -- (428.12, 63.68);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (360.06, 56.14) -- (360.06,139.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (320.06, 56.14) rectangle (428.12,139.04);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.11, 56.88) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.11, 75.72) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.11, 94.56) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.11,113.40) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.11,132.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.31, 59.91) --
	(320.06, 59.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.31, 78.75) --
	(320.06, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.31, 97.59) --
	(320.06, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.31,116.43) --
	(320.06,116.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.31,135.27) --
	(320.06,135.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.40, 53.39) --
	(346.40, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.49, 53.39) --
	(381.49, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (416.57, 53.39) --
	(416.57, 56.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (346.40, 45.13) {$10^0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (381.49, 45.13) {$10^1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (416.57, 45.13) {$10^2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (374.09, 33.09) {Target standard deviation, $\sigma$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.36,  0.00) rectangle (168.60, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.36,  5.50) rectangle ( 59.81, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.59, 12.73) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.81, 12.73) -- ( 58.37, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.98,  5.50) rectangle (121.43, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.21, 12.73) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.42, 12.73) -- (119.99, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 65.31,  9.70) {$X_1 \not\rightarrow X_3$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.93,  9.70) {$X_1 \rightarrow X_3$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (179.60,  0.00) rectangle (399.26, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.60,  5.50) rectangle (205.05, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 1pt on 2pt off 1pt ,line join=round] (192.04, 12.73) -- (203.61, 12.73);
\end{scope}
\begin{scope}

\path[] (192.04, 12.73) -- (203.61, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (281.57,  5.50) rectangle (296.03, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (283.02, 12.73) -- (294.58, 12.73);
\end{scope}
\begin{scope}

\path[] (283.02, 12.73) -- (294.58, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (339.10,  5.50) rectangle (353.56, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (340.55, 12.73) -- (352.11, 12.73);
\end{scope}
\begin{scope}

\path[] (340.55, 12.73) -- (352.11, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.55,  9.70) {Uniform quantile};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (301.53,  9.70) {$m=\sqrt{n}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (359.06,  9.70) {$5$ \% level};
\end{scope}
\end{tikzpicture}


==> figures/experiment-cit.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-28 17:58:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,126.47);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.44, 30.69) rectangle ( 99.81, 87.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 39.78) --
	( 99.81, 39.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 52.76) --
	( 99.81, 52.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 65.75) --
	( 99.81, 65.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 78.74) --
	( 99.81, 78.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.55, 30.69) --
	( 54.55, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.63, 30.69) --
	( 71.63, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.71, 30.69) --
	( 88.71, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 33.28) --
	( 99.81, 33.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 46.27) --
	( 99.81, 46.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 59.26) --
	( 99.81, 59.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 72.24) --
	( 99.81, 72.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 85.23) --
	( 99.81, 85.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.00, 30.69) --
	( 46.00, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.09, 30.69) --
	( 63.09, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.17, 30.69) --
	( 80.17, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.25, 30.69) --
	( 97.25, 87.83);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 46.00, 35.88) --
	( 46.00, 35.88) --
	( 54.55, 35.88) --
	( 54.55, 35.88) --
	( 63.09, 35.88) --
	( 63.09, 35.88) --
	( 71.63, 35.88) --
	( 71.63, 35.88) --
	( 80.17, 35.88) --
	( 80.17, 35.88) --
	( 88.71, 35.88) --
	( 88.71, 35.88) --
	( 97.25, 35.88) --
	( 97.25, 35.88) --
	( 97.25, 33.28) --
	( 97.25, 33.28) --
	( 88.71, 33.28) --
	( 88.71, 33.28) --
	( 80.17, 33.28) --
	( 80.17, 33.28) --
	( 71.63, 33.28) --
	( 71.63, 33.28) --
	( 63.09, 33.28) --
	( 63.09, 33.28) --
	( 54.55, 33.28) --
	( 54.55, 33.28) --
	( 46.00, 33.28) --
	( 46.00, 33.28) --
	cycle;

\path[] ( 46.00, 35.88) --
	( 46.00, 35.88) --
	( 54.55, 35.88) --
	( 54.55, 35.88) --
	( 63.09, 35.88) --
	( 63.09, 35.88) --
	( 71.63, 35.88) --
	( 71.63, 35.88) --
	( 80.17, 35.88) --
	( 80.17, 35.88) --
	( 88.71, 35.88) --
	( 88.71, 35.88) --
	( 97.25, 35.88) --
	( 97.25, 35.88);

\path[] ( 97.25, 33.28) --
	( 97.25, 33.28) --
	( 88.71, 33.28) --
	( 88.71, 33.28) --
	( 80.17, 33.28) --
	( 80.17, 33.28) --
	( 71.63, 33.28) --
	( 71.63, 33.28) --
	( 63.09, 33.28) --
	( 63.09, 33.28) --
	( 54.55, 33.28) --
	( 54.55, 33.28) --
	( 46.00, 33.28) --
	( 46.00, 33.28);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.00, 35.78) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.00, 35.98) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.55, 43.47) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.55, 36.40) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.09, 69.44) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.09, 38.89) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.63, 77.75) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.63, 38.27) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.17, 82.74) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.17, 41.39) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.71, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.71, 42.01) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.25, 84.61) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.25, 40.14) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.00, 35.78) --
	( 54.55, 43.47) --
	( 63.09, 69.44) --
	( 71.63, 77.75) --
	( 80.17, 82.74) --
	( 88.71, 85.23) --
	( 97.25, 84.61);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.00, 35.98) --
	( 54.55, 36.40) --
	( 63.09, 38.89) --
	( 71.63, 38.27) --
	( 80.17, 41.39) --
	( 88.71, 42.01) --
	( 97.25, 40.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.44, 35.88) -- ( 99.81, 35.88);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] ( 46.00, 36.96) --
	( 54.55, 45.43) --
	( 63.09, 71.47) --
	( 71.63, 79.23) --
	( 80.17, 83.59) --
	( 88.71, 85.23) --
	( 97.25, 84.96) --
	( 97.25, 83.90) --
	( 88.71, 84.84) --
	( 80.17, 81.56) --
	( 71.63, 76.00) --
	( 63.09, 67.26) --
	( 54.55, 41.74) --
	( 46.00, 34.93) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 46.00, 36.96) --
	( 54.55, 45.43) --
	( 63.09, 71.47) --
	( 71.63, 79.23) --
	( 80.17, 83.59) --
	( 88.71, 85.23) --
	( 97.25, 84.96);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 97.25, 83.90) --
	( 88.71, 84.84) --
	( 80.17, 81.56) --
	( 71.63, 76.00) --
	( 63.09, 67.26) --
	( 54.55, 41.74) --
	( 46.00, 34.93);

\path[fill=fillColor,fill opacity=0.20] ( 46.00, 37.21) --
	( 54.55, 37.68) --
	( 63.09, 40.49) --
	( 71.63, 39.77) --
	( 80.17, 43.20) --
	( 88.71, 43.87) --
	( 97.25, 41.84) --
	( 97.25, 38.73) --
	( 88.71, 40.39) --
	( 80.17, 39.81) --
	( 71.63, 37.06) --
	( 63.09, 37.58) --
	( 54.55, 35.45) --
	( 46.00, 35.10) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 46.00, 37.21) --
	( 54.55, 37.68) --
	( 63.09, 40.49) --
	( 71.63, 39.77) --
	( 80.17, 43.20) --
	( 88.71, 43.87) --
	( 97.25, 41.84);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 97.25, 38.73) --
	( 88.71, 40.39) --
	( 80.17, 39.81) --
	( 71.63, 37.06) --
	( 63.09, 37.58) --
	( 54.55, 35.45) --
	( 46.00, 35.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.44, 30.69) rectangle ( 99.81, 87.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.31, 30.69) rectangle (161.68, 87.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.31, 39.78) --
	(161.68, 39.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.31, 52.76) --
	(161.68, 52.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.31, 65.75) --
	(161.68, 65.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.31, 78.74) --
	(161.68, 78.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.41, 30.69) --
	(116.41, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.50, 30.69) --
	(133.50, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.58, 30.69) --
	(150.58, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.31, 33.28) --
	(161.68, 33.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.31, 46.27) --
	(161.68, 46.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.31, 59.26) --
	(161.68, 59.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.31, 72.24) --
	(161.68, 72.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.31, 85.23) --
	(161.68, 85.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.87, 30.69) --
	(107.87, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.95, 30.69) --
	(124.95, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.04, 30.69) --
	(142.04, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.12, 30.69) --
	(159.12, 87.83);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (107.87, 35.88) --
	(107.87, 35.88) --
	(116.41, 35.88) --
	(116.41, 35.88) --
	(124.95, 35.88) --
	(124.95, 35.88) --
	(133.50, 35.88) --
	(133.50, 35.88) --
	(142.04, 35.88) --
	(142.04, 35.88) --
	(150.58, 35.88) --
	(150.58, 35.88) --
	(159.12, 35.88) --
	(159.12, 35.88) --
	(159.12, 33.28) --
	(159.12, 33.28) --
	(150.58, 33.28) --
	(150.58, 33.28) --
	(142.04, 33.28) --
	(142.04, 33.28) --
	(133.50, 33.28) --
	(133.50, 33.28) --
	(124.95, 33.28) --
	(124.95, 33.28) --
	(116.41, 33.28) --
	(116.41, 33.28) --
	(107.87, 33.28) --
	(107.87, 33.28) --
	cycle;

\path[] (107.87, 35.88) --
	(107.87, 35.88) --
	(116.41, 35.88) --
	(116.41, 35.88) --
	(124.95, 35.88) --
	(124.95, 35.88) --
	(133.50, 35.88) --
	(133.50, 35.88) --
	(142.04, 35.88) --
	(142.04, 35.88) --
	(150.58, 35.88) --
	(150.58, 35.88) --
	(159.12, 35.88) --
	(159.12, 35.88);

\path[] (159.12, 33.28) --
	(159.12, 33.28) --
	(150.58, 33.28) --
	(150.58, 33.28) --
	(142.04, 33.28) --
	(142.04, 33.28) --
	(133.50, 33.28) --
	(133.50, 33.28) --
	(124.95, 33.28) --
	(124.95, 33.28) --
	(116.41, 33.28) --
	(116.41, 33.28) --
	(107.87, 33.28) --
	(107.87, 33.28);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.87, 34.11) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.87, 36.40) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.41, 39.62) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.41, 36.30) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.95, 55.10) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.95, 43.98) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.50, 76.30) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.50, 55.83) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.04, 80.14) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.04, 63.52) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.58, 82.74) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.58, 68.50) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.12, 84.61) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.12, 70.06) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.87, 34.11) --
	(116.41, 39.62) --
	(124.95, 55.10) --
	(133.50, 76.30) --
	(142.04, 80.14) --
	(150.58, 82.74) --
	(159.12, 84.61);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.87, 36.40) --
	(116.41, 36.30) --
	(124.95, 43.98) --
	(133.50, 55.83) --
	(142.04, 63.52) --
	(150.58, 68.50) --
	(159.12, 70.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] (105.31, 35.88) -- (161.68, 35.88);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (107.87, 34.93) --
	(116.41, 41.27) --
	(124.95, 57.39) --
	(133.50, 77.92) --
	(142.04, 81.36) --
	(150.58, 83.59) --
	(159.12, 84.96) --
	(159.12, 83.90) --
	(150.58, 81.56) --
	(142.04, 78.60) --
	(133.50, 74.44) --
	(124.95, 52.86) --
	(116.41, 38.26) --
	(107.87, 33.67) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.87, 34.93) --
	(116.41, 41.27) --
	(124.95, 57.39) --
	(133.50, 77.92) --
	(142.04, 81.36) --
	(150.58, 83.59) --
	(159.12, 84.96);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.12, 83.90) --
	(150.58, 81.56) --
	(142.04, 78.60) --
	(133.50, 74.44) --
	(124.95, 52.86) --
	(116.41, 38.26) --
	(107.87, 33.67);

\path[fill=fillColor,fill opacity=0.20] (107.87, 37.68) --
	(116.41, 37.58) --
	(124.95, 45.95) --
	(133.50, 58.11) --
	(142.04, 65.76) --
	(150.58, 70.59) --
	(159.12, 72.10) --
	(159.12, 67.89) --
	(150.58, 66.28) --
	(142.04, 61.23) --
	(133.50, 53.59) --
	(124.95, 42.21) --
	(116.41, 35.35) --
	(107.87, 35.45) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (107.87, 37.68) --
	(116.41, 37.58) --
	(124.95, 45.95) --
	(133.50, 58.11) --
	(142.04, 65.76) --
	(150.58, 70.59) --
	(159.12, 72.10);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (159.12, 67.89) --
	(150.58, 66.28) --
	(142.04, 61.23) --
	(133.50, 53.59) --
	(124.95, 42.21) --
	(116.41, 35.35) --
	(107.87, 35.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (105.31, 30.69) rectangle (161.68, 87.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.18, 30.69) rectangle (223.55, 87.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.18, 39.78) --
	(223.55, 39.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.18, 52.76) --
	(223.55, 52.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.18, 65.75) --
	(223.55, 65.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.18, 78.74) --
	(223.55, 78.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.28, 30.69) --
	(178.28, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.36, 30.69) --
	(195.36, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.44, 30.69) --
	(212.44, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.18, 33.28) --
	(223.55, 33.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.18, 46.27) --
	(223.55, 46.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.18, 59.26) --
	(223.55, 59.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.18, 72.24) --
	(223.55, 72.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.18, 85.23) --
	(223.55, 85.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.74, 30.69) --
	(169.74, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.82, 30.69) --
	(186.82, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.90, 30.69) --
	(203.90, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99, 30.69) --
	(220.99, 87.83);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (169.74, 35.88) --
	(169.74, 35.88) --
	(178.28, 35.88) --
	(178.28, 35.88) --
	(186.82, 35.88) --
	(186.82, 35.88) --
	(195.36, 35.88) --
	(195.36, 35.88) --
	(203.90, 35.88) --
	(203.90, 35.88) --
	(212.44, 35.88) --
	(212.44, 35.88) --
	(220.99, 35.88) --
	(220.99, 35.88) --
	(220.99, 33.28) --
	(220.99, 33.28) --
	(212.44, 33.28) --
	(212.44, 33.28) --
	(203.90, 33.28) --
	(203.90, 33.28) --
	(195.36, 33.28) --
	(195.36, 33.28) --
	(186.82, 33.28) --
	(186.82, 33.28) --
	(178.28, 33.28) --
	(178.28, 33.28) --
	(169.74, 33.28) --
	(169.74, 33.28) --
	cycle;

\path[] (169.74, 35.88) --
	(169.74, 35.88) --
	(178.28, 35.88) --
	(178.28, 35.88) --
	(186.82, 35.88) --
	(186.82, 35.88) --
	(195.36, 35.88) --
	(195.36, 35.88) --
	(203.90, 35.88) --
	(203.90, 35.88) --
	(212.44, 35.88) --
	(212.44, 35.88) --
	(220.99, 35.88) --
	(220.99, 35.88);

\path[] (220.99, 33.28) --
	(220.99, 33.28) --
	(212.44, 33.28) --
	(212.44, 33.28) --
	(203.90, 33.28) --
	(203.90, 33.28) --
	(195.36, 33.28) --
	(195.36, 33.28) --
	(186.82, 33.28) --
	(186.82, 33.28) --
	(178.28, 33.28) --
	(178.28, 33.28) --
	(169.74, 33.28) --
	(169.74, 33.28);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.74, 35.78) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.74, 36.30) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.28, 38.58) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.28, 42.22) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.82, 55.62) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.82, 47.93) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.36, 68.82) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.36, 57.49) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.90, 76.61) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.90, 63.93) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.44, 80.14) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.44, 70.17) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.99, 84.61) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.99, 67.26) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.74, 35.78) --
	(178.28, 38.58) --
	(186.82, 55.62) --
	(195.36, 68.82) --
	(203.90, 76.61) --
	(212.44, 80.14) --
	(220.99, 84.61);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.74, 36.30) --
	(178.28, 42.22) --
	(186.82, 47.93) --
	(195.36, 57.49) --
	(203.90, 63.93) --
	(212.44, 70.17) --
	(220.99, 67.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] (167.18, 35.88) -- (223.55, 35.88);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (169.74, 36.96) --
	(178.28, 40.13) --
	(186.82, 57.91) --
	(195.36, 70.90) --
	(203.90, 78.19) --
	(212.44, 81.36) --
	(220.99, 84.96) --
	(220.99, 83.90) --
	(212.44, 78.60) --
	(203.90, 74.75) --
	(195.36, 66.59) --
	(186.82, 53.38) --
	(178.28, 37.32) --
	(169.74, 34.93) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (169.74, 36.96) --
	(178.28, 40.13) --
	(186.82, 57.91) --
	(195.36, 70.90) --
	(203.90, 78.19) --
	(212.44, 81.36) --
	(220.99, 84.96);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (220.99, 83.90) --
	(212.44, 78.60) --
	(203.90, 74.75) --
	(195.36, 66.59) --
	(186.82, 53.38) --
	(178.28, 37.32) --
	(169.74, 34.93);

\path[fill=fillColor,fill opacity=0.20] (169.74, 37.58) --
	(178.28, 44.08) --
	(186.82, 50.06) --
	(195.36, 59.78) --
	(203.90, 66.17) --
	(212.44, 72.18) --
	(220.99, 69.39) --
	(220.99, 65.03) --
	(212.44, 67.99) --
	(203.90, 61.65) --
	(195.36, 55.20) --
	(186.82, 45.95) --
	(178.28, 40.60) --
	(169.74, 35.35) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (169.74, 37.58) --
	(178.28, 44.08) --
	(186.82, 50.06) --
	(195.36, 59.78) --
	(203.90, 66.17) --
	(212.44, 72.18) --
	(220.99, 69.39);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (220.99, 65.03) --
	(212.44, 67.99) --
	(203.90, 61.65) --
	(195.36, 55.20) --
	(186.82, 45.95) --
	(178.28, 40.60) --
	(169.74, 35.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (167.18, 30.69) rectangle (223.55, 87.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (229.05, 30.69) rectangle (285.42, 87.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.05, 39.78) --
	(285.42, 39.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.05, 52.76) --
	(285.42, 52.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.05, 65.75) --
	(285.42, 65.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.05, 78.74) --
	(285.42, 78.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.15, 30.69) --
	(240.15, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.23, 30.69) --
	(257.23, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.31, 30.69) --
	(274.31, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 33.28) --
	(285.42, 33.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 46.27) --
	(285.42, 46.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 59.26) --
	(285.42, 59.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 72.24) --
	(285.42, 72.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.05, 85.23) --
	(285.42, 85.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.61, 30.69) --
	(231.61, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.69, 30.69) --
	(248.69, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.77, 30.69) --
	(265.77, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.85, 30.69) --
	(282.85, 87.83);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (231.61, 35.88) --
	(231.61, 35.88) --
	(240.15, 35.88) --
	(240.15, 35.88) --
	(248.69, 35.88) --
	(248.69, 35.88) --
	(257.23, 35.88) --
	(257.23, 35.88) --
	(265.77, 35.88) --
	(265.77, 35.88) --
	(274.31, 35.88) --
	(274.31, 35.88) --
	(282.85, 35.88) --
	(282.85, 35.88) --
	(282.85, 33.28) --
	(282.85, 33.28) --
	(274.31, 33.28) --
	(274.31, 33.28) --
	(265.77, 33.28) --
	(265.77, 33.28) --
	(257.23, 33.28) --
	(257.23, 33.28) --
	(248.69, 33.28) --
	(248.69, 33.28) --
	(240.15, 33.28) --
	(240.15, 33.28) --
	(231.61, 33.28) --
	(231.61, 33.28) --
	cycle;

\path[] (231.61, 35.88) --
	(231.61, 35.88) --
	(240.15, 35.88) --
	(240.15, 35.88) --
	(248.69, 35.88) --
	(248.69, 35.88) --
	(257.23, 35.88) --
	(257.23, 35.88) --
	(265.77, 35.88) --
	(265.77, 35.88) --
	(274.31, 35.88) --
	(274.31, 35.88) --
	(282.85, 35.88) --
	(282.85, 35.88);

\path[] (282.85, 33.28) --
	(282.85, 33.28) --
	(274.31, 33.28) --
	(274.31, 33.28) --
	(265.77, 33.28) --
	(265.77, 33.28) --
	(257.23, 33.28) --
	(257.23, 33.28) --
	(248.69, 33.28) --
	(248.69, 33.28) --
	(240.15, 33.28) --
	(240.15, 33.28) --
	(231.61, 33.28) --
	(231.61, 33.28);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.61, 34.53) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.61, 37.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.15, 78.37) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.15, 35.78) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.69, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.69, 37.65) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.23, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.23, 37.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.77, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.77, 36.40) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.31, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.31, 35.15) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.85, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.85, 36.40) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.61, 34.53) --
	(240.15, 78.37) --
	(248.69, 85.23) --
	(257.23, 85.23) --
	(265.77, 85.23) --
	(274.31, 85.23) --
	(282.85, 85.23);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.61, 37.02) --
	(240.15, 35.78) --
	(248.69, 37.65) --
	(257.23, 37.02) --
	(265.77, 36.40) --
	(274.31, 35.15) --
	(282.85, 36.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] (229.05, 35.88) -- (285.42, 35.88);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (231.61, 35.45) --
	(240.15, 79.79) --
	(248.69, 85.23) --
	(257.23, 85.23) --
	(265.77, 85.23) --
	(274.31, 85.23) --
	(282.85, 85.23) --
	(282.85, 84.84) --
	(274.31, 84.84) --
	(265.77, 84.84) --
	(257.23, 84.84) --
	(248.69, 84.84) --
	(240.15, 76.67) --
	(231.61, 33.98) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (231.61, 35.45) --
	(240.15, 79.79) --
	(248.69, 85.23) --
	(257.23, 85.23) --
	(265.77, 85.23) --
	(274.31, 85.23) --
	(282.85, 85.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (282.85, 84.84) --
	(274.31, 84.84) --
	(265.77, 84.84) --
	(257.23, 84.84) --
	(248.69, 84.84) --
	(240.15, 76.67) --
	(231.61, 33.98);

\path[fill=fillColor,fill opacity=0.20] (231.61, 38.41) --
	(240.15, 36.96) --
	(248.69, 39.09) --
	(257.23, 38.41) --
	(265.77, 37.68) --
	(274.31, 36.23) --
	(282.85, 37.68) --
	(282.85, 35.45) --
	(274.31, 34.46) --
	(265.77, 35.45) --
	(257.23, 35.97) --
	(248.69, 36.49) --
	(240.15, 34.93) --
	(231.61, 35.97) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (231.61, 38.41) --
	(240.15, 36.96) --
	(248.69, 39.09) --
	(257.23, 38.41) --
	(265.77, 37.68) --
	(274.31, 36.23) --
	(282.85, 37.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (282.85, 35.45) --
	(274.31, 34.46) --
	(265.77, 35.45) --
	(257.23, 35.97) --
	(248.69, 36.49) --
	(240.15, 34.93) --
	(231.61, 35.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (229.05, 30.69) rectangle (285.42, 87.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (290.92, 30.69) rectangle (347.28, 87.83);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.92, 39.78) --
	(347.28, 39.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.92, 52.76) --
	(347.28, 52.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.92, 65.75) --
	(347.28, 65.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.92, 78.74) --
	(347.28, 78.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (302.02, 30.69) --
	(302.02, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (319.10, 30.69) --
	(319.10, 87.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (336.18, 30.69) --
	(336.18, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.92, 33.28) --
	(347.28, 33.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.92, 46.27) --
	(347.28, 46.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.92, 59.26) --
	(347.28, 59.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.92, 72.24) --
	(347.28, 72.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.92, 85.23) --
	(347.28, 85.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48, 30.69) --
	(293.48, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.56, 30.69) --
	(310.56, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.64, 30.69) --
	(327.64, 87.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.72, 30.69) --
	(344.72, 87.83);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (293.48, 35.88) --
	(293.48, 35.88) --
	(302.02, 35.88) --
	(302.02, 35.88) --
	(310.56, 35.88) --
	(310.56, 35.88) --
	(319.10, 35.88) --
	(319.10, 35.88) --
	(327.64, 35.88) --
	(327.64, 35.88) --
	(336.18, 35.88) --
	(336.18, 35.88) --
	(344.72, 35.88) --
	(344.72, 35.88) --
	(344.72, 33.28) --
	(344.72, 33.28) --
	(336.18, 33.28) --
	(336.18, 33.28) --
	(327.64, 33.28) --
	(327.64, 33.28) --
	(319.10, 33.28) --
	(319.10, 33.28) --
	(310.56, 33.28) --
	(310.56, 33.28) --
	(302.02, 33.28) --
	(302.02, 33.28) --
	(293.48, 33.28) --
	(293.48, 33.28) --
	cycle;

\path[] (293.48, 35.88) --
	(293.48, 35.88) --
	(302.02, 35.88) --
	(302.02, 35.88) --
	(310.56, 35.88) --
	(310.56, 35.88) --
	(319.10, 35.88) --
	(319.10, 35.88) --
	(327.64, 35.88) --
	(327.64, 35.88) --
	(336.18, 35.88) --
	(336.18, 35.88) --
	(344.72, 35.88) --
	(344.72, 35.88);

\path[] (344.72, 33.28) --
	(344.72, 33.28) --
	(336.18, 33.28) --
	(336.18, 33.28) --
	(327.64, 33.28) --
	(327.64, 33.28) --
	(319.10, 33.28) --
	(319.10, 33.28) --
	(310.56, 33.28) --
	(310.56, 33.28) --
	(302.02, 33.28) --
	(302.02, 33.28) --
	(293.48, 33.28) --
	(293.48, 33.28);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48, 36.40) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.48, 35.78) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.02, 72.76) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.02, 37.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.56, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.56, 37.65) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.10, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.10, 37.65) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.64, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.64, 43.88) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.18, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.18, 51.98) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.72, 85.23) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (344.72, 62.17) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48, 36.40) --
	(302.02, 72.76) --
	(310.56, 85.23) --
	(319.10, 85.23) --
	(327.64, 85.23) --
	(336.18, 85.23) --
	(344.72, 85.23);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48, 35.78) --
	(302.02, 37.02) --
	(310.56, 37.65) --
	(319.10, 37.65) --
	(327.64, 43.88) --
	(336.18, 51.98) --
	(344.72, 62.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] (290.92, 35.88) -- (347.28, 35.88);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (293.48, 37.68) --
	(302.02, 74.64) --
	(310.56, 85.23) --
	(319.10, 85.23) --
	(327.64, 85.23) --
	(336.18, 85.23) --
	(344.72, 85.23) --
	(344.72, 84.84) --
	(336.18, 84.84) --
	(327.64, 84.84) --
	(319.10, 84.84) --
	(310.56, 84.84) --
	(302.02, 70.69) --
	(293.48, 35.45) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (293.48, 37.68) --
	(302.02, 74.64) --
	(310.56, 85.23) --
	(319.10, 85.23) --
	(327.64, 85.23) --
	(336.18, 85.23) --
	(344.72, 85.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (344.72, 84.84) --
	(336.18, 84.84) --
	(327.64, 84.84) --
	(319.10, 84.84) --
	(310.56, 84.84) --
	(302.02, 70.69) --
	(293.48, 35.45);

\path[fill=fillColor,fill opacity=0.20] (293.48, 36.96) --
	(302.02, 38.41) --
	(310.56, 39.09) --
	(319.10, 39.09) --
	(327.64, 45.85) --
	(336.18, 54.23) --
	(344.72, 64.40) --
	(344.72, 59.88) --
	(336.18, 49.85) --
	(327.64, 42.16) --
	(319.10, 36.49) --
	(310.56, 36.49) --
	(302.02, 35.97) --
	(293.48, 34.93) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (293.48, 36.96) --
	(302.02, 38.41) --
	(310.56, 39.09) --
	(319.10, 39.09) --
	(327.64, 45.85) --
	(336.18, 54.23) --
	(344.72, 64.40);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (344.72, 59.88) --
	(336.18, 49.85) --
	(327.64, 42.16) --
	(319.10, 36.49) --
	(310.56, 36.49) --
	(302.02, 35.97) --
	(293.48, 34.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.92, 30.69) rectangle (347.28, 87.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.44,104.40) rectangle (223.55,120.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.50,109.66) {Resampling and marginal test};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.44, 87.83) rectangle ( 99.81,104.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.63, 93.08) {CorTest $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (105.31, 87.83) rectangle (161.68,104.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.50, 93.08) {HSIC $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.18, 87.83) rectangle (223.55,104.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.36, 93.08) {HSICfit $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.05,104.40) rectangle (347.28,120.97);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (288.17,109.66) {Conditional test};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (229.05, 87.83) rectangle (285.42,104.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.23, 93.08) {GCM};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (290.92, 87.83) rectangle (347.28,104.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.10, 93.08) {KCI};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.00, 27.94) --
	( 46.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.09, 27.94) --
	( 63.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.17, 27.94) --
	( 80.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.25, 27.94) --
	( 97.25, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.00, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.09, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.17, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.25, 19.68) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.87, 27.94) --
	(107.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.95, 27.94) --
	(124.95, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.04, 27.94) --
	(142.04, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.12, 27.94) --
	(159.12, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.87, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.95, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.04, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.12, 19.68) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.74, 27.94) --
	(169.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.82, 27.94) --
	(186.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.90, 27.94) --
	(203.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99, 27.94) --
	(220.99, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.74, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.82, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.90, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.99, 19.68) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.61, 27.94) --
	(231.61, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.69, 27.94) --
	(248.69, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.77, 27.94) --
	(265.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.85, 27.94) --
	(282.85, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.61, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.69, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (265.77, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.85, 19.68) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.48, 27.94) --
	(293.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.56, 27.94) --
	(310.56, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.64, 27.94) --
	(327.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.72, 27.94) --
	(344.72, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.48, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.56, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.64, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.72, 19.68) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 30.25) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 43.24) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 56.23) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 69.21) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 82.20) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 33.28) --
	( 43.44, 33.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 46.27) --
	( 43.44, 46.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 59.26) --
	( 43.44, 59.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 72.24) --
	( 43.44, 72.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 85.23) --
	( 43.44, 85.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.36,  7.64) {Strength of direct effect};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 59.26) {Rejection rate};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (358.28, 76.84) rectangle (421.01,107.80);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (363.78, 82.34) rectangle (378.24, 96.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] (365.23, 89.57) -- (376.79, 89.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (383.74, 86.54) {5\% level};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (358.28, 10.72) rectangle (428.12, 65.84);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (363.78, 51.70) {Direct effect};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (363.78, 30.67) rectangle (378.24, 45.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.01, 37.90) circle (  0.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.23, 37.90) -- (376.79, 37.90);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (365.23, 37.90) -- (376.79, 37.90);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{179,179,179}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.20] (364.21, 31.10) rectangle (377.81, 44.70);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (363.78, 16.22) rectangle (378.24, 30.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (371.01, 23.45) circle (  0.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.23, 23.45) -- (376.79, 23.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (365.23, 23.45) -- (376.79, 23.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{179,179,179}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.20] (364.21, 16.65) rectangle (377.81, 30.25);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (383.74, 34.87) {Linear};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (383.74, 20.42) {Quadratic};
\end{scope}
\end{tikzpicture}


==> figures/experiment-ipw-clt.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-01 12:17:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,108.41);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (121.33,102.91);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 40.35) --
	(121.33, 40.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 57.28) --
	(121.33, 57.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 74.22) --
	(121.33, 74.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 91.15) --
	(121.33, 91.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.84, 30.69) --
	( 49.84,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.89, 30.69) --
	( 64.89,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.94, 30.69) --
	( 79.94,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.00, 30.69) --
	( 95.00,102.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.05, 30.69) --
	(110.05,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 31.88) --
	(121.33, 31.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 48.82) --
	(121.33, 48.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 65.75) --
	(121.33, 65.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 82.69) --
	(121.33, 82.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 99.62) --
	(121.33, 99.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 30.69) --
	( 42.32,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.37, 30.69) --
	( 57.37,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.42, 30.69) --
	( 72.42,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.47, 30.69) --
	( 87.47,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.52, 30.69) --
	(102.52,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.57, 30.69) --
	(117.57,102.90);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 35.13) --
	( 49.84, 42.45) --
	( 57.37, 63.18) --
	( 64.89, 80.72) --
	( 72.42, 93.53) --
	( 79.94, 95.96) --
	( 87.47, 95.96) --
	( 95.00, 98.00) --
	(102.52, 97.18) --
	(110.05, 98.00) --
	(117.57, 98.81);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 34.72) --
	( 49.84, 41.23) --
	( 57.37, 69.21) --
	( 64.89, 81.13) --
	( 72.42, 88.24) --
	( 79.94, 88.65) --
	( 87.47, 87.09) --
	( 95.00, 83.36) --
	(102.52, 80.59) --
	(110.05, 71.98) --
	(117.57, 63.45);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 34.72) --
	( 49.84, 48.88) --
	( 57.37, 70.29) --
	( 64.89, 87.50) --
	( 72.42, 96.91) --
	( 79.94, 98.81) --
	( 87.47, 99.22) --
	( 95.00, 99.62) --
	(102.52, 99.62) --
	(110.05, 99.62) --
	(117.57, 99.22);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.10] ( 42.32, 36.17) --
	( 49.84, 44.07) --
	( 57.37, 65.28) --
	( 64.89, 82.56) --
	( 72.42, 94.65) --
	( 79.94, 96.82) --
	( 87.47, 96.82) --
	( 95.00, 98.55) --
	(102.52, 97.87) --
	(110.05, 98.55) --
	(117.57, 99.17) --
	(117.57, 98.21) --
	(110.05, 97.23) --
	(102.52, 96.28) --
	( 95.00, 97.23) --
	( 87.47, 94.89) --
	( 79.94, 94.89) --
	( 72.42, 92.21) --
	( 64.89, 78.76) --
	( 57.37, 61.08) --
	( 49.84, 40.98) --
	( 42.32, 34.32) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 42.32, 36.17) --
	( 49.84, 44.07) --
	( 57.37, 65.28) --
	( 64.89, 82.56) --
	( 72.42, 94.65) --
	( 79.94, 96.82) --
	( 87.47, 96.82) --
	( 95.00, 98.55) --
	(102.52, 97.87) --
	(110.05, 98.55) --
	(117.57, 99.17);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.57, 98.21) --
	(110.05, 97.23) --
	(102.52, 96.28) --
	( 95.00, 97.23) --
	( 87.47, 94.89) --
	( 79.94, 94.89) --
	( 72.42, 92.21) --
	( 64.89, 78.76) --
	( 57.37, 61.08) --
	( 49.84, 40.98) --
	( 42.32, 34.32);

\path[fill=fillColor,fill opacity=0.10] ( 42.32, 35.70) --
	( 49.84, 42.78) --
	( 57.37, 71.31) --
	( 64.89, 82.96) --
	( 72.42, 89.74) --
	( 79.94, 90.13) --
	( 87.47, 88.65) --
	( 95.00, 85.10) --
	(102.52, 82.42) --
	(110.05, 74.05) --
	(117.57, 65.55) --
	(117.57, 61.35) --
	(110.05, 69.88) --
	(102.52, 78.63) --
	( 95.00, 81.51) --
	( 87.47, 85.37) --
	( 79.94, 87.00) --
	( 72.42, 86.59) --
	( 64.89, 79.20) --
	( 57.37, 67.11) --
	( 49.84, 39.87) --
	( 42.32, 33.97) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 42.32, 35.70) --
	( 49.84, 42.78) --
	( 57.37, 71.31) --
	( 64.89, 82.96) --
	( 72.42, 89.74) --
	( 79.94, 90.13) --
	( 87.47, 88.65) --
	( 95.00, 85.10) --
	(102.52, 82.42) --
	(110.05, 74.05) --
	(117.57, 65.55);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.57, 61.35) --
	(110.05, 69.88) --
	(102.52, 78.63) --
	( 95.00, 81.51) --
	( 87.47, 85.37) --
	( 79.94, 87.00) --
	( 72.42, 86.59) --
	( 64.89, 79.20) --
	( 57.37, 67.11) --
	( 49.84, 39.87) --
	( 42.32, 33.97);

\path[fill=fillColor,fill opacity=0.10] ( 42.32, 35.70) --
	( 49.84, 50.78) --
	( 57.37, 72.36) --
	( 64.89, 89.04) --
	( 72.42, 97.63) --
	( 79.94, 99.17) --
	( 87.47, 99.45) --
	( 95.00, 99.62) --
	(102.52, 99.62) --
	(110.05, 99.62) --
	(117.57, 99.45) --
	(117.57, 98.75) --
	(110.05, 99.37) --
	(102.52, 99.37) --
	( 95.00, 99.37) --
	( 87.47, 98.75) --
	( 79.94, 98.21) --
	( 72.42, 95.94) --
	( 64.89, 85.81) --
	( 57.37, 68.19) --
	( 49.84, 47.12) --
	( 42.32, 33.97) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 42.32, 35.70) --
	( 49.84, 50.78) --
	( 57.37, 72.36) --
	( 64.89, 89.04) --
	( 72.42, 97.63) --
	( 79.94, 99.17) --
	( 87.47, 99.45) --
	( 95.00, 99.62) --
	(102.52, 99.62) --
	(110.05, 99.62) --
	(117.57, 99.45);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (117.57, 98.75) --
	(110.05, 99.37) --
	(102.52, 99.37) --
	( 95.00, 99.37) --
	( 87.47, 98.75) --
	( 79.94, 98.21) --
	( 72.42, 95.94) --
	( 64.89, 85.81) --
	( 57.37, 68.19) --
	( 49.84, 47.12) --
	( 42.32, 33.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 35.27) -- (121.33, 35.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (121.33,102.91);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 28.85) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 45.79) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 62.72) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 79.66) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 96.59) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 31.88) --
	( 38.56, 31.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 48.82) --
	( 38.56, 48.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 65.75) --
	( 38.56, 65.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 82.69) --
	( 38.56, 82.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 99.62) --
	( 38.56, 99.62);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.32, 27.94) --
	( 42.32, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.37, 27.94) --
	( 57.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.42, 27.94) --
	( 72.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.47, 27.94) --
	( 87.47, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.52, 27.94) --
	(102.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.57, 27.94) --
	(117.57, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.32, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.37, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.42, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.47, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.52, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.57, 19.68) {6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 79.94,  7.64) {Target mean, $\mu$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 66.80) {Rejection rate};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (132.33, 32.01) rectangle (211.31,101.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (137.83, 87.44) {Test};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.83, 66.42) rectangle (152.29, 80.87);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.28, 73.64) -- (150.84, 73.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{179,179,179}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.10] (138.26, 66.84) rectangle (151.86, 80.44);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.83, 51.96) rectangle (152.29, 66.42);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.28, 59.19) -- (150.84, 59.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{179,179,179}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.10] (138.26, 52.39) rectangle (151.86, 65.99);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (137.83, 37.51) rectangle (152.29, 51.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.28, 44.73) -- (150.84, 44.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{179,179,179}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.10] (138.26, 37.93) rectangle (151.86, 51.53);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.79, 70.61) {Resampling};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.79, 56.16) {IPW};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.79, 41.70) {IPWClipped};
\end{scope}
\end{tikzpicture}


==> figures/experiment-offpolicy-merged.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-28 17:47:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 25.45) rectangle (132.49,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.19, 50.64) rectangle ( 94.44,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.19, 65.60) --
	( 94.44, 65.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.19, 86.94) --
	( 94.44, 86.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.19,108.27) --
	( 94.44,108.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.19,129.60) --
	( 94.44,129.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.21, 50.64) --
	( 36.21,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.95, 50.64) --
	( 51.95,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.69, 50.64) --
	( 67.69,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.42, 50.64) --
	( 83.42,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 54.94) --
	( 94.44, 54.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 76.27) --
	( 94.44, 76.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 97.60) --
	( 94.44, 97.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19,118.94) --
	( 94.44,118.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19,140.27) --
	( 94.44,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 50.64) --
	( 28.34,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.08, 50.64) --
	( 44.08,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.82, 50.64) --
	( 59.82,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.55, 50.64) --
	( 75.55,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29, 50.64) --
	( 91.29,144.54);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 28.34, 59.20) --
	( 40.93, 59.20) --
	( 53.52, 59.20) --
	( 66.11, 59.20) --
	( 78.70, 59.20) --
	( 91.29, 59.20) --
	( 91.29, 54.94) --
	( 78.70, 54.94) --
	( 66.11, 54.94) --
	( 53.52, 54.94) --
	( 40.93, 54.94) --
	( 28.34, 54.94) --
	cycle;

\path[] ( 28.34, 59.20) --
	( 40.93, 59.20) --
	( 53.52, 59.20) --
	( 66.11, 59.20) --
	( 78.70, 59.20) --
	( 91.29, 59.20);

\path[] ( 91.29, 54.94) --
	( 78.70, 54.94) --
	( 66.11, 54.94) --
	( 53.52, 54.94) --
	( 40.93, 54.94) --
	( 28.34, 54.94);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.34, 56.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.93, 87.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.52,129.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.11,139.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.70,140.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29,140.27) circle (  1.43);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.34, 54.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.93, 66.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.52, 77.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.11, 87.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.70, 95.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29,101.80) circle (  1.43);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 56.13) --
	( 40.93, 87.19) --
	( 53.52,129.43) --
	( 66.11,139.08) --
	( 78.70,140.27) --
	( 91.29,140.27);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 54.93) --
	( 40.93, 66.82) --
	( 53.52, 77.81) --
	( 66.11, 87.20) --
	( 78.70, 95.33) --
	( 91.29,101.80);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.20] ( 28.34, 56.93) --
	( 40.93, 89.79) --
	( 53.52,131.11) --
	( 66.11,139.58) --
	( 78.70,140.27) --
	( 91.29,140.27) --
	( 91.29,139.95) --
	( 78.70,139.95) --
	( 66.11,138.28) --
	( 53.52,127.52) --
	( 40.93, 84.63) --
	( 28.34, 55.63) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 28.34, 56.93) --
	( 40.93, 89.79) --
	( 53.52,131.11) --
	( 66.11,139.58) --
	( 78.70,140.27) --
	( 91.29,140.27);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 91.29,139.95) --
	( 78.70,139.95) --
	( 66.11,138.28) --
	( 53.52,127.52) --
	( 40.93, 84.63) --
	( 28.34, 55.63);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.20] ( 28.34, 54.96) --
	( 40.93, 66.85) --
	( 53.52, 77.84) --
	( 66.11, 87.24) --
	( 78.70, 95.38) --
	( 91.29,101.85) --
	( 91.29,101.74) --
	( 78.70, 95.29) --
	( 66.11, 87.16) --
	( 53.52, 77.78) --
	( 40.93, 66.79) --
	( 28.34, 54.91) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 28.34, 54.96) --
	( 40.93, 66.85) --
	( 53.52, 77.84) --
	( 66.11, 87.24) --
	( 78.70, 95.38) --
	( 91.29,101.85);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 91.29,101.74) --
	( 78.70, 95.29) --
	( 66.11, 87.16) --
	( 53.52, 77.78) --
	( 40.93, 66.79) --
	( 28.34, 54.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 25.19, 59.20) -- ( 94.44, 59.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.19, 50.64) rectangle ( 94.44,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.24, 51.90) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.24, 73.24) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.24, 94.57) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.24,115.91) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.24,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.44, 54.94) --
	( 25.19, 54.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.44, 76.27) --
	( 25.19, 76.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.44, 97.60) --
	( 25.19, 97.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.44,118.94) --
	( 25.19,118.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.44,140.27) --
	( 25.19,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44, 54.96) --
	( 97.19, 54.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44, 76.30) --
	( 97.19, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44, 97.64) --
	( 97.19, 97.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44,118.97) --
	( 97.19,118.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44,140.31) --
	( 97.19,140.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.39, 51.93) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.39, 73.27) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.39, 94.61) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.39,115.94) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.39,137.28) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 47.89) --
	( 28.34, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.08, 47.89) --
	( 44.08, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.82, 47.89) --
	( 59.82, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.55, 47.89) --
	( 75.55, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29, 47.89) --
	( 91.29, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.34, 39.63) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.08, 39.63) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.82, 39.63) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.55, 39.63) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.29, 39.63) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 59.82, 27.59) {Policy strength ($\delta$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  2.58, 97.59) {Rejection Rate};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (117.78, 97.59) {Exp. Reward under $p^*(a|z)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.49, 25.45) rectangle (264.99,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.69, 50.64) rectangle (226.93,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.69, 65.98) --
	(226.93, 65.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.69, 87.29) --
	(226.93, 87.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.69,108.59) --
	(226.93,108.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.69,129.90) --
	(226.93,129.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.70, 50.64) --
	(168.70,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.44, 50.64) --
	(184.44,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.18, 50.64) --
	(200.18,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.92, 50.64) --
	(215.92,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.69, 55.33) --
	(226.93, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.69, 76.63) --
	(226.93, 76.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.69, 97.94) --
	(226.93, 97.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.69,119.25) --
	(226.93,119.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.69,140.55) --
	(226.93,140.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 50.64) --
	(160.84,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.57, 50.64) --
	(176.57,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.31, 50.64) --
	(192.31,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.05, 50.64) --
	(208.05,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.79, 50.64) --
	(223.79,144.54);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (160.84, 59.59) --
	(173.43, 59.59) --
	(186.02, 59.59) --
	(198.61, 59.59) --
	(211.20, 59.59) --
	(223.79, 59.59) --
	(223.79, 55.33) --
	(211.20, 55.33) --
	(198.61, 55.33) --
	(186.02, 55.33) --
	(173.43, 55.33) --
	(160.84, 55.33) --
	cycle;

\path[] (160.84, 59.59) --
	(173.43, 59.59) --
	(186.02, 59.59) --
	(198.61, 59.59) --
	(211.20, 59.59) --
	(223.79, 59.59);

\path[] (223.79, 55.33) --
	(211.20, 55.33) --
	(198.61, 55.33) --
	(186.02, 55.33) --
	(173.43, 55.33) --
	(160.84, 55.33);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.84, 57.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43, 61.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.02, 83.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.61,111.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.20,133.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.79,139.96) circle (  1.43);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.84, 60.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43, 60.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.02, 59.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.61, 67.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.20, 83.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.79, 86.09) circle (  1.43);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.84, 55.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43, 67.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.02, 78.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.61, 87.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.20, 95.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.79,102.03) circle (  1.43);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 57.46) --
	(173.43, 61.29) --
	(186.02, 83.96) --
	(198.61,111.32) --
	(211.20,133.39) --
	(223.79,139.96);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 60.01) --
	(173.43, 60.01) --
	(186.02, 59.33) --
	(198.61, 67.26) --
	(211.20, 83.28) --
	(223.79, 86.09);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 55.06) --
	(173.43, 67.05) --
	(186.02, 78.41) --
	(198.61, 87.63) --
	(211.20, 95.74) --
	(223.79,102.03);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.20] (160.84, 58.47) --
	(173.43, 62.81) --
	(186.02, 86.52) --
	(198.61,113.80) --
	(211.20,134.77) --
	(223.79,140.27) --
	(223.79,139.33) --
	(211.20,131.78) --
	(198.61,108.77) --
	(186.02, 81.49) --
	(173.43, 60.04) --
	(160.84, 56.76) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (160.84, 58.47) --
	(173.43, 62.81) --
	(186.02, 86.52) --
	(198.61,113.80) --
	(211.20,134.77) --
	(223.79,140.27);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.79,139.33) --
	(211.20,131.78) --
	(198.61,108.77) --
	(186.02, 81.49) --
	(173.43, 60.04) --
	(160.84, 56.76);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.20] (160.84, 61.37) --
	(173.43, 61.37) --
	(186.02, 60.60) --
	(198.61, 69.21) --
	(211.20, 85.83) --
	(223.79, 88.69) --
	(223.79, 83.57) --
	(211.20, 80.85) --
	(198.61, 65.50) --
	(186.02, 58.34) --
	(173.43, 58.94) --
	(160.84, 58.94) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (160.84, 61.37) --
	(173.43, 61.37) --
	(186.02, 60.60) --
	(198.61, 69.21) --
	(211.20, 85.83) --
	(223.79, 88.69);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.79, 83.57) --
	(211.20, 80.85) --
	(198.61, 65.50) --
	(186.02, 58.34) --
	(173.43, 58.94) --
	(160.84, 58.94);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.20] (160.84, 55.22) --
	(173.43, 67.21) --
	(186.02, 78.59) --
	(198.61, 87.78) --
	(211.20, 95.91) --
	(223.79,102.19) --
	(223.79,101.87) --
	(211.20, 95.57) --
	(198.61, 87.47) --
	(186.02, 78.24) --
	(173.43, 66.89) --
	(160.84, 54.91) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (160.84, 55.22) --
	(173.43, 67.21) --
	(186.02, 78.59) --
	(198.61, 87.78) --
	(211.20, 95.91) --
	(223.79,102.19);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.79,101.87) --
	(211.20, 95.57) --
	(198.61, 87.47) --
	(186.02, 78.24) --
	(173.43, 66.89) --
	(160.84, 54.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] (157.69, 59.59) -- (226.93, 59.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.69, 50.64) rectangle (226.93,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.74, 52.30) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.74, 73.60) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.74, 94.91) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.74,116.22) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.74,137.52) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94, 55.33) --
	(157.69, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94, 76.63) --
	(157.69, 76.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94, 97.94) --
	(157.69, 97.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94,119.25) --
	(157.69,119.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94,140.55) --
	(157.69,140.55);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 55.34) --
	(229.68, 55.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 76.68) --
	(229.68, 76.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 97.92) --
	(229.68, 97.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,119.26) --
	(229.68,119.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,140.59) --
	(229.68,140.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.88, 52.31) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.88, 73.65) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.88, 94.89) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.88,116.23) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.88,137.56) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 47.89) --
	(160.84, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.57, 47.89) --
	(176.57, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.31, 47.89) --
	(192.31, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.05, 47.89) --
	(208.05, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.79, 47.89) --
	(223.79, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.84, 39.63) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.57, 39.63) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.31, 39.63) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.05, 39.63) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.79, 39.63) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (192.31, 27.59) {Policy strength ($\delta$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (135.07, 97.59) {Rejection Rate};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (250.28, 97.59) {Difference in Exp. Reward};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.99, 25.45) rectangle (397.48,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (290.18, 50.64) rectangle (359.43,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.18, 65.79) --
	(359.43, 65.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.18, 87.07) --
	(359.43, 87.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.18,108.35) --
	(359.43,108.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.18,129.63) --
	(359.43,129.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.20, 50.64) --
	(301.20,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (316.94, 50.64) --
	(316.94,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.68, 50.64) --
	(332.68,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (348.41, 50.64) --
	(348.41,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.18, 55.15) --
	(359.43, 55.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.18, 76.43) --
	(359.43, 76.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.18, 97.71) --
	(359.43, 97.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.18,118.99) --
	(359.43,118.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.18,140.27) --
	(359.43,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.33, 50.64) --
	(293.33,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.07, 50.64) --
	(309.07,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.81, 50.64) --
	(324.81,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.54, 50.64) --
	(340.54,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.28, 50.64) --
	(356.28,144.54);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (293.33, 59.41) --
	(305.92, 59.41) --
	(318.51, 59.41) --
	(331.10, 59.41) --
	(343.69, 59.41) --
	(356.28, 59.41) --
	(356.28, 55.15) --
	(343.69, 55.15) --
	(331.10, 55.15) --
	(318.51, 55.15) --
	(305.92, 55.15) --
	(293.33, 55.15) --
	cycle;

\path[] (293.33, 59.41) --
	(305.92, 59.41) --
	(318.51, 59.41) --
	(331.10, 59.41) --
	(343.69, 59.41) --
	(356.28, 59.41);

\path[] (356.28, 55.15) --
	(343.69, 55.15) --
	(331.10, 55.15) --
	(318.51, 55.15) --
	(305.92, 55.15) --
	(293.33, 55.15);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.33, 58.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.92, 60.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.51, 59.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.10, 57.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.69, 60.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.28, 60.26) circle (  1.43);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.33, 57.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.92, 75.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.51, 85.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.10, 92.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.69, 97.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.28,100.27) circle (  1.43);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.33, 55.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.92, 55.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.51, 54.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.10, 55.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.69, 55.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.28, 55.12) circle (  1.43);

\path[] (324.81,140.27) circle (  1.96);

\path[] (324.81,140.27) circle (  1.96);

\path[] (324.81,140.27) circle (  1.96);

\path[] (324.81,140.27) circle (  1.96);

\path[] (324.81,140.27) circle (  1.96);

\path[] (324.81,140.27) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.33, 58.73) --
	(305.92, 60.26) --
	(318.51, 59.24) --
	(331.10, 57.71) --
	(343.69, 60.26) --
	(356.28, 60.26);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.33, 57.79) --
	(305.92, 75.16) --
	(318.51, 85.63) --
	(331.10, 92.86) --
	(343.69, 97.46) --
	(356.28,100.27);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.33, 55.17) --
	(305.92, 55.15) --
	(318.51, 54.99) --
	(331.10, 55.16) --
	(343.69, 55.13) --
	(356.28, 55.12);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.20] (293.33, 59.95) --
	(305.92, 61.65) --
	(318.51, 60.55) --
	(331.10, 58.76) --
	(343.69, 61.65) --
	(356.28, 61.65) --
	(356.28, 59.10) --
	(343.69, 59.10) --
	(331.10, 56.93) --
	(318.51, 58.22) --
	(305.92, 59.10) --
	(293.33, 57.78) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (293.33, 59.95) --
	(305.92, 61.65) --
	(318.51, 60.55) --
	(331.10, 58.76) --
	(343.69, 61.65) --
	(356.28, 61.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (356.28, 59.10) --
	(343.69, 59.10) --
	(331.10, 56.93) --
	(318.51, 58.22) --
	(305.92, 59.10) --
	(293.33, 57.78);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.20] (293.33, 58.89) --
	(305.92, 77.49) --
	(318.51, 88.22) --
	(331.10, 95.50) --
	(343.69,100.10) --
	(356.28,102.91) --
	(356.28, 97.63) --
	(343.69, 94.82) --
	(331.10, 90.23) --
	(318.51, 83.11) --
	(305.92, 72.98) --
	(293.33, 57.00) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (293.33, 58.89) --
	(305.92, 77.49) --
	(318.51, 88.22) --
	(331.10, 95.50) --
	(343.69,100.10) --
	(356.28,102.91);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (356.28, 97.63) --
	(343.69, 94.82) --
	(331.10, 90.23) --
	(318.51, 83.11) --
	(305.92, 72.98) --
	(293.33, 57.00);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.20] (293.33, 55.20) --
	(305.92, 55.23) --
	(318.51, 55.07) --
	(331.10, 55.24) --
	(343.69, 55.22) --
	(356.28, 55.20) --
	(356.28, 55.03) --
	(343.69, 55.04) --
	(331.10, 55.08) --
	(318.51, 54.91) --
	(305.92, 55.08) --
	(293.33, 55.13) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (293.33, 55.20) --
	(305.92, 55.23) --
	(318.51, 55.07) --
	(331.10, 55.24) --
	(343.69, 55.22) --
	(356.28, 55.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (356.28, 55.03) --
	(343.69, 55.04) --
	(331.10, 55.08) --
	(318.51, 54.91) --
	(305.92, 55.08) --
	(293.33, 55.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] (290.18, 59.41) -- (359.43, 59.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.18, 50.64) rectangle (359.43,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23, 52.12) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23, 73.40) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23, 94.68) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23,115.96) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43, 55.15) --
	(290.18, 55.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43, 76.43) --
	(290.18, 76.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43, 97.71) --
	(290.18, 97.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43,118.99) --
	(290.18,118.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43,140.27) --
	(290.18,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.43, 55.15) --
	(362.18, 55.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.43, 76.39) --
	(362.18, 76.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.43, 97.73) --
	(362.18, 97.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.43,118.97) --
	(362.18,118.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.43,140.31) --
	(362.18,140.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.38, 52.12) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.38, 73.36) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.38, 94.70) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.38,115.94) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.38,137.28) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.33, 47.89) --
	(293.33, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.07, 47.89) --
	(309.07, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.81, 47.89) --
	(324.81, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.54, 47.89) --
	(340.54, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.28, 47.89) --
	(356.28, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.33, 39.63) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.07, 39.63) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.81, 39.63) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.54, 39.63) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.28, 39.63) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (324.81, 27.59) {Policy strength ($\delta'$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (267.57, 97.59) {Rejection Rate};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (382.77, 97.59) {Difference in Exp. Reward};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.75,  0.00) rectangle ( 83.48, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.75,  5.50) rectangle ( 47.21, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 34.20, 12.73) -- ( 45.76, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 52.71, 10.32) {5\% level};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.48,  0.00) rectangle (375.73, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.48,  5.50) rectangle (119.93, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.92, 12.73) -- (118.49, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.92, 12.73) -- (118.49, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.92, 12.73) -- (118.49, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (106.92, 12.73) -- (118.49, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.58,  5.50) rectangle (197.04, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.81, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.81, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.81, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.03, 12.73) -- (195.59, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.03, 12.73) -- (195.59, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.03, 12.73) -- (195.59, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (184.03, 12.73) -- (195.59, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (293.30,  5.50) rectangle (307.75, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.53, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.53, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.53, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.75, 12.73) -- (306.31, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.75, 12.73) -- (306.31, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.75, 12.73) -- (306.31, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (294.75, 12.73) -- (306.31, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (125.43, 10.32) {Expected reward};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (202.54, 10.32) {Reject. rate Mann-Whitney};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (313.25, 10.32) {Reject. rate MMD};
\end{scope}
\end{tikzpicture}


==> figures/experiment-offpolicy.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-19 15:37:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 25.45) rectangle (132.49,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.19, 50.64) rectangle ( 94.44,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.19, 65.60) --
	( 94.44, 65.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.19, 86.94) --
	( 94.44, 86.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.19,108.27) --
	( 94.44,108.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.19,129.60) --
	( 94.44,129.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.21, 50.64) --
	( 36.21,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.95, 50.64) --
	( 51.95,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.69, 50.64) --
	( 67.69,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.42, 50.64) --
	( 83.42,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 54.94) --
	( 94.44, 54.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 76.27) --
	( 94.44, 76.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19, 97.60) --
	( 94.44, 97.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19,118.94) --
	( 94.44,118.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.19,140.27) --
	( 94.44,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 50.64) --
	( 28.34,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.08, 50.64) --
	( 44.08,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.82, 50.64) --
	( 59.82,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.55, 50.64) --
	( 75.55,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29, 50.64) --
	( 91.29,144.54);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 28.34, 59.20) --
	( 40.93, 59.20) --
	( 53.52, 59.20) --
	( 66.11, 59.20) --
	( 78.70, 59.20) --
	( 91.29, 59.20) --
	( 91.29, 54.94) --
	( 78.70, 54.94) --
	( 66.11, 54.94) --
	( 53.52, 54.94) --
	( 40.93, 54.94) --
	( 28.34, 54.94) --
	cycle;

\path[] ( 28.34, 59.20) --
	( 40.93, 59.20) --
	( 53.52, 59.20) --
	( 66.11, 59.20) --
	( 78.70, 59.20) --
	( 91.29, 59.20);

\path[] ( 91.29, 54.94) --
	( 78.70, 54.94) --
	( 66.11, 54.94) --
	( 53.52, 54.94) --
	( 40.93, 54.94) --
	( 28.34, 54.94);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.34, 56.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.93, 87.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.52,129.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.11,139.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.70,140.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29,140.27) circle (  1.43);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 28.34, 54.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 40.93, 66.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.52, 77.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.11, 87.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.70, 95.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.29,101.80) circle (  1.43);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 56.13) --
	( 40.93, 87.19) --
	( 53.52,129.43) --
	( 66.11,139.08) --
	( 78.70,140.27) --
	( 91.29,140.27);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 54.93) --
	( 40.93, 66.82) --
	( 53.52, 77.81) --
	( 66.11, 87.20) --
	( 78.70, 95.33) --
	( 91.29,101.80);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.20] ( 28.34, 56.93) --
	( 40.93, 89.79) --
	( 53.52,131.11) --
	( 66.11,139.58) --
	( 78.70,140.27) --
	( 91.29,140.27) --
	( 91.29,139.95) --
	( 78.70,139.95) --
	( 66.11,138.28) --
	( 53.52,127.52) --
	( 40.93, 84.63) --
	( 28.34, 55.63) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 28.34, 56.93) --
	( 40.93, 89.79) --
	( 53.52,131.11) --
	( 66.11,139.58) --
	( 78.70,140.27) --
	( 91.29,140.27);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 91.29,139.95) --
	( 78.70,139.95) --
	( 66.11,138.28) --
	( 53.52,127.52) --
	( 40.93, 84.63) --
	( 28.34, 55.63);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.20] ( 28.34, 54.96) --
	( 40.93, 66.85) --
	( 53.52, 77.84) --
	( 66.11, 87.24) --
	( 78.70, 95.38) --
	( 91.29,101.85) --
	( 91.29,101.74) --
	( 78.70, 95.29) --
	( 66.11, 87.16) --
	( 53.52, 77.78) --
	( 40.93, 66.79) --
	( 28.34, 54.91) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 28.34, 54.96) --
	( 40.93, 66.85) --
	( 53.52, 77.84) --
	( 66.11, 87.24) --
	( 78.70, 95.38) --
	( 91.29,101.85);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 91.29,101.74) --
	( 78.70, 95.29) --
	( 66.11, 87.16) --
	( 53.52, 77.78) --
	( 40.93, 66.79) --
	( 28.34, 54.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 25.19, 59.20) -- ( 94.44, 59.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.19, 50.64) rectangle ( 94.44,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.24, 51.90) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.24, 73.24) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.24, 94.57) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.24,115.91) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.24,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.44, 54.94) --
	( 25.19, 54.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.44, 76.27) --
	( 25.19, 76.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.44, 97.60) --
	( 25.19, 97.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.44,118.94) --
	( 25.19,118.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.44,140.27) --
	( 25.19,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44, 54.96) --
	( 97.19, 54.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44, 76.30) --
	( 97.19, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44, 97.64) --
	( 97.19, 97.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44,118.97) --
	( 97.19,118.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.44,140.31) --
	( 97.19,140.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.39, 51.93) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.39, 73.27) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.39, 94.61) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.39,115.94) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.39,137.28) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.34, 47.89) --
	( 28.34, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.08, 47.89) --
	( 44.08, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.82, 47.89) --
	( 59.82, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.55, 47.89) --
	( 75.55, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.29, 47.89) --
	( 91.29, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.34, 39.63) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.08, 39.63) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 59.82, 39.63) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.55, 39.63) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.29, 39.63) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 59.82, 27.59) {Policy strength ($\delta$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  2.58, 97.59) {Rejection Rate};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (117.78, 97.59) {Exp. Reward under $p^*(a|z)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.49, 25.45) rectangle (264.99,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (157.69, 50.64) rectangle (226.93,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.69, 65.68) --
	(226.93, 65.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.69, 87.15) --
	(226.93, 87.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.69,108.61) --
	(226.93,108.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.69,130.07) --
	(226.93,130.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.70, 50.64) --
	(168.70,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.44, 50.64) --
	(184.44,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (200.18, 50.64) --
	(200.18,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.92, 50.64) --
	(215.92,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.69, 54.95) --
	(226.93, 54.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.69, 76.41) --
	(226.93, 76.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.69, 97.88) --
	(226.93, 97.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.69,119.34) --
	(226.93,119.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.69,140.81) --
	(226.93,140.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 50.64) --
	(160.84,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.57, 50.64) --
	(176.57,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.31, 50.64) --
	(192.31,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.05, 50.64) --
	(208.05,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.79, 50.64) --
	(223.79,144.54);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (160.84, 59.24) --
	(173.43, 59.24) --
	(186.02, 59.24) --
	(198.61, 59.24) --
	(211.20, 59.24) --
	(223.79, 59.24) --
	(223.79, 54.95) --
	(211.20, 54.95) --
	(198.61, 54.95) --
	(186.02, 54.95) --
	(173.43, 54.95) --
	(160.84, 54.95) --
	cycle;

\path[] (160.84, 59.24) --
	(173.43, 59.24) --
	(186.02, 59.24) --
	(198.61, 59.24) --
	(211.20, 59.24) --
	(223.79, 59.24);

\path[] (223.79, 54.95) --
	(211.20, 54.95) --
	(198.61, 54.95) --
	(186.02, 54.95) --
	(173.43, 54.95) --
	(160.84, 54.95);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.84, 62.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43, 73.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.02,103.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.61,127.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.20,136.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.79,139.78) circle (  1.43);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.84, 62.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43, 65.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.02, 93.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.61,109.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.20,126.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.79,136.77) circle (  1.43);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.84, 55.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.43, 69.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.02, 82.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.61, 92.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.20, 99.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.79,105.11) circle (  1.43);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 62.68) --
	(173.43, 73.50) --
	(186.02,103.89) --
	(198.61,127.93) --
	(211.20,136.17) --
	(223.79,139.78);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 62.16) --
	(173.43, 65.25) --
	(186.02, 93.16) --
	(198.61,109.98) --
	(211.20,126.04) --
	(223.79,136.77);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 55.11) --
	(173.43, 69.80) --
	(186.02, 82.01) --
	(198.61, 92.18) --
	(211.20, 99.99) --
	(223.79,105.11);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.20] (160.84, 64.35) --
	(173.43, 75.80) --
	(186.02,106.54) --
	(198.61,129.78) --
	(211.20,137.30) --
	(223.79,140.27) --
	(223.79,139.01) --
	(211.20,134.81) --
	(198.61,125.90) --
	(186.02,101.20) --
	(173.43, 71.34) --
	(160.84, 61.22) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (160.84, 64.35) --
	(173.43, 75.80) --
	(186.02,106.54) --
	(198.61,129.78) --
	(211.20,137.30) --
	(223.79,140.27);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.79,139.01) --
	(211.20,134.81) --
	(198.61,125.90) --
	(186.02,101.20) --
	(173.43, 71.34) --
	(160.84, 61.22);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.20] (160.84, 63.79) --
	(173.43, 67.12) --
	(186.02, 95.85) --
	(198.61,112.54) --
	(211.20,128.00) --
	(223.79,137.82) --
	(223.79,135.48) --
	(211.20,123.91) --
	(198.61,107.36) --
	(186.02, 90.49) --
	(173.43, 63.58) --
	(160.84, 60.75) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (160.84, 63.79) --
	(173.43, 67.12) --
	(186.02, 95.85) --
	(198.61,112.54) --
	(211.20,128.00) --
	(223.79,137.82);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.79,135.48) --
	(211.20,123.91) --
	(198.61,107.36) --
	(186.02, 90.49) --
	(173.43, 63.58) --
	(160.84, 60.75);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.20] (160.84, 55.32) --
	(173.43, 69.99) --
	(186.02, 82.22) --
	(198.61, 92.39) --
	(211.20,100.21) --
	(223.79,105.32) --
	(223.79,104.90) --
	(211.20, 99.77) --
	(198.61, 91.98) --
	(186.02, 81.79) --
	(173.43, 69.61) --
	(160.84, 54.91) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (160.84, 55.32) --
	(173.43, 69.99) --
	(186.02, 82.22) --
	(198.61, 92.39) --
	(211.20,100.21) --
	(223.79,105.32);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (223.79,104.90) --
	(211.20, 99.77) --
	(198.61, 91.98) --
	(186.02, 81.79) --
	(173.43, 69.61) --
	(160.84, 54.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] (157.69, 59.24) -- (226.93, 59.24);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.69, 50.64) rectangle (226.93,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.74, 51.92) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.74, 73.38) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.74, 94.85) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.74,116.31) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.74,137.78) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94, 54.95) --
	(157.69, 54.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94, 76.41) --
	(157.69, 76.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94, 97.88) --
	(157.69, 97.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94,119.34) --
	(157.69,119.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.94,140.81) --
	(157.69,140.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 54.96) --
	(229.68, 54.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 76.39) --
	(229.68, 76.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93, 97.92) --
	(229.68, 97.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,119.35) --
	(229.68,119.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.93,140.78) --
	(229.68,140.78);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.88, 51.93) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.88, 73.36) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.88, 94.89) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.88,116.32) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.88,137.75) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.84, 47.89) --
	(160.84, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.57, 47.89) --
	(176.57, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.31, 47.89) --
	(192.31, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.05, 47.89) --
	(208.05, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.79, 47.89) --
	(223.79, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.84, 39.63) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.57, 39.63) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.31, 39.63) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.05, 39.63) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.79, 39.63) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (192.31, 27.59) {Policy strength ($\delta$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (135.07, 97.59) {Rejection Rate};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (250.28, 97.59) {Difference in Exp. Reward};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.99, 25.45) rectangle (397.48,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (290.18, 50.64) rectangle (359.43,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.18, 65.80) --
	(359.43, 65.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.18, 87.08) --
	(359.43, 87.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.18,108.36) --
	(359.43,108.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (290.18,129.63) --
	(359.43,129.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.20, 50.64) --
	(301.20,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (316.94, 50.64) --
	(316.94,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.68, 50.64) --
	(332.68,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (348.41, 50.64) --
	(348.41,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.18, 55.16) --
	(359.43, 55.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.18, 76.44) --
	(359.43, 76.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.18, 97.72) --
	(359.43, 97.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.18,118.99) --
	(359.43,118.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.18,140.27) --
	(359.43,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.33, 50.64) --
	(293.33,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.07, 50.64) --
	(309.07,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.81, 50.64) --
	(324.81,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.54, 50.64) --
	(340.54,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.28, 50.64) --
	(356.28,144.54);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] (293.33, 59.42) --
	(305.92, 59.42) --
	(318.51, 59.42) --
	(331.10, 59.42) --
	(343.69, 59.42) --
	(356.28, 59.42) --
	(356.28, 55.16) --
	(343.69, 55.16) --
	(331.10, 55.16) --
	(318.51, 55.16) --
	(305.92, 55.16) --
	(293.33, 55.16) --
	cycle;

\path[] (293.33, 59.42) --
	(305.92, 59.42) --
	(318.51, 59.42) --
	(331.10, 59.42) --
	(343.69, 59.42) --
	(356.28, 59.42);

\path[] (356.28, 55.16) --
	(343.69, 55.16) --
	(331.10, 55.16) --
	(318.51, 55.16) --
	(305.92, 55.16) --
	(293.33, 55.16);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.33, 60.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.92, 59.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.51, 60.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.10, 61.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.69, 60.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.28, 58.23) circle (  1.43);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.33, 58.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.92,111.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.51,128.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.10,135.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.69,137.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.28,136.87) circle (  1.43);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.33, 55.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.92, 55.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.51, 55.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.10, 55.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.69, 55.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.28, 55.23) circle (  1.43);

\path[] (324.81,140.27) circle (  1.96);

\path[] (324.81,140.27) circle (  1.96);

\path[] (324.81,140.27) circle (  1.96);

\path[] (324.81,140.27) circle (  1.96);

\path[] (324.81,140.27) circle (  1.96);

\path[] (324.81,140.27) circle (  1.96);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.33, 60.78) --
	(305.92, 59.76) --
	(318.51, 60.27) --
	(331.10, 61.29) --
	(343.69, 60.78) --
	(356.28, 58.23);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.33, 58.65) --
	(305.92,111.51) --
	(318.51,128.78) --
	(331.10,135.51) --
	(343.69,137.38) --
	(356.28,136.87);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.33, 55.17) --
	(305.92, 55.02) --
	(318.51, 55.00) --
	(331.10, 55.20) --
	(343.69, 55.27) --
	(356.28, 55.23);
\definecolor{fillColor}{RGB}{27,158,119}

\path[fill=fillColor,fill opacity=0.20] (293.33, 62.25) --
	(305.92, 61.11) --
	(318.51, 61.68) --
	(331.10, 62.81) --
	(343.69, 62.25) --
	(356.28, 59.38) --
	(356.28, 57.32) --
	(343.69, 59.54) --
	(331.10, 59.99) --
	(318.51, 59.09) --
	(305.92, 58.64) --
	(293.33, 59.54) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (293.33, 62.25) --
	(305.92, 61.11) --
	(318.51, 61.68) --
	(331.10, 62.81) --
	(343.69, 62.25) --
	(356.28, 59.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (356.28, 57.32) --
	(343.69, 59.54) --
	(331.10, 59.99) --
	(318.51, 59.09) --
	(305.92, 58.64) --
	(293.33, 59.54);
\definecolor{fillColor}{RGB}{117,112,179}

\path[fill=fillColor,fill opacity=0.20] (293.33, 59.86) --
	(305.92,114.00) --
	(318.51,130.53) --
	(331.10,136.65) --
	(343.69,138.26) --
	(356.28,137.83) --
	(356.28,135.67) --
	(343.69,136.26) --
	(331.10,134.13) --
	(318.51,126.85) --
	(305.92,108.93) --
	(293.33, 57.68) --
	cycle;
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (293.33, 59.86) --
	(305.92,114.00) --
	(318.51,130.53) --
	(331.10,136.65) --
	(343.69,138.26) --
	(356.28,137.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (356.28,135.67) --
	(343.69,136.26) --
	(331.10,134.13) --
	(318.51,126.85) --
	(305.92,108.93) --
	(293.33, 57.68);
\definecolor{fillColor}{RGB}{217,95,2}

\path[fill=fillColor,fill opacity=0.20] (293.33, 55.20) --
	(305.92, 55.09) --
	(318.51, 55.09) --
	(331.10, 55.29) --
	(343.69, 55.35) --
	(356.28, 55.31) --
	(356.28, 55.15) --
	(343.69, 55.18) --
	(331.10, 55.12) --
	(318.51, 54.91) --
	(305.92, 54.95) --
	(293.33, 55.14) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (293.33, 55.20) --
	(305.92, 55.09) --
	(318.51, 55.09) --
	(331.10, 55.29) --
	(343.69, 55.35) --
	(356.28, 55.31);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (356.28, 55.15) --
	(343.69, 55.18) --
	(331.10, 55.12) --
	(318.51, 54.91) --
	(305.92, 54.95) --
	(293.33, 55.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] (290.18, 59.42) -- (359.43, 59.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (290.18, 50.64) rectangle (359.43,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23, 52.13) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23, 73.41) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23, 94.69) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23,115.96) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.23,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43, 55.16) --
	(290.18, 55.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43, 76.44) --
	(290.18, 76.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43, 97.72) --
	(290.18, 97.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43,118.99) --
	(290.18,118.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.43,140.27) --
	(290.18,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.43, 55.15) --
	(362.18, 55.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.43, 76.39) --
	(362.18, 76.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.43, 97.73) --
	(362.18, 97.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.43,118.97) --
	(362.18,118.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.43,140.31) --
	(362.18,140.31);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.38, 52.12) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.38, 73.36) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.38, 94.70) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.38,115.94) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (364.38,137.28) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.33, 47.89) --
	(293.33, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.07, 47.89) --
	(309.07, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.81, 47.89) --
	(324.81, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.54, 47.89) --
	(340.54, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.28, 47.89) --
	(356.28, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.33, 39.63) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.07, 39.63) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.81, 39.63) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.54, 39.63) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.28, 39.63) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (324.81, 27.59) {Policy strength ($\delta'$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (267.57, 97.59) {Rejection Rate};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (382.77, 97.59) {Difference in Exp. Reward};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.75,  0.00) rectangle ( 83.48, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.75,  5.50) rectangle ( 47.21, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 34.20, 12.73) -- ( 45.76, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 52.71, 10.32) {5\% level};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.48,  0.00) rectangle (375.73, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (105.48,  5.50) rectangle (119.93, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.92, 12.73) -- (118.49, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.92, 12.73) -- (118.49, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.92, 12.73) -- (118.49, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (106.92, 12.73) -- (118.49, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.58,  5.50) rectangle (197.04, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.81, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.81, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.81, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.03, 12.73) -- (195.59, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.03, 12.73) -- (195.59, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.03, 12.73) -- (195.59, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (184.03, 12.73) -- (195.59, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (293.30,  5.50) rectangle (307.75, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.53, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.53, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.53, 12.73) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.75, 12.73) -- (306.31, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.75, 12.73) -- (306.31, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.75, 12.73) -- (306.31, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (294.75, 12.73) -- (306.31, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (125.43, 10.32) {Expected reward};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (202.54, 10.32) {Reject. rate Mann-Whitney};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (313.25, 10.32) {Reject. rate MMD};
\end{scope}
\end{tikzpicture}


==> figures/experiment-offpolicy_onesample.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-28 14:08:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (108.41,108.40);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.44, 30.69) rectangle ( 69.85, 66.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 36.38) --
	( 69.85, 36.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 44.51) --
	( 69.85, 44.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 52.64) --
	( 69.85, 52.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 60.76) --
	( 69.85, 60.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.64, 30.69) --
	( 47.64, 66.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.65, 30.69) --
	( 53.65, 66.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.65, 30.69) --
	( 59.65, 66.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.65, 30.69) --
	( 65.65, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 32.32) --
	( 69.85, 32.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 40.45) --
	( 69.85, 40.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 48.57) --
	( 69.85, 48.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 56.70) --
	( 69.85, 56.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 64.83) --
	( 69.85, 64.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64, 30.69) --
	( 44.64, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.64, 30.69) --
	( 50.64, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.65, 30.69) --
	( 56.65, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.65, 30.69) --
	( 62.65, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.65, 30.69) --
	( 68.65, 66.45);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 44.64, 33.95) --
	( 49.44, 33.95) --
	( 54.25, 33.95) --
	( 59.05, 33.95) --
	( 63.85, 33.95) --
	( 68.65, 33.95) --
	( 68.65, 32.32) --
	( 63.85, 32.32) --
	( 59.05, 32.32) --
	( 54.25, 32.32) --
	( 49.44, 32.32) --
	( 44.64, 32.32) --
	cycle;

\path[] ( 44.64, 33.95) --
	( 49.44, 33.95) --
	( 54.25, 33.95) --
	( 59.05, 33.95) --
	( 63.85, 33.95) --
	( 68.65, 33.95);

\path[] ( 68.65, 32.32) --
	( 63.85, 32.32) --
	( 59.05, 32.32) --
	( 54.25, 32.32) --
	( 49.44, 32.32) --
	( 44.64, 32.32);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.64, 32.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.44, 44.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.25, 60.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.05, 64.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.85, 64.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.65, 64.83) circle (  1.43);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.64, 32.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.44, 36.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.25, 41.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.05, 44.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.85, 47.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.65, 50.17) circle (  1.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64, 32.78) --
	( 49.44, 44.61) --
	( 54.25, 60.70) --
	( 59.05, 64.37) --
	( 63.85, 64.83) --
	( 68.65, 64.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64, 32.32) --
	( 49.44, 36.85) --
	( 54.25, 41.03) --
	( 59.05, 44.61) --
	( 63.85, 47.71) --
	( 68.65, 50.17);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 44.64, 33.08) --
	( 49.44, 45.60) --
	( 54.25, 61.34) --
	( 59.05, 64.56) --
	( 63.85, 64.83) --
	( 68.65, 64.83) --
	( 68.65, 64.70) --
	( 63.85, 64.70) --
	( 59.05, 64.07) --
	( 54.25, 59.97) --
	( 49.44, 43.63) --
	( 44.64, 32.59) --
	cycle;

\path[] ( 44.64, 33.08) --
	( 49.44, 45.60) --
	( 54.25, 61.34) --
	( 59.05, 64.56) --
	( 63.85, 64.83) --
	( 68.65, 64.83);

\path[] ( 68.65, 64.70) --
	( 63.85, 64.70) --
	( 59.05, 64.07) --
	( 54.25, 59.97) --
	( 49.44, 43.63) --
	( 44.64, 32.59);

\path[fill=fillColor,fill opacity=0.20] ( 44.64, 32.33) --
	( 49.44, 36.86) --
	( 54.25, 41.05) --
	( 59.05, 44.62) --
	( 63.85, 47.72) --
	( 68.65, 50.19) --
	( 68.65, 50.15) --
	( 63.85, 47.69) --
	( 59.05, 44.60) --
	( 54.25, 41.02) --
	( 49.44, 36.84) --
	( 44.64, 32.31) --
	cycle;

\path[] ( 44.64, 32.33) --
	( 49.44, 36.86) --
	( 54.25, 41.05) --
	( 59.05, 44.62) --
	( 63.85, 47.72) --
	( 68.65, 50.19);

\path[] ( 68.65, 50.15) --
	( 63.85, 47.69) --
	( 59.05, 44.60) --
	( 54.25, 41.02) --
	( 49.44, 36.84) --
	( 44.64, 32.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.44, 33.95) -- ( 69.85, 33.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.44, 30.69) rectangle ( 69.85, 66.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 29.29) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 37.42) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 45.54) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 53.67) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 61.79) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 32.32) --
	( 43.44, 32.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 40.45) --
	( 43.44, 40.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 48.57) --
	( 43.44, 48.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 56.70) --
	( 43.44, 56.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.69, 64.83) --
	( 43.44, 64.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.85, 32.33) --
	( 72.60, 32.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.85, 40.46) --
	( 72.60, 40.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.85, 48.59) --
	( 72.60, 48.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.85, 56.71) --
	( 72.60, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.85, 64.84) --
	( 72.60, 64.84);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.80, 29.30) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.80, 37.43) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.80, 45.56) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.80, 53.68) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.80, 61.81) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.64, 27.94) --
	( 44.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.64, 27.94) --
	( 50.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.65, 27.94) --
	( 56.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.65, 27.94) --
	( 62.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.65, 27.94) --
	( 68.65, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.64, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.64, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.65, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.65, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.65, 19.68) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 56.65,  7.64) {Policy Strength ($\delta$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 48.57) {Rejection Rate};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,191,196}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 93.19, 48.57) {Exp. Reward under $p^*(a|z)$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  2.20, 77.45) rectangle (183.82,102.90);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 13.20, 82.95) rectangle ( 27.66, 97.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.43, 90.18) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 20.43, 90.18) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.65, 90.18) -- ( 26.21, 90.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.65, 90.18) -- ( 26.21, 90.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 14.65, 90.18) -- ( 26.21, 90.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 33.16, 87.77) {Estimated Exp. Reward};
\end{scope}
\end{tikzpicture}


==> figures/experiment-offpolicy_twosample_mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-28 14:17:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 68.10,108.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (-13.90,  0.00) rectangle ( 68.10,108.40);
\end{scope}
\begin{scope}
\path[clip] ( 29.55, 30.69) rectangle ( 29.55, 66.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.55, 30.69) rectangle ( 29.55, 66.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.55, 36.38) --
	( 29.55, 36.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.55, 44.51) --
	( 29.55, 44.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.55, 52.64) --
	( 29.55, 52.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.55, 60.76) --
	( 29.55, 60.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.55, 30.69) --
	( 29.55, 66.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.55, 30.69) --
	( 29.55, 66.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.55, 30.69) --
	( 29.55, 66.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.55, 30.69) --
	( 29.55, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 32.32) --
	( 29.55, 32.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 40.45) --
	( 29.55, 40.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 48.57) --
	( 29.55, 48.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 56.70) --
	( 29.55, 56.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 64.83) --
	( 29.55, 64.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 30.69) --
	( 29.55, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 30.69) --
	( 29.55, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 30.69) --
	( 29.55, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 30.69) --
	( 29.55, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 30.69) --
	( 29.55, 66.45);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 29.55, 33.95) --
	( 29.55, 33.95) --
	( 29.55, 33.95) --
	( 29.55, 33.95) --
	( 29.55, 33.95) --
	( 29.55, 33.95) --
	( 29.55, 32.32) --
	( 29.55, 32.32) --
	( 29.55, 32.32) --
	( 29.55, 32.32) --
	( 29.55, 32.32) --
	( 29.55, 32.32) --
	cycle;

\path[] ( 29.55, 33.95) --
	( 29.55, 33.95) --
	( 29.55, 33.95) --
	( 29.55, 33.95) --
	( 29.55, 33.95) --
	( 29.55, 33.95);

\path[] ( 29.55, 32.32) --
	( 29.55, 32.32) --
	( 29.55, 32.32) --
	( 29.55, 32.32) --
	( 29.55, 32.32) --
	( 29.55, 32.32);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.55, 32.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.55, 44.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.55, 60.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.55, 64.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.55, 64.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.55, 64.83) circle (  1.43);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.55, 32.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.55, 36.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.55, 41.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.55, 44.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.55, 47.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 29.55, 50.17) circle (  1.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 32.78) --
	( 29.55, 44.61) --
	( 29.55, 60.70) --
	( 29.55, 64.37) --
	( 29.55, 64.83) --
	( 29.55, 64.83);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 32.32) --
	( 29.55, 36.85) --
	( 29.55, 41.03) --
	( 29.55, 44.61) --
	( 29.55, 47.71) --
	( 29.55, 50.17);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 29.55, 33.08) --
	( 29.55, 45.60) --
	( 29.55, 61.34) --
	( 29.55, 64.56) --
	( 29.55, 64.83) --
	( 29.55, 64.83) --
	( 29.55, 64.70) --
	( 29.55, 64.70) --
	( 29.55, 64.07) --
	( 29.55, 59.97) --
	( 29.55, 43.63) --
	( 29.55, 32.59) --
	cycle;

\path[] ( 29.55, 33.08) --
	( 29.55, 45.60) --
	( 29.55, 61.34) --
	( 29.55, 64.56) --
	( 29.55, 64.83) --
	( 29.55, 64.83);

\path[] ( 29.55, 64.70) --
	( 29.55, 64.70) --
	( 29.55, 64.07) --
	( 29.55, 59.97) --
	( 29.55, 43.63) --
	( 29.55, 32.59);

\path[fill=fillColor,fill opacity=0.20] ( 29.55, 32.33) --
	( 29.55, 36.86) --
	( 29.55, 41.05) --
	( 29.55, 44.62) --
	( 29.55, 47.72) --
	( 29.55, 50.19) --
	( 29.55, 50.15) --
	( 29.55, 47.69) --
	( 29.55, 44.60) --
	( 29.55, 41.02) --
	( 29.55, 36.84) --
	( 29.55, 32.31) --
	cycle;

\path[] ( 29.55, 32.33) --
	( 29.55, 36.86) --
	( 29.55, 41.05) --
	( 29.55, 44.62) --
	( 29.55, 47.72) --
	( 29.55, 50.19);

\path[] ( 29.55, 50.15) --
	( 29.55, 47.69) --
	( 29.55, 44.60) --
	( 29.55, 41.02) --
	( 29.55, 36.84) --
	( 29.55, 32.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 29.55, 33.95) -- ( 29.55, 33.95);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.55, 30.69) rectangle ( 29.55, 66.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.60, 29.29) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.60, 37.42) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.60, 45.54) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.60, 53.67) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.60, 61.79) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.80, 32.32) --
	( 29.55, 32.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.80, 40.45) --
	( 29.55, 40.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.80, 48.57) --
	( 29.55, 48.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.80, 56.70) --
	( 29.55, 56.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.80, 64.83) --
	( 29.55, 64.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 32.33) --
	( 32.30, 32.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 40.46) --
	( 32.30, 40.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 48.59) --
	( 32.30, 48.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 56.71) --
	( 32.30, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 64.84) --
	( 32.30, 64.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.50, 29.30) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.50, 37.43) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.50, 45.56) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.50, 53.68) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.50, 61.81) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 27.94) --
	( 29.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 27.94) --
	( 29.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 27.94) --
	( 29.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 27.94) --
	( 29.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.55, 27.94) --
	( 29.55, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.55, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.55, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.55, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.55, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.55, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 29.55,  7.64) {Policy Strength ($\delta$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -0.82, 48.57) {Rejection Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,186,56}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 52.89, 48.57) {Exp. Reward under $p^*(a|z)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (-24.90, 77.45) rectangle (156.72,102.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (-13.90, 82.95) rectangle (  0.55, 97.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.77, 82.95) rectangle (100.23, 97.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00, 90.18) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.00, 90.18) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.22, 90.18) -- ( 98.78, 90.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.22, 90.18) -- ( 98.78, 90.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 87.22, 90.18) -- ( 98.78, 90.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.05, 87.77) {Estimated Exp. Reward};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (105.73, 87.77) {Rejection Rate};
\end{scope}
\begin{scope}
\path[clip] ( 40.30,  0.00) rectangle (108.41,108.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.30,  0.00) rectangle (122.30,108.40);
\end{scope}
\begin{scope}
\path[clip] ( 83.75, 30.69) rectangle ( 83.75, 66.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.75, 30.69) rectangle ( 83.75, 66.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.75, 36.53) --
	( 83.75, 36.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.75, 44.64) --
	( 83.75, 44.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.75, 52.76) --
	( 83.75, 52.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.75, 60.87) --
	( 83.75, 60.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.75, 30.69) --
	( 83.75, 66.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.75, 30.69) --
	( 83.75, 66.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.75, 30.69) --
	( 83.75, 66.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.75, 30.69) --
	( 83.75, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 32.47) --
	( 83.75, 32.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 40.59) --
	( 83.75, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 48.70) --
	( 83.75, 48.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 56.82) --
	( 83.75, 56.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 64.93) --
	( 83.75, 64.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 30.69) --
	( 83.75, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 30.69) --
	( 83.75, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 30.69) --
	( 83.75, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 30.69) --
	( 83.75, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 30.69) --
	( 83.75, 66.45);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 83.75, 34.09) --
	( 83.75, 34.09) --
	( 83.75, 34.09) --
	( 83.75, 34.09) --
	( 83.75, 34.09) --
	( 83.75, 34.09) --
	( 83.75, 32.47) --
	( 83.75, 32.47) --
	( 83.75, 32.47) --
	( 83.75, 32.47) --
	( 83.75, 32.47) --
	( 83.75, 32.47) --
	cycle;

\path[] ( 83.75, 34.09) --
	( 83.75, 34.09) --
	( 83.75, 34.09) --
	( 83.75, 34.09) --
	( 83.75, 34.09) --
	( 83.75, 34.09);

\path[] ( 83.75, 32.47) --
	( 83.75, 32.47) --
	( 83.75, 32.47) --
	( 83.75, 32.47) --
	( 83.75, 32.47) --
	( 83.75, 32.47);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 33.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 34.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 43.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 53.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 62.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 64.70) circle (  1.43);
\definecolor{drawColor}{RGB}{97,156,255}
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 34.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 34.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 34.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 37.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 43.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 44.19) circle (  1.43);
\definecolor{drawColor}{RGB}{0,186,56}
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 32.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 36.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 41.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 44.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 47.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.75, 50.26) circle (  1.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 33.28) --
	( 83.75, 34.74) --
	( 83.75, 43.38) --
	( 83.75, 53.80) --
	( 83.75, 62.21) --
	( 83.75, 64.70);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 34.26) --
	( 83.75, 34.26) --
	( 83.75, 34.00) --
	( 83.75, 37.02) --
	( 83.75, 43.12) --
	( 83.75, 44.19);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 32.37) --
	( 83.75, 36.94) --
	( 83.75, 41.26) --
	( 83.75, 44.77) --
	( 83.75, 47.86) --
	( 83.75, 50.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 83.75, 33.67) --
	( 83.75, 35.32) --
	( 83.75, 44.35) --
	( 83.75, 54.74) --
	( 83.75, 62.73) --
	( 83.75, 64.83) --
	( 83.75, 64.47) --
	( 83.75, 61.59) --
	( 83.75, 52.83) --
	( 83.75, 42.43) --
	( 83.75, 34.27) --
	( 83.75, 33.02) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.75, 33.67) --
	( 83.75, 35.32) --
	( 83.75, 44.35) --
	( 83.75, 54.74) --
	( 83.75, 62.73) --
	( 83.75, 64.83);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.75, 64.47) --
	( 83.75, 61.59) --
	( 83.75, 52.83) --
	( 83.75, 42.43) --
	( 83.75, 34.27) --
	( 83.75, 33.02);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.20] ( 83.75, 34.77) --
	( 83.75, 34.77) --
	( 83.75, 34.48) --
	( 83.75, 37.76) --
	( 83.75, 44.09) --
	( 83.75, 45.18) --
	( 83.75, 43.23) --
	( 83.75, 42.19) --
	( 83.75, 36.35) --
	( 83.75, 33.62) --
	( 83.75, 33.85) --
	( 83.75, 33.85) --
	cycle;
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.75, 34.77) --
	( 83.75, 34.77) --
	( 83.75, 34.48) --
	( 83.75, 37.76) --
	( 83.75, 44.09) --
	( 83.75, 45.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.75, 43.23) --
	( 83.75, 42.19) --
	( 83.75, 36.35) --
	( 83.75, 33.62) --
	( 83.75, 33.85) --
	( 83.75, 33.85);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.20] ( 83.75, 32.43) --
	( 83.75, 37.00) --
	( 83.75, 41.33) --
	( 83.75, 44.83) --
	( 83.75, 47.93) --
	( 83.75, 50.32) --
	( 83.75, 50.20) --
	( 83.75, 47.80) --
	( 83.75, 44.72) --
	( 83.75, 41.20) --
	( 83.75, 36.87) --
	( 83.75, 32.31) --
	cycle;
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.75, 32.43) --
	( 83.75, 37.00) --
	( 83.75, 41.33) --
	( 83.75, 44.83) --
	( 83.75, 47.93) --
	( 83.75, 50.32);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 83.75, 50.20) --
	( 83.75, 47.80) --
	( 83.75, 44.72) --
	( 83.75, 41.20) --
	( 83.75, 36.87) --
	( 83.75, 32.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 83.75, 34.09) -- ( 83.75, 34.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 83.75, 30.69) rectangle ( 83.75, 66.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.80, 29.44) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.80, 37.56) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.80, 45.67) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.80, 53.79) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.80, 61.90) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.00, 32.47) --
	( 83.75, 32.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.00, 40.59) --
	( 83.75, 40.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.00, 48.70) --
	( 83.75, 48.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.00, 56.82) --
	( 83.75, 56.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.00, 64.93) --
	( 83.75, 64.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 32.48) --
	( 86.50, 32.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 40.60) --
	( 86.50, 40.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 48.69) --
	( 86.50, 48.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 56.82) --
	( 86.50, 56.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 64.95) --
	( 86.50, 64.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.70, 29.45) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.70, 37.57) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.70, 45.66) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.70, 53.79) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.70, 61.92) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 27.94) --
	( 83.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 27.94) --
	( 83.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 27.94) --
	( 83.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 27.94) --
	( 83.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.75, 27.94) --
	( 83.75, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.75, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.75, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.75, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.75, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.75, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 83.75,  7.64) {Policy Strength ($\delta$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 53.38, 48.57) {Rejection Rate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,186,56}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (107.09, 48.57) {Difference in Exp. Reward};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (-41.96, 77.45) rectangle (209.45,102.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.38, 82.95) rectangle (105.84, 97.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.61, 90.18) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.61, 90.18) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.61, 90.18) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.83, 90.18) -- (104.39, 90.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.83, 90.18) -- (104.39, 90.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.83, 90.18) -- (104.39, 90.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (-11.00, 87.77) {Est. Difference in Exp. Reward};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (-21.69,  0.00) rectangle (130.09,108.40);
\end{scope}
\begin{scope}
\path[clip] ( 21.76, 30.69) rectangle ( 21.76, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.76, 30.69) rectangle ( 21.76, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 36.90) --
	( 21.76, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 45.78) --
	( 21.76, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 54.66) --
	( 21.76, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 63.55) --
	( 21.76, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 32.46) --
	( 21.76, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 41.34) --
	( 21.76, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 50.22) --
	( 21.76, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 59.10) --
	( 21.76, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 67.99) --
	( 21.76, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	cycle;

\path[] ( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24);

\path[] ( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 34.17) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 34.31) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 39.42) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 57.19) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 36.30) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 62.87) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 35.87) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 66.28) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 38.00) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 38.43) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 67.56) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 37.15) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 34.17) --
	( 21.76, 39.42) --
	( 21.76, 57.19) --
	( 21.76, 62.87) --
	( 21.76, 66.28) --
	( 21.76, 67.99) --
	( 21.76, 67.56);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 34.31) --
	( 21.76, 34.59) --
	( 21.76, 36.30) --
	( 21.76, 35.87) --
	( 21.76, 38.00) --
	( 21.76, 38.43) --
	( 21.76, 37.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 21.76, 34.24) -- ( 21.76, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 21.76, 34.97) --
	( 21.76, 40.77) --
	( 21.76, 58.58) --
	( 21.76, 63.88) --
	( 21.76, 66.86) --
	( 21.76, 67.99) --
	( 21.76, 67.80) --
	( 21.76, 67.07) --
	( 21.76, 67.72) --
	( 21.76, 65.47) --
	( 21.76, 61.67) --
	( 21.76, 55.70) --
	( 21.76, 38.24) --
	( 21.76, 33.59) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 21.76, 34.97) --
	( 21.76, 40.77) --
	( 21.76, 58.58) --
	( 21.76, 63.88) --
	( 21.76, 66.86) --
	( 21.76, 67.99) --
	( 21.76, 67.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 21.76, 67.07) --
	( 21.76, 67.72) --
	( 21.76, 65.47) --
	( 21.76, 61.67) --
	( 21.76, 55.70) --
	( 21.76, 38.24) --
	( 21.76, 33.59);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 21.76, 35.15) --
	( 21.76, 35.47) --
	( 21.76, 37.39) --
	( 21.76, 36.89) --
	( 21.76, 39.24) --
	( 21.76, 39.70) --
	( 21.76, 38.32) --
	( 21.76, 36.18) --
	( 21.76, 37.32) --
	( 21.76, 36.93) --
	( 21.76, 35.05) --
	( 21.76, 35.40) --
	( 21.76, 33.94) --
	( 21.76, 33.71) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 21.76, 35.15) --
	( 21.76, 35.47) --
	( 21.76, 37.39) --
	( 21.76, 36.89) --
	( 21.76, 39.24) --
	( 21.76, 39.70) --
	( 21.76, 38.32);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 21.76, 36.18) --
	( 21.76, 37.32) --
	( 21.76, 36.93) --
	( 21.76, 35.05) --
	( 21.76, 35.40) --
	( 21.76, 33.94) --
	( 21.76, 33.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.76, 30.69) rectangle ( 21.76, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 27.26, 30.69) rectangle ( 27.26, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.26, 30.69) rectangle ( 27.26, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 36.90) --
	( 27.26, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 45.78) --
	( 27.26, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 54.66) --
	( 27.26, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 63.55) --
	( 27.26, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 32.46) --
	( 27.26, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 41.34) --
	( 27.26, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 50.22) --
	( 27.26, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 59.10) --
	( 27.26, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 67.99) --
	( 27.26, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	cycle;

\path[] ( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24);

\path[] ( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 33.03) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 36.80) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 34.52) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 47.38) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 39.78) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 61.88) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 47.88) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 64.50) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 53.14) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 66.28) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 56.55) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 67.56) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 57.61) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 33.03) --
	( 27.26, 36.80) --
	( 27.26, 47.38) --
	( 27.26, 61.88) --
	( 27.26, 64.50) --
	( 27.26, 66.28) --
	( 27.26, 67.56);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 34.59) --
	( 27.26, 34.52) --
	( 27.26, 39.78) --
	( 27.26, 47.88) --
	( 27.26, 53.14) --
	( 27.26, 56.55) --
	( 27.26, 57.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 27.26, 34.24) -- ( 27.26, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 27.26, 33.59) --
	( 27.26, 37.92) --
	( 27.26, 48.94) --
	( 27.26, 62.99) --
	( 27.26, 65.34) --
	( 27.26, 66.86) --
	( 27.26, 67.80) --
	( 27.26, 67.07) --
	( 27.26, 65.47) --
	( 27.26, 63.45) --
	( 27.26, 60.60) --
	( 27.26, 45.85) --
	( 27.26, 35.86) --
	( 27.26, 32.73) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 27.26, 33.59) --
	( 27.26, 37.92) --
	( 27.26, 48.94) --
	( 27.26, 62.99) --
	( 27.26, 65.34) --
	( 27.26, 66.86) --
	( 27.26, 67.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 27.26, 67.07) --
	( 27.26, 65.47) --
	( 27.26, 63.45) --
	( 27.26, 60.60) --
	( 27.26, 45.85) --
	( 27.26, 35.86) --
	( 27.26, 32.73);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 27.26, 35.47) --
	( 27.26, 35.40) --
	( 27.26, 41.12) --
	( 27.26, 49.44) --
	( 27.26, 54.67) --
	( 27.26, 57.97) --
	( 27.26, 59.00) --
	( 27.26, 56.12) --
	( 27.26, 55.02) --
	( 27.26, 51.57) --
	( 27.26, 46.35) --
	( 27.26, 38.56) --
	( 27.26, 33.87) --
	( 27.26, 33.94) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 27.26, 35.47) --
	( 27.26, 35.40) --
	( 27.26, 41.12) --
	( 27.26, 49.44) --
	( 27.26, 54.67) --
	( 27.26, 57.97) --
	( 27.26, 59.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 27.26, 56.12) --
	( 27.26, 55.02) --
	( 27.26, 51.57) --
	( 27.26, 46.35) --
	( 27.26, 38.56) --
	( 27.26, 33.87) --
	( 27.26, 33.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.26, 30.69) rectangle ( 27.26, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 32.76, 30.69) rectangle ( 32.76, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.76, 30.69) rectangle ( 32.76, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 36.90) --
	( 32.76, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 45.78) --
	( 32.76, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 54.66) --
	( 32.76, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 63.55) --
	( 32.76, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 32.46) --
	( 32.76, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 41.34) --
	( 32.76, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 50.22) --
	( 32.76, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 59.10) --
	( 32.76, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 67.99) --
	( 32.76, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	cycle;

\path[] ( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24);

\path[] ( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 34.17) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 34.52) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 36.09) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 38.57) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 47.74) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 42.48) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 56.76) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 49.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 62.09) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 53.42) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 64.50) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 57.68) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 67.56) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 55.69) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 34.17) --
	( 32.76, 36.09) --
	( 32.76, 47.74) --
	( 32.76, 56.76) --
	( 32.76, 62.09) --
	( 32.76, 64.50) --
	( 32.76, 67.56);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 34.52) --
	( 32.76, 38.57) --
	( 32.76, 42.48) --
	( 32.76, 49.02) --
	( 32.76, 53.42) --
	( 32.76, 57.68) --
	( 32.76, 55.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 32.76, 34.24) -- ( 32.76, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 32.76, 34.97) --
	( 32.76, 37.14) --
	( 32.76, 49.30) --
	( 32.76, 58.19) --
	( 32.76, 63.17) --
	( 32.76, 65.34) --
	( 32.76, 67.80) --
	( 32.76, 67.07) --
	( 32.76, 63.45) --
	( 32.76, 60.82) --
	( 32.76, 55.24) --
	( 32.76, 46.21) --
	( 32.76, 35.22) --
	( 32.76, 33.59) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 32.76, 34.97) --
	( 32.76, 37.14) --
	( 32.76, 49.30) --
	( 32.76, 58.19) --
	( 32.76, 63.17) --
	( 32.76, 65.34) --
	( 32.76, 67.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 32.76, 67.07) --
	( 32.76, 63.45) --
	( 32.76, 60.82) --
	( 32.76, 55.24) --
	( 32.76, 46.21) --
	( 32.76, 35.22) --
	( 32.76, 33.59);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 32.76, 35.40) --
	( 32.76, 39.84) --
	( 32.76, 43.94) --
	( 32.76, 50.58) --
	( 32.76, 54.95) --
	( 32.76, 59.06) --
	( 32.76, 57.16) --
	( 32.76, 54.17) --
	( 32.76, 56.20) --
	( 32.76, 51.86) --
	( 32.76, 47.45) --
	( 32.76, 41.12) --
	( 32.76, 37.46) --
	( 32.76, 33.87) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 32.76, 35.40) --
	( 32.76, 39.84) --
	( 32.76, 43.94) --
	( 32.76, 50.58) --
	( 32.76, 54.95) --
	( 32.76, 59.06) --
	( 32.76, 57.16);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 32.76, 54.17) --
	( 32.76, 56.20) --
	( 32.76, 51.86) --
	( 32.76, 47.45) --
	( 32.76, 41.12) --
	( 32.76, 37.46) --
	( 32.76, 33.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.76, 30.69) rectangle ( 32.76, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 38.26, 30.69) rectangle ( 38.26, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.26, 30.69) rectangle ( 38.26, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 36.90) --
	( 38.26, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 45.78) --
	( 38.26, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 54.66) --
	( 38.26, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 63.55) --
	( 38.26, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 32.46) --
	( 38.26, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 41.34) --
	( 38.26, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 50.22) --
	( 38.26, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 59.10) --
	( 38.26, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 67.99) --
	( 38.26, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	cycle;

\path[] ( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24);

\path[] ( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 33.31) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 35.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 63.30) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 34.17) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 35.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 35.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 33.74) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 33.31) --
	( 38.26, 63.30) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 35.02) --
	( 38.26, 34.17) --
	( 38.26, 35.45) --
	( 38.26, 35.02) --
	( 38.26, 34.59) --
	( 38.26, 33.74) --
	( 38.26, 34.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 38.26, 34.24) -- ( 38.26, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 38.26, 33.94) --
	( 38.26, 64.26) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 62.13) --
	( 38.26, 32.94) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 38.26, 33.94) --
	( 38.26, 64.26) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 62.13) --
	( 38.26, 32.94);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 38.26, 35.97) --
	( 38.26, 34.97) --
	( 38.26, 36.43) --
	( 38.26, 35.97) --
	( 38.26, 35.47) --
	( 38.26, 34.47) --
	( 38.26, 35.47) --
	( 38.26, 33.94) --
	( 38.26, 33.27) --
	( 38.26, 33.94) --
	( 38.26, 34.30) --
	( 38.26, 34.65) --
	( 38.26, 33.59) --
	( 38.26, 34.30) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 38.26, 35.97) --
	( 38.26, 34.97) --
	( 38.26, 36.43) --
	( 38.26, 35.97) --
	( 38.26, 35.47) --
	( 38.26, 34.47) --
	( 38.26, 35.47);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 38.26, 33.94) --
	( 38.26, 33.27) --
	( 38.26, 33.94) --
	( 38.26, 34.30) --
	( 38.26, 34.65) --
	( 38.26, 33.59) --
	( 38.26, 34.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.26, 30.69) rectangle ( 38.26, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 43.76, 30.69) rectangle ( 43.76, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.76, 30.69) rectangle ( 43.76, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 36.90) --
	( 43.76, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 45.78) --
	( 43.76, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 54.66) --
	( 43.76, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 63.55) --
	( 43.76, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 32.46) --
	( 43.76, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 41.34) --
	( 43.76, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 50.22) --
	( 43.76, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 59.10) --
	( 43.76, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 67.99) --
	( 43.76, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	cycle;

\path[] ( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24);

\path[] ( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 34.17) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 59.46) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 35.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 35.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 35.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 39.71) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 45.25) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 52.21) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 34.59) --
	( 43.76, 59.46) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 34.17) --
	( 43.76, 35.02) --
	( 43.76, 35.45) --
	( 43.76, 35.45) --
	( 43.76, 39.71) --
	( 43.76, 45.25) --
	( 43.76, 52.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.76, 34.24) -- ( 43.76, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 43.76, 35.47) --
	( 43.76, 60.75) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 58.04) --
	( 43.76, 33.94) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.76, 35.47) --
	( 43.76, 60.75) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 58.04) --
	( 43.76, 33.94);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 43.76, 34.97) --
	( 43.76, 35.97) --
	( 43.76, 36.43) --
	( 43.76, 36.43) --
	( 43.76, 41.05) --
	( 43.76, 46.78) --
	( 43.76, 53.74) --
	( 43.76, 50.65) --
	( 43.76, 43.79) --
	( 43.76, 38.53) --
	( 43.76, 34.65) --
	( 43.76, 34.65) --
	( 43.76, 34.30) --
	( 43.76, 33.59) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.76, 34.97) --
	( 43.76, 35.97) --
	( 43.76, 36.43) --
	( 43.76, 36.43) --
	( 43.76, 41.05) --
	( 43.76, 46.78) --
	( 43.76, 53.74);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.76, 50.65) --
	( 43.76, 43.79) --
	( 43.76, 38.53) --
	( 43.76, 34.65) --
	( 43.76, 34.65) --
	( 43.76, 34.30) --
	( 43.76, 33.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.76, 30.69) rectangle ( 43.76, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 21.76, 86.33) rectangle ( 32.76,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 86.33) rectangle ( 32.76,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 91.59) {Resampling and marginal test};
\end{scope}
\begin{scope}
\path[clip] ( 21.76, 69.76) rectangle ( 21.76, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 69.76) rectangle ( 21.76, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 75.02) {CorTest $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\path[clip] ( 27.26, 69.76) rectangle ( 27.26, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 69.76) rectangle ( 27.26, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 75.02) {HSIC $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\path[clip] ( 32.76, 69.76) rectangle ( 32.76, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 69.76) rectangle ( 32.76, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 75.02) {HSICfit $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\path[clip] ( 38.26, 86.33) rectangle ( 43.76,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 86.33) rectangle ( 43.76,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.01, 91.59) {Conditional test};
\end{scope}
\begin{scope}
\path[clip] ( 38.26, 69.76) rectangle ( 38.26, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 69.76) rectangle ( 38.26, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 75.02) {GCM};
\end{scope}
\begin{scope}
\path[clip] ( 43.76, 69.76) rectangle ( 43.76, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 69.76) rectangle ( 43.76, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 75.02) {KCI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 27.94) --
	( 21.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 27.94) --
	( 21.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 27.94) --
	( 21.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 27.94) --
	( 21.76, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 27.94) --
	( 27.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 27.94) --
	( 27.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 27.94) --
	( 27.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 27.94) --
	( 27.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 27.94) --
	( 32.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 27.94) --
	( 32.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 27.94) --
	( 32.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 27.94) --
	( 32.76, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 27.94) --
	( 38.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 27.94) --
	( 38.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 27.94) --
	( 38.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 27.94) --
	( 38.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 27.94) --
	( 43.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 27.94) --
	( 43.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 27.94) --
	( 43.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 27.94) --
	( 43.76, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 29.43) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 38.31) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 47.19) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 56.07) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 64.96) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 32.46) --
	( 21.76, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 41.34) --
	( 21.76, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 50.22) --
	( 21.76, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 59.10) --
	( 21.76, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 67.99) --
	( 21.76, 67.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 32.76,  7.64) {Strength of direct effect};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.76, 67.81) rectangle (117.48, 98.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.26, 73.31) rectangle ( 74.71, 87.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.70, 80.54) -- ( 73.26, 80.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.21, 77.50) {5\% level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.76,  1.69) rectangle (124.59, 56.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 60.26, 42.66) {Direct effect};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.26, 21.64) rectangle ( 74.71, 36.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.48, 28.87) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.70, 28.87) -- ( 73.26, 28.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 61.70, 28.87) -- ( 73.26, 28.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.20] ( 60.68, 22.07) rectangle ( 74.28, 35.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.26,  7.19) rectangle ( 74.71, 21.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.48, 14.41) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.70, 14.41) -- ( 73.26, 14.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 61.70, 14.41) -- ( 73.26, 14.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.20] ( 60.68,  7.61) rectangle ( 74.28, 21.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.21, 25.84) {Linear};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.21, 11.38) {Quadratic};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (-21.69,  0.00) rectangle (130.09,108.40);
\end{scope}
\begin{scope}
\path[clip] ( 21.76, 30.69) rectangle ( 21.76, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.76, 30.69) rectangle ( 21.76, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 36.90) --
	( 21.76, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 45.78) --
	( 21.76, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 54.66) --
	( 21.76, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 63.55) --
	( 21.76, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 32.46) --
	( 21.76, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 41.34) --
	( 21.76, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 50.22) --
	( 21.76, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 59.10) --
	( 21.76, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 67.99) --
	( 21.76, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	cycle;

\path[] ( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24);

\path[] ( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 34.17) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 34.31) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 39.42) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 57.19) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 36.30) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 62.87) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 35.87) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 66.28) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 38.00) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 38.43) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 67.56) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 37.15) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 34.17) --
	( 21.76, 39.42) --
	( 21.76, 57.19) --
	( 21.76, 62.87) --
	( 21.76, 66.28) --
	( 21.76, 67.99) --
	( 21.76, 67.56);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 34.31) --
	( 21.76, 34.59) --
	( 21.76, 36.30) --
	( 21.76, 35.87) --
	( 21.76, 38.00) --
	( 21.76, 38.43) --
	( 21.76, 37.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 21.76, 34.24) -- ( 21.76, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 21.76, 34.97) --
	( 21.76, 40.77) --
	( 21.76, 58.58) --
	( 21.76, 63.88) --
	( 21.76, 66.86) --
	( 21.76, 67.99) --
	( 21.76, 67.80) --
	( 21.76, 67.07) --
	( 21.76, 67.72) --
	( 21.76, 65.47) --
	( 21.76, 61.67) --
	( 21.76, 55.70) --
	( 21.76, 38.24) --
	( 21.76, 33.59) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 21.76, 34.97) --
	( 21.76, 40.77) --
	( 21.76, 58.58) --
	( 21.76, 63.88) --
	( 21.76, 66.86) --
	( 21.76, 67.99) --
	( 21.76, 67.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 21.76, 67.07) --
	( 21.76, 67.72) --
	( 21.76, 65.47) --
	( 21.76, 61.67) --
	( 21.76, 55.70) --
	( 21.76, 38.24) --
	( 21.76, 33.59);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 21.76, 35.15) --
	( 21.76, 35.47) --
	( 21.76, 37.39) --
	( 21.76, 36.89) --
	( 21.76, 39.24) --
	( 21.76, 39.70) --
	( 21.76, 38.32) --
	( 21.76, 36.18) --
	( 21.76, 37.32) --
	( 21.76, 36.93) --
	( 21.76, 35.05) --
	( 21.76, 35.40) --
	( 21.76, 33.94) --
	( 21.76, 33.71) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 21.76, 35.15) --
	( 21.76, 35.47) --
	( 21.76, 37.39) --
	( 21.76, 36.89) --
	( 21.76, 39.24) --
	( 21.76, 39.70) --
	( 21.76, 38.32);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 21.76, 36.18) --
	( 21.76, 37.32) --
	( 21.76, 36.93) --
	( 21.76, 35.05) --
	( 21.76, 35.40) --
	( 21.76, 33.94) --
	( 21.76, 33.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.76, 30.69) rectangle ( 21.76, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 27.26, 30.69) rectangle ( 27.26, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.26, 30.69) rectangle ( 27.26, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 36.90) --
	( 27.26, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 45.78) --
	( 27.26, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 54.66) --
	( 27.26, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 63.55) --
	( 27.26, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 32.46) --
	( 27.26, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 41.34) --
	( 27.26, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 50.22) --
	( 27.26, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 59.10) --
	( 27.26, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 67.99) --
	( 27.26, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	cycle;

\path[] ( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24);

\path[] ( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 33.03) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 36.80) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 34.52) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 47.38) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 39.78) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 61.88) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 47.88) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 64.50) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 53.14) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 66.28) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 56.55) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 67.56) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 57.61) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 33.03) --
	( 27.26, 36.80) --
	( 27.26, 47.38) --
	( 27.26, 61.88) --
	( 27.26, 64.50) --
	( 27.26, 66.28) --
	( 27.26, 67.56);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 34.59) --
	( 27.26, 34.52) --
	( 27.26, 39.78) --
	( 27.26, 47.88) --
	( 27.26, 53.14) --
	( 27.26, 56.55) --
	( 27.26, 57.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 27.26, 34.24) -- ( 27.26, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 27.26, 33.59) --
	( 27.26, 37.92) --
	( 27.26, 48.94) --
	( 27.26, 62.99) --
	( 27.26, 65.34) --
	( 27.26, 66.86) --
	( 27.26, 67.80) --
	( 27.26, 67.07) --
	( 27.26, 65.47) --
	( 27.26, 63.45) --
	( 27.26, 60.60) --
	( 27.26, 45.85) --
	( 27.26, 35.86) --
	( 27.26, 32.73) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 27.26, 33.59) --
	( 27.26, 37.92) --
	( 27.26, 48.94) --
	( 27.26, 62.99) --
	( 27.26, 65.34) --
	( 27.26, 66.86) --
	( 27.26, 67.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 27.26, 67.07) --
	( 27.26, 65.47) --
	( 27.26, 63.45) --
	( 27.26, 60.60) --
	( 27.26, 45.85) --
	( 27.26, 35.86) --
	( 27.26, 32.73);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 27.26, 35.47) --
	( 27.26, 35.40) --
	( 27.26, 41.12) --
	( 27.26, 49.44) --
	( 27.26, 54.67) --
	( 27.26, 57.97) --
	( 27.26, 59.00) --
	( 27.26, 56.12) --
	( 27.26, 55.02) --
	( 27.26, 51.57) --
	( 27.26, 46.35) --
	( 27.26, 38.56) --
	( 27.26, 33.87) --
	( 27.26, 33.94) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 27.26, 35.47) --
	( 27.26, 35.40) --
	( 27.26, 41.12) --
	( 27.26, 49.44) --
	( 27.26, 54.67) --
	( 27.26, 57.97) --
	( 27.26, 59.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 27.26, 56.12) --
	( 27.26, 55.02) --
	( 27.26, 51.57) --
	( 27.26, 46.35) --
	( 27.26, 38.56) --
	( 27.26, 33.87) --
	( 27.26, 33.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.26, 30.69) rectangle ( 27.26, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 32.76, 30.69) rectangle ( 32.76, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.76, 30.69) rectangle ( 32.76, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 36.90) --
	( 32.76, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 45.78) --
	( 32.76, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 54.66) --
	( 32.76, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 63.55) --
	( 32.76, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 32.46) --
	( 32.76, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 41.34) --
	( 32.76, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 50.22) --
	( 32.76, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 59.10) --
	( 32.76, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 67.99) --
	( 32.76, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	cycle;

\path[] ( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24);

\path[] ( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 34.17) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 34.52) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 36.09) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 38.57) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 47.74) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 42.48) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 56.76) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 49.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 62.09) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 53.42) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 64.50) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 57.68) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 67.56) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 55.69) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 34.17) --
	( 32.76, 36.09) --
	( 32.76, 47.74) --
	( 32.76, 56.76) --
	( 32.76, 62.09) --
	( 32.76, 64.50) --
	( 32.76, 67.56);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 34.52) --
	( 32.76, 38.57) --
	( 32.76, 42.48) --
	( 32.76, 49.02) --
	( 32.76, 53.42) --
	( 32.76, 57.68) --
	( 32.76, 55.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 32.76, 34.24) -- ( 32.76, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 32.76, 34.97) --
	( 32.76, 37.14) --
	( 32.76, 49.30) --
	( 32.76, 58.19) --
	( 32.76, 63.17) --
	( 32.76, 65.34) --
	( 32.76, 67.80) --
	( 32.76, 67.07) --
	( 32.76, 63.45) --
	( 32.76, 60.82) --
	( 32.76, 55.24) --
	( 32.76, 46.21) --
	( 32.76, 35.22) --
	( 32.76, 33.59) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 32.76, 34.97) --
	( 32.76, 37.14) --
	( 32.76, 49.30) --
	( 32.76, 58.19) --
	( 32.76, 63.17) --
	( 32.76, 65.34) --
	( 32.76, 67.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 32.76, 67.07) --
	( 32.76, 63.45) --
	( 32.76, 60.82) --
	( 32.76, 55.24) --
	( 32.76, 46.21) --
	( 32.76, 35.22) --
	( 32.76, 33.59);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 32.76, 35.40) --
	( 32.76, 39.84) --
	( 32.76, 43.94) --
	( 32.76, 50.58) --
	( 32.76, 54.95) --
	( 32.76, 59.06) --
	( 32.76, 57.16) --
	( 32.76, 54.17) --
	( 32.76, 56.20) --
	( 32.76, 51.86) --
	( 32.76, 47.45) --
	( 32.76, 41.12) --
	( 32.76, 37.46) --
	( 32.76, 33.87) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 32.76, 35.40) --
	( 32.76, 39.84) --
	( 32.76, 43.94) --
	( 32.76, 50.58) --
	( 32.76, 54.95) --
	( 32.76, 59.06) --
	( 32.76, 57.16);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 32.76, 54.17) --
	( 32.76, 56.20) --
	( 32.76, 51.86) --
	( 32.76, 47.45) --
	( 32.76, 41.12) --
	( 32.76, 37.46) --
	( 32.76, 33.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.76, 30.69) rectangle ( 32.76, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 38.26, 30.69) rectangle ( 38.26, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.26, 30.69) rectangle ( 38.26, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 36.90) --
	( 38.26, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 45.78) --
	( 38.26, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 54.66) --
	( 38.26, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 63.55) --
	( 38.26, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 32.46) --
	( 38.26, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 41.34) --
	( 38.26, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 50.22) --
	( 38.26, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 59.10) --
	( 38.26, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 67.99) --
	( 38.26, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	cycle;

\path[] ( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24);

\path[] ( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 33.31) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 35.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 63.30) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 34.17) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 35.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 35.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 33.74) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 33.31) --
	( 38.26, 63.30) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 35.02) --
	( 38.26, 34.17) --
	( 38.26, 35.45) --
	( 38.26, 35.02) --
	( 38.26, 34.59) --
	( 38.26, 33.74) --
	( 38.26, 34.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 38.26, 34.24) -- ( 38.26, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 38.26, 33.94) --
	( 38.26, 64.26) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 62.13) --
	( 38.26, 32.94) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 38.26, 33.94) --
	( 38.26, 64.26) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 62.13) --
	( 38.26, 32.94);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 38.26, 35.97) --
	( 38.26, 34.97) --
	( 38.26, 36.43) --
	( 38.26, 35.97) --
	( 38.26, 35.47) --
	( 38.26, 34.47) --
	( 38.26, 35.47) --
	( 38.26, 33.94) --
	( 38.26, 33.27) --
	( 38.26, 33.94) --
	( 38.26, 34.30) --
	( 38.26, 34.65) --
	( 38.26, 33.59) --
	( 38.26, 34.30) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 38.26, 35.97) --
	( 38.26, 34.97) --
	( 38.26, 36.43) --
	( 38.26, 35.97) --
	( 38.26, 35.47) --
	( 38.26, 34.47) --
	( 38.26, 35.47);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 38.26, 33.94) --
	( 38.26, 33.27) --
	( 38.26, 33.94) --
	( 38.26, 34.30) --
	( 38.26, 34.65) --
	( 38.26, 33.59) --
	( 38.26, 34.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.26, 30.69) rectangle ( 38.26, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 43.76, 30.69) rectangle ( 43.76, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.76, 30.69) rectangle ( 43.76, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 36.90) --
	( 43.76, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 45.78) --
	( 43.76, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 54.66) --
	( 43.76, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 63.55) --
	( 43.76, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 32.46) --
	( 43.76, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 41.34) --
	( 43.76, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 50.22) --
	( 43.76, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 59.10) --
	( 43.76, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 67.99) --
	( 43.76, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	cycle;

\path[] ( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24);

\path[] ( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 34.17) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 59.46) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 35.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 35.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 35.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 39.71) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 45.25) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 52.21) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 34.59) --
	( 43.76, 59.46) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 34.17) --
	( 43.76, 35.02) --
	( 43.76, 35.45) --
	( 43.76, 35.45) --
	( 43.76, 39.71) --
	( 43.76, 45.25) --
	( 43.76, 52.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.76, 34.24) -- ( 43.76, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 43.76, 35.47) --
	( 43.76, 60.75) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 58.04) --
	( 43.76, 33.94) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.76, 35.47) --
	( 43.76, 60.75) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 58.04) --
	( 43.76, 33.94);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 43.76, 34.97) --
	( 43.76, 35.97) --
	( 43.76, 36.43) --
	( 43.76, 36.43) --
	( 43.76, 41.05) --
	( 43.76, 46.78) --
	( 43.76, 53.74) --
	( 43.76, 50.65) --
	( 43.76, 43.79) --
	( 43.76, 38.53) --
	( 43.76, 34.65) --
	( 43.76, 34.65) --
	( 43.76, 34.30) --
	( 43.76, 33.59) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.76, 34.97) --
	( 43.76, 35.97) --
	( 43.76, 36.43) --
	( 43.76, 36.43) --
	( 43.76, 41.05) --
	( 43.76, 46.78) --
	( 43.76, 53.74);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.76, 50.65) --
	( 43.76, 43.79) --
	( 43.76, 38.53) --
	( 43.76, 34.65) --
	( 43.76, 34.65) --
	( 43.76, 34.30) --
	( 43.76, 33.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.76, 30.69) rectangle ( 43.76, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 21.76, 86.33) rectangle ( 32.76,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 86.33) rectangle ( 32.76,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 91.59) {Resampling and marginal test};
\end{scope}
\begin{scope}
\path[clip] ( 21.76, 69.76) rectangle ( 21.76, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 69.76) rectangle ( 21.76, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 75.02) {CorTest $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\path[clip] ( 27.26, 69.76) rectangle ( 27.26, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 69.76) rectangle ( 27.26, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 75.02) {HSIC $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\path[clip] ( 32.76, 69.76) rectangle ( 32.76, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 69.76) rectangle ( 32.76, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 75.02) {HSICfit $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\path[clip] ( 38.26, 86.33) rectangle ( 43.76,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 86.33) rectangle ( 43.76,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.01, 91.59) {Conditional test};
\end{scope}
\begin{scope}
\path[clip] ( 38.26, 69.76) rectangle ( 38.26, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 69.76) rectangle ( 38.26, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 75.02) {GCM};
\end{scope}
\begin{scope}
\path[clip] ( 43.76, 69.76) rectangle ( 43.76, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 69.76) rectangle ( 43.76, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 75.02) {KCI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 27.94) --
	( 21.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 27.94) --
	( 21.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 27.94) --
	( 21.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 27.94) --
	( 21.76, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 27.94) --
	( 27.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 27.94) --
	( 27.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 27.94) --
	( 27.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 27.94) --
	( 27.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 27.94) --
	( 32.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 27.94) --
	( 32.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 27.94) --
	( 32.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 27.94) --
	( 32.76, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 27.94) --
	( 38.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 27.94) --
	( 38.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 27.94) --
	( 38.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 27.94) --
	( 38.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 27.94) --
	( 43.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 27.94) --
	( 43.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 27.94) --
	( 43.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 27.94) --
	( 43.76, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 29.43) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 38.31) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 47.19) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 56.07) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 64.96) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 32.46) --
	( 21.76, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 41.34) --
	( 21.76, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 50.22) --
	( 21.76, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 59.10) --
	( 21.76, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 67.99) --
	( 21.76, 67.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 32.76,  7.64) {Strength of direct effect};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.76, 67.81) rectangle (117.48, 98.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.26, 73.31) rectangle ( 74.71, 87.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.70, 80.54) -- ( 73.26, 80.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.21, 77.50) {5\% level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.76,  1.69) rectangle (124.59, 56.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 60.26, 42.66) {Direct effect};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.26, 21.64) rectangle ( 74.71, 36.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.48, 28.87) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.70, 28.87) -- ( 73.26, 28.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 61.70, 28.87) -- ( 73.26, 28.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.20] ( 60.68, 22.07) rectangle ( 74.28, 35.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.26,  7.19) rectangle ( 74.71, 21.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.48, 14.41) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.70, 14.41) -- ( 73.26, 14.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 61.70, 14.41) -- ( 73.26, 14.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.20] ( 60.68,  7.61) rectangle ( 74.28, 21.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.21, 25.84) {Linear};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.21, 11.38) {Quadratic};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (-21.69,  0.00) rectangle (130.09,108.40);
\end{scope}
\begin{scope}
\path[clip] ( 21.76, 30.69) rectangle ( 21.76, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.76, 30.69) rectangle ( 21.76, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 36.90) --
	( 21.76, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 45.78) --
	( 21.76, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 54.66) --
	( 21.76, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 63.55) --
	( 21.76, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 32.46) --
	( 21.76, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 41.34) --
	( 21.76, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 50.22) --
	( 21.76, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 59.10) --
	( 21.76, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 67.99) --
	( 21.76, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	cycle;

\path[] ( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24);

\path[] ( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 34.17) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 34.31) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 39.42) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 57.19) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 36.30) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 62.87) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 35.87) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 66.28) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 38.00) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 38.43) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 67.56) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 37.15) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 34.17) --
	( 21.76, 39.42) --
	( 21.76, 57.19) --
	( 21.76, 62.87) --
	( 21.76, 66.28) --
	( 21.76, 67.99) --
	( 21.76, 67.56);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 34.31) --
	( 21.76, 34.59) --
	( 21.76, 36.30) --
	( 21.76, 35.87) --
	( 21.76, 38.00) --
	( 21.76, 38.43) --
	( 21.76, 37.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 21.76, 34.24) -- ( 21.76, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 21.76, 34.97) --
	( 21.76, 40.77) --
	( 21.76, 58.58) --
	( 21.76, 63.88) --
	( 21.76, 66.86) --
	( 21.76, 67.99) --
	( 21.76, 67.80) --
	( 21.76, 67.07) --
	( 21.76, 67.72) --
	( 21.76, 65.47) --
	( 21.76, 61.67) --
	( 21.76, 55.70) --
	( 21.76, 38.24) --
	( 21.76, 33.59) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 21.76, 34.97) --
	( 21.76, 40.77) --
	( 21.76, 58.58) --
	( 21.76, 63.88) --
	( 21.76, 66.86) --
	( 21.76, 67.99) --
	( 21.76, 67.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 21.76, 67.07) --
	( 21.76, 67.72) --
	( 21.76, 65.47) --
	( 21.76, 61.67) --
	( 21.76, 55.70) --
	( 21.76, 38.24) --
	( 21.76, 33.59);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 21.76, 35.15) --
	( 21.76, 35.47) --
	( 21.76, 37.39) --
	( 21.76, 36.89) --
	( 21.76, 39.24) --
	( 21.76, 39.70) --
	( 21.76, 38.32) --
	( 21.76, 36.18) --
	( 21.76, 37.32) --
	( 21.76, 36.93) --
	( 21.76, 35.05) --
	( 21.76, 35.40) --
	( 21.76, 33.94) --
	( 21.76, 33.71) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 21.76, 35.15) --
	( 21.76, 35.47) --
	( 21.76, 37.39) --
	( 21.76, 36.89) --
	( 21.76, 39.24) --
	( 21.76, 39.70) --
	( 21.76, 38.32);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 21.76, 36.18) --
	( 21.76, 37.32) --
	( 21.76, 36.93) --
	( 21.76, 35.05) --
	( 21.76, 35.40) --
	( 21.76, 33.94) --
	( 21.76, 33.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.76, 30.69) rectangle ( 21.76, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 27.26, 30.69) rectangle ( 27.26, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.26, 30.69) rectangle ( 27.26, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 36.90) --
	( 27.26, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 45.78) --
	( 27.26, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 54.66) --
	( 27.26, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 63.55) --
	( 27.26, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 32.46) --
	( 27.26, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 41.34) --
	( 27.26, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 50.22) --
	( 27.26, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 59.10) --
	( 27.26, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 67.99) --
	( 27.26, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	cycle;

\path[] ( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24);

\path[] ( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 33.03) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 36.80) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 34.52) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 47.38) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 39.78) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 61.88) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 47.88) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 64.50) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 53.14) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 66.28) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 56.55) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 67.56) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 57.61) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 33.03) --
	( 27.26, 36.80) --
	( 27.26, 47.38) --
	( 27.26, 61.88) --
	( 27.26, 64.50) --
	( 27.26, 66.28) --
	( 27.26, 67.56);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 34.59) --
	( 27.26, 34.52) --
	( 27.26, 39.78) --
	( 27.26, 47.88) --
	( 27.26, 53.14) --
	( 27.26, 56.55) --
	( 27.26, 57.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 27.26, 34.24) -- ( 27.26, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 27.26, 33.59) --
	( 27.26, 37.92) --
	( 27.26, 48.94) --
	( 27.26, 62.99) --
	( 27.26, 65.34) --
	( 27.26, 66.86) --
	( 27.26, 67.80) --
	( 27.26, 67.07) --
	( 27.26, 65.47) --
	( 27.26, 63.45) --
	( 27.26, 60.60) --
	( 27.26, 45.85) --
	( 27.26, 35.86) --
	( 27.26, 32.73) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 27.26, 33.59) --
	( 27.26, 37.92) --
	( 27.26, 48.94) --
	( 27.26, 62.99) --
	( 27.26, 65.34) --
	( 27.26, 66.86) --
	( 27.26, 67.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 27.26, 67.07) --
	( 27.26, 65.47) --
	( 27.26, 63.45) --
	( 27.26, 60.60) --
	( 27.26, 45.85) --
	( 27.26, 35.86) --
	( 27.26, 32.73);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 27.26, 35.47) --
	( 27.26, 35.40) --
	( 27.26, 41.12) --
	( 27.26, 49.44) --
	( 27.26, 54.67) --
	( 27.26, 57.97) --
	( 27.26, 59.00) --
	( 27.26, 56.12) --
	( 27.26, 55.02) --
	( 27.26, 51.57) --
	( 27.26, 46.35) --
	( 27.26, 38.56) --
	( 27.26, 33.87) --
	( 27.26, 33.94) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 27.26, 35.47) --
	( 27.26, 35.40) --
	( 27.26, 41.12) --
	( 27.26, 49.44) --
	( 27.26, 54.67) --
	( 27.26, 57.97) --
	( 27.26, 59.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 27.26, 56.12) --
	( 27.26, 55.02) --
	( 27.26, 51.57) --
	( 27.26, 46.35) --
	( 27.26, 38.56) --
	( 27.26, 33.87) --
	( 27.26, 33.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.26, 30.69) rectangle ( 27.26, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 32.76, 30.69) rectangle ( 32.76, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.76, 30.69) rectangle ( 32.76, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 36.90) --
	( 32.76, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 45.78) --
	( 32.76, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 54.66) --
	( 32.76, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 63.55) --
	( 32.76, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 32.46) --
	( 32.76, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 41.34) --
	( 32.76, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 50.22) --
	( 32.76, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 59.10) --
	( 32.76, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 67.99) --
	( 32.76, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	cycle;

\path[] ( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24);

\path[] ( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 34.17) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 34.52) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 36.09) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 38.57) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 47.74) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 42.48) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 56.76) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 49.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 62.09) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 53.42) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 64.50) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 57.68) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 67.56) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 55.69) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 34.17) --
	( 32.76, 36.09) --
	( 32.76, 47.74) --
	( 32.76, 56.76) --
	( 32.76, 62.09) --
	( 32.76, 64.50) --
	( 32.76, 67.56);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 34.52) --
	( 32.76, 38.57) --
	( 32.76, 42.48) --
	( 32.76, 49.02) --
	( 32.76, 53.42) --
	( 32.76, 57.68) --
	( 32.76, 55.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 32.76, 34.24) -- ( 32.76, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 32.76, 34.97) --
	( 32.76, 37.14) --
	( 32.76, 49.30) --
	( 32.76, 58.19) --
	( 32.76, 63.17) --
	( 32.76, 65.34) --
	( 32.76, 67.80) --
	( 32.76, 67.07) --
	( 32.76, 63.45) --
	( 32.76, 60.82) --
	( 32.76, 55.24) --
	( 32.76, 46.21) --
	( 32.76, 35.22) --
	( 32.76, 33.59) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 32.76, 34.97) --
	( 32.76, 37.14) --
	( 32.76, 49.30) --
	( 32.76, 58.19) --
	( 32.76, 63.17) --
	( 32.76, 65.34) --
	( 32.76, 67.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 32.76, 67.07) --
	( 32.76, 63.45) --
	( 32.76, 60.82) --
	( 32.76, 55.24) --
	( 32.76, 46.21) --
	( 32.76, 35.22) --
	( 32.76, 33.59);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 32.76, 35.40) --
	( 32.76, 39.84) --
	( 32.76, 43.94) --
	( 32.76, 50.58) --
	( 32.76, 54.95) --
	( 32.76, 59.06) --
	( 32.76, 57.16) --
	( 32.76, 54.17) --
	( 32.76, 56.20) --
	( 32.76, 51.86) --
	( 32.76, 47.45) --
	( 32.76, 41.12) --
	( 32.76, 37.46) --
	( 32.76, 33.87) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 32.76, 35.40) --
	( 32.76, 39.84) --
	( 32.76, 43.94) --
	( 32.76, 50.58) --
	( 32.76, 54.95) --
	( 32.76, 59.06) --
	( 32.76, 57.16);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 32.76, 54.17) --
	( 32.76, 56.20) --
	( 32.76, 51.86) --
	( 32.76, 47.45) --
	( 32.76, 41.12) --
	( 32.76, 37.46) --
	( 32.76, 33.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.76, 30.69) rectangle ( 32.76, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 38.26, 30.69) rectangle ( 38.26, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.26, 30.69) rectangle ( 38.26, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 36.90) --
	( 38.26, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 45.78) --
	( 38.26, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 54.66) --
	( 38.26, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 63.55) --
	( 38.26, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 32.46) --
	( 38.26, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 41.34) --
	( 38.26, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 50.22) --
	( 38.26, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 59.10) --
	( 38.26, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 67.99) --
	( 38.26, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	cycle;

\path[] ( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24);

\path[] ( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 33.31) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 35.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 63.30) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 34.17) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 35.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 35.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 33.74) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 33.31) --
	( 38.26, 63.30) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 35.02) --
	( 38.26, 34.17) --
	( 38.26, 35.45) --
	( 38.26, 35.02) --
	( 38.26, 34.59) --
	( 38.26, 33.74) --
	( 38.26, 34.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 38.26, 34.24) -- ( 38.26, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 38.26, 33.94) --
	( 38.26, 64.26) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 62.13) --
	( 38.26, 32.94) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 38.26, 33.94) --
	( 38.26, 64.26) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 62.13) --
	( 38.26, 32.94);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 38.26, 35.97) --
	( 38.26, 34.97) --
	( 38.26, 36.43) --
	( 38.26, 35.97) --
	( 38.26, 35.47) --
	( 38.26, 34.47) --
	( 38.26, 35.47) --
	( 38.26, 33.94) --
	( 38.26, 33.27) --
	( 38.26, 33.94) --
	( 38.26, 34.30) --
	( 38.26, 34.65) --
	( 38.26, 33.59) --
	( 38.26, 34.30) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 38.26, 35.97) --
	( 38.26, 34.97) --
	( 38.26, 36.43) --
	( 38.26, 35.97) --
	( 38.26, 35.47) --
	( 38.26, 34.47) --
	( 38.26, 35.47);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 38.26, 33.94) --
	( 38.26, 33.27) --
	( 38.26, 33.94) --
	( 38.26, 34.30) --
	( 38.26, 34.65) --
	( 38.26, 33.59) --
	( 38.26, 34.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.26, 30.69) rectangle ( 38.26, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 43.76, 30.69) rectangle ( 43.76, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.76, 30.69) rectangle ( 43.76, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 36.90) --
	( 43.76, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 45.78) --
	( 43.76, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 54.66) --
	( 43.76, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 63.55) --
	( 43.76, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 32.46) --
	( 43.76, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 41.34) --
	( 43.76, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 50.22) --
	( 43.76, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 59.10) --
	( 43.76, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 67.99) --
	( 43.76, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	cycle;

\path[] ( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24);

\path[] ( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 34.17) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 59.46) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 35.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 35.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 35.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 39.71) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 45.25) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 52.21) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 34.59) --
	( 43.76, 59.46) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 34.17) --
	( 43.76, 35.02) --
	( 43.76, 35.45) --
	( 43.76, 35.45) --
	( 43.76, 39.71) --
	( 43.76, 45.25) --
	( 43.76, 52.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.76, 34.24) -- ( 43.76, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 43.76, 35.47) --
	( 43.76, 60.75) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 58.04) --
	( 43.76, 33.94) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.76, 35.47) --
	( 43.76, 60.75) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 58.04) --
	( 43.76, 33.94);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 43.76, 34.97) --
	( 43.76, 35.97) --
	( 43.76, 36.43) --
	( 43.76, 36.43) --
	( 43.76, 41.05) --
	( 43.76, 46.78) --
	( 43.76, 53.74) --
	( 43.76, 50.65) --
	( 43.76, 43.79) --
	( 43.76, 38.53) --
	( 43.76, 34.65) --
	( 43.76, 34.65) --
	( 43.76, 34.30) --
	( 43.76, 33.59) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.76, 34.97) --
	( 43.76, 35.97) --
	( 43.76, 36.43) --
	( 43.76, 36.43) --
	( 43.76, 41.05) --
	( 43.76, 46.78) --
	( 43.76, 53.74);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.76, 50.65) --
	( 43.76, 43.79) --
	( 43.76, 38.53) --
	( 43.76, 34.65) --
	( 43.76, 34.65) --
	( 43.76, 34.30) --
	( 43.76, 33.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.76, 30.69) rectangle ( 43.76, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 21.76, 86.33) rectangle ( 32.76,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 86.33) rectangle ( 32.76,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 91.59) {Resampling and marginal test};
\end{scope}
\begin{scope}
\path[clip] ( 21.76, 69.76) rectangle ( 21.76, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 69.76) rectangle ( 21.76, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 75.02) {CorTest $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\path[clip] ( 27.26, 69.76) rectangle ( 27.26, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 69.76) rectangle ( 27.26, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 75.02) {HSIC $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\path[clip] ( 32.76, 69.76) rectangle ( 32.76, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 69.76) rectangle ( 32.76, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 75.02) {HSICfit $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\path[clip] ( 38.26, 86.33) rectangle ( 43.76,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 86.33) rectangle ( 43.76,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.01, 91.59) {Conditional test};
\end{scope}
\begin{scope}
\path[clip] ( 38.26, 69.76) rectangle ( 38.26, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 69.76) rectangle ( 38.26, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 75.02) {GCM};
\end{scope}
\begin{scope}
\path[clip] ( 43.76, 69.76) rectangle ( 43.76, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 69.76) rectangle ( 43.76, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 75.02) {KCI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 27.94) --
	( 21.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 27.94) --
	( 21.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 27.94) --
	( 21.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 27.94) --
	( 21.76, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 27.94) --
	( 27.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 27.94) --
	( 27.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 27.94) --
	( 27.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 27.94) --
	( 27.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 27.94) --
	( 32.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 27.94) --
	( 32.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 27.94) --
	( 32.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 27.94) --
	( 32.76, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 27.94) --
	( 38.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 27.94) --
	( 38.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 27.94) --
	( 38.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 27.94) --
	( 38.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 27.94) --
	( 43.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 27.94) --
	( 43.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 27.94) --
	( 43.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 27.94) --
	( 43.76, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 29.43) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 38.31) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 47.19) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 56.07) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 64.96) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 32.46) --
	( 21.76, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 41.34) --
	( 21.76, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 50.22) --
	( 21.76, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 59.10) --
	( 21.76, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 67.99) --
	( 21.76, 67.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 32.76,  7.64) {Strength of direct effect};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.76, 67.81) rectangle (117.48, 98.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.26, 73.31) rectangle ( 74.71, 87.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.70, 80.54) -- ( 73.26, 80.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.21, 77.50) {5\% level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.76,  1.69) rectangle (124.59, 56.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 60.26, 42.66) {Direct effect};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.26, 21.64) rectangle ( 74.71, 36.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.48, 28.87) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.70, 28.87) -- ( 73.26, 28.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 61.70, 28.87) -- ( 73.26, 28.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.20] ( 60.68, 22.07) rectangle ( 74.28, 35.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.26,  7.19) rectangle ( 74.71, 21.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.48, 14.41) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.70, 14.41) -- ( 73.26, 14.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 61.70, 14.41) -- ( 73.26, 14.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.20] ( 60.68,  7.61) rectangle ( 74.28, 21.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.21, 25.84) {Linear};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.21, 11.38) {Quadratic};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (108.41,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (-21.69,  0.00) rectangle (130.09,108.40);
\end{scope}
\begin{scope}
\path[clip] ( 21.76, 30.69) rectangle ( 21.76, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.76, 30.69) rectangle ( 21.76, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 36.90) --
	( 21.76, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 45.78) --
	( 21.76, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 54.66) --
	( 21.76, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 63.55) --
	( 21.76, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 32.46) --
	( 21.76, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 41.34) --
	( 21.76, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 50.22) --
	( 21.76, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 59.10) --
	( 21.76, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 67.99) --
	( 21.76, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 30.69) --
	( 21.76, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	cycle;

\path[] ( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24) --
	( 21.76, 34.24);

\path[] ( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46) --
	( 21.76, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 34.17) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 34.31) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 39.42) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 57.19) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 36.30) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 62.87) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 35.87) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 66.28) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 38.00) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 38.43) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 67.56) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 37.15) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 34.17) --
	( 21.76, 39.42) --
	( 21.76, 57.19) --
	( 21.76, 62.87) --
	( 21.76, 66.28) --
	( 21.76, 67.99) --
	( 21.76, 67.56);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 34.31) --
	( 21.76, 34.59) --
	( 21.76, 36.30) --
	( 21.76, 35.87) --
	( 21.76, 38.00) --
	( 21.76, 38.43) --
	( 21.76, 37.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 21.76, 34.24) -- ( 21.76, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 21.76, 34.97) --
	( 21.76, 40.77) --
	( 21.76, 58.58) --
	( 21.76, 63.88) --
	( 21.76, 66.86) --
	( 21.76, 67.99) --
	( 21.76, 67.80) --
	( 21.76, 67.07) --
	( 21.76, 67.72) --
	( 21.76, 65.47) --
	( 21.76, 61.67) --
	( 21.76, 55.70) --
	( 21.76, 38.24) --
	( 21.76, 33.59) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 21.76, 34.97) --
	( 21.76, 40.77) --
	( 21.76, 58.58) --
	( 21.76, 63.88) --
	( 21.76, 66.86) --
	( 21.76, 67.99) --
	( 21.76, 67.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 21.76, 67.07) --
	( 21.76, 67.72) --
	( 21.76, 65.47) --
	( 21.76, 61.67) --
	( 21.76, 55.70) --
	( 21.76, 38.24) --
	( 21.76, 33.59);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 21.76, 35.15) --
	( 21.76, 35.47) --
	( 21.76, 37.39) --
	( 21.76, 36.89) --
	( 21.76, 39.24) --
	( 21.76, 39.70) --
	( 21.76, 38.32) --
	( 21.76, 36.18) --
	( 21.76, 37.32) --
	( 21.76, 36.93) --
	( 21.76, 35.05) --
	( 21.76, 35.40) --
	( 21.76, 33.94) --
	( 21.76, 33.71) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 21.76, 35.15) --
	( 21.76, 35.47) --
	( 21.76, 37.39) --
	( 21.76, 36.89) --
	( 21.76, 39.24) --
	( 21.76, 39.70) --
	( 21.76, 38.32);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 21.76, 36.18) --
	( 21.76, 37.32) --
	( 21.76, 36.93) --
	( 21.76, 35.05) --
	( 21.76, 35.40) --
	( 21.76, 33.94) --
	( 21.76, 33.71);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.76, 30.69) rectangle ( 21.76, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 27.26, 30.69) rectangle ( 27.26, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.26, 30.69) rectangle ( 27.26, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 36.90) --
	( 27.26, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 45.78) --
	( 27.26, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 54.66) --
	( 27.26, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 63.55) --
	( 27.26, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 32.46) --
	( 27.26, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 41.34) --
	( 27.26, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 50.22) --
	( 27.26, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 59.10) --
	( 27.26, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 67.99) --
	( 27.26, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 30.69) --
	( 27.26, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	cycle;

\path[] ( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24) --
	( 27.26, 34.24);

\path[] ( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46) --
	( 27.26, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 33.03) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 36.80) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 34.52) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 47.38) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 39.78) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 61.88) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 47.88) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 64.50) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 53.14) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 66.28) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 56.55) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 67.56) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 57.61) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 33.03) --
	( 27.26, 36.80) --
	( 27.26, 47.38) --
	( 27.26, 61.88) --
	( 27.26, 64.50) --
	( 27.26, 66.28) --
	( 27.26, 67.56);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 34.59) --
	( 27.26, 34.52) --
	( 27.26, 39.78) --
	( 27.26, 47.88) --
	( 27.26, 53.14) --
	( 27.26, 56.55) --
	( 27.26, 57.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 27.26, 34.24) -- ( 27.26, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 27.26, 33.59) --
	( 27.26, 37.92) --
	( 27.26, 48.94) --
	( 27.26, 62.99) --
	( 27.26, 65.34) --
	( 27.26, 66.86) --
	( 27.26, 67.80) --
	( 27.26, 67.07) --
	( 27.26, 65.47) --
	( 27.26, 63.45) --
	( 27.26, 60.60) --
	( 27.26, 45.85) --
	( 27.26, 35.86) --
	( 27.26, 32.73) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 27.26, 33.59) --
	( 27.26, 37.92) --
	( 27.26, 48.94) --
	( 27.26, 62.99) --
	( 27.26, 65.34) --
	( 27.26, 66.86) --
	( 27.26, 67.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 27.26, 67.07) --
	( 27.26, 65.47) --
	( 27.26, 63.45) --
	( 27.26, 60.60) --
	( 27.26, 45.85) --
	( 27.26, 35.86) --
	( 27.26, 32.73);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 27.26, 35.47) --
	( 27.26, 35.40) --
	( 27.26, 41.12) --
	( 27.26, 49.44) --
	( 27.26, 54.67) --
	( 27.26, 57.97) --
	( 27.26, 59.00) --
	( 27.26, 56.12) --
	( 27.26, 55.02) --
	( 27.26, 51.57) --
	( 27.26, 46.35) --
	( 27.26, 38.56) --
	( 27.26, 33.87) --
	( 27.26, 33.94) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 27.26, 35.47) --
	( 27.26, 35.40) --
	( 27.26, 41.12) --
	( 27.26, 49.44) --
	( 27.26, 54.67) --
	( 27.26, 57.97) --
	( 27.26, 59.00);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 27.26, 56.12) --
	( 27.26, 55.02) --
	( 27.26, 51.57) --
	( 27.26, 46.35) --
	( 27.26, 38.56) --
	( 27.26, 33.87) --
	( 27.26, 33.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.26, 30.69) rectangle ( 27.26, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 32.76, 30.69) rectangle ( 32.76, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.76, 30.69) rectangle ( 32.76, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 36.90) --
	( 32.76, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 45.78) --
	( 32.76, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 54.66) --
	( 32.76, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 63.55) --
	( 32.76, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 32.46) --
	( 32.76, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 41.34) --
	( 32.76, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 50.22) --
	( 32.76, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 59.10) --
	( 32.76, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 67.99) --
	( 32.76, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 30.69) --
	( 32.76, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	cycle;

\path[] ( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24) --
	( 32.76, 34.24);

\path[] ( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46) --
	( 32.76, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 34.17) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 34.52) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 36.09) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 38.57) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 47.74) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 42.48) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 56.76) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 49.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 62.09) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 53.42) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 64.50) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 57.68) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 67.56) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 55.69) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 34.17) --
	( 32.76, 36.09) --
	( 32.76, 47.74) --
	( 32.76, 56.76) --
	( 32.76, 62.09) --
	( 32.76, 64.50) --
	( 32.76, 67.56);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 34.52) --
	( 32.76, 38.57) --
	( 32.76, 42.48) --
	( 32.76, 49.02) --
	( 32.76, 53.42) --
	( 32.76, 57.68) --
	( 32.76, 55.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 32.76, 34.24) -- ( 32.76, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 32.76, 34.97) --
	( 32.76, 37.14) --
	( 32.76, 49.30) --
	( 32.76, 58.19) --
	( 32.76, 63.17) --
	( 32.76, 65.34) --
	( 32.76, 67.80) --
	( 32.76, 67.07) --
	( 32.76, 63.45) --
	( 32.76, 60.82) --
	( 32.76, 55.24) --
	( 32.76, 46.21) --
	( 32.76, 35.22) --
	( 32.76, 33.59) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 32.76, 34.97) --
	( 32.76, 37.14) --
	( 32.76, 49.30) --
	( 32.76, 58.19) --
	( 32.76, 63.17) --
	( 32.76, 65.34) --
	( 32.76, 67.80);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 32.76, 67.07) --
	( 32.76, 63.45) --
	( 32.76, 60.82) --
	( 32.76, 55.24) --
	( 32.76, 46.21) --
	( 32.76, 35.22) --
	( 32.76, 33.59);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 32.76, 35.40) --
	( 32.76, 39.84) --
	( 32.76, 43.94) --
	( 32.76, 50.58) --
	( 32.76, 54.95) --
	( 32.76, 59.06) --
	( 32.76, 57.16) --
	( 32.76, 54.17) --
	( 32.76, 56.20) --
	( 32.76, 51.86) --
	( 32.76, 47.45) --
	( 32.76, 41.12) --
	( 32.76, 37.46) --
	( 32.76, 33.87) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 32.76, 35.40) --
	( 32.76, 39.84) --
	( 32.76, 43.94) --
	( 32.76, 50.58) --
	( 32.76, 54.95) --
	( 32.76, 59.06) --
	( 32.76, 57.16);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 32.76, 54.17) --
	( 32.76, 56.20) --
	( 32.76, 51.86) --
	( 32.76, 47.45) --
	( 32.76, 41.12) --
	( 32.76, 37.46) --
	( 32.76, 33.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.76, 30.69) rectangle ( 32.76, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 38.26, 30.69) rectangle ( 38.26, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.26, 30.69) rectangle ( 38.26, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 36.90) --
	( 38.26, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 45.78) --
	( 38.26, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 54.66) --
	( 38.26, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 63.55) --
	( 38.26, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 32.46) --
	( 38.26, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 41.34) --
	( 38.26, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 50.22) --
	( 38.26, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 59.10) --
	( 38.26, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 67.99) --
	( 38.26, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 30.69) --
	( 38.26, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	cycle;

\path[] ( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24) --
	( 38.26, 34.24);

\path[] ( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46) --
	( 38.26, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 33.31) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 35.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 63.30) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 34.17) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 35.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 35.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 33.74) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 33.31) --
	( 38.26, 63.30) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 35.02) --
	( 38.26, 34.17) --
	( 38.26, 35.45) --
	( 38.26, 35.02) --
	( 38.26, 34.59) --
	( 38.26, 33.74) --
	( 38.26, 34.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 38.26, 34.24) -- ( 38.26, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 38.26, 33.94) --
	( 38.26, 64.26) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 62.13) --
	( 38.26, 32.94) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 38.26, 33.94) --
	( 38.26, 64.26) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99) --
	( 38.26, 67.99);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 67.72) --
	( 38.26, 62.13) --
	( 38.26, 32.94);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 38.26, 35.97) --
	( 38.26, 34.97) --
	( 38.26, 36.43) --
	( 38.26, 35.97) --
	( 38.26, 35.47) --
	( 38.26, 34.47) --
	( 38.26, 35.47) --
	( 38.26, 33.94) --
	( 38.26, 33.27) --
	( 38.26, 33.94) --
	( 38.26, 34.30) --
	( 38.26, 34.65) --
	( 38.26, 33.59) --
	( 38.26, 34.30) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 38.26, 35.97) --
	( 38.26, 34.97) --
	( 38.26, 36.43) --
	( 38.26, 35.97) --
	( 38.26, 35.47) --
	( 38.26, 34.47) --
	( 38.26, 35.47);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 38.26, 33.94) --
	( 38.26, 33.27) --
	( 38.26, 33.94) --
	( 38.26, 34.30) --
	( 38.26, 34.65) --
	( 38.26, 33.59) --
	( 38.26, 34.30);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.26, 30.69) rectangle ( 38.26, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 43.76, 30.69) rectangle ( 43.76, 69.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 43.76, 30.69) rectangle ( 43.76, 69.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 36.90) --
	( 43.76, 36.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 45.78) --
	( 43.76, 45.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 54.66) --
	( 43.76, 54.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 63.55) --
	( 43.76, 63.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 32.46) --
	( 43.76, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 41.34) --
	( 43.76, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 50.22) --
	( 43.76, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 59.10) --
	( 43.76, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 67.99) --
	( 43.76, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 30.69) --
	( 43.76, 69.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.80] ( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	cycle;

\path[] ( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24) --
	( 43.76, 34.24);

\path[] ( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46) --
	( 43.76, 32.46);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 34.59) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 34.17) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 59.46) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 35.02) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 35.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 35.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 39.71) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 45.25) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 67.99) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 52.21) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 34.59) --
	( 43.76, 59.46) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 34.17) --
	( 43.76, 35.02) --
	( 43.76, 35.45) --
	( 43.76, 35.45) --
	( 43.76, 39.71) --
	( 43.76, 45.25) --
	( 43.76, 52.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.76, 34.24) -- ( 43.76, 34.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.20] ( 43.76, 35.47) --
	( 43.76, 60.75) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 58.04) --
	( 43.76, 33.94) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.76, 35.47) --
	( 43.76, 60.75) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99) --
	( 43.76, 67.99);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 67.72) --
	( 43.76, 58.04) --
	( 43.76, 33.94);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.20] ( 43.76, 34.97) --
	( 43.76, 35.97) --
	( 43.76, 36.43) --
	( 43.76, 36.43) --
	( 43.76, 41.05) --
	( 43.76, 46.78) --
	( 43.76, 53.74) --
	( 43.76, 50.65) --
	( 43.76, 43.79) --
	( 43.76, 38.53) --
	( 43.76, 34.65) --
	( 43.76, 34.65) --
	( 43.76, 34.30) --
	( 43.76, 33.59) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.76, 34.97) --
	( 43.76, 35.97) --
	( 43.76, 36.43) --
	( 43.76, 36.43) --
	( 43.76, 41.05) --
	( 43.76, 46.78) --
	( 43.76, 53.74);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 43.76, 50.65) --
	( 43.76, 43.79) --
	( 43.76, 38.53) --
	( 43.76, 34.65) --
	( 43.76, 34.65) --
	( 43.76, 34.30) --
	( 43.76, 33.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 43.76, 30.69) rectangle ( 43.76, 69.76);
\end{scope}
\begin{scope}
\path[clip] ( 21.76, 86.33) rectangle ( 32.76,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 86.33) rectangle ( 32.76,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 91.59) {Resampling and marginal test};
\end{scope}
\begin{scope}
\path[clip] ( 21.76, 69.76) rectangle ( 21.76, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.76, 69.76) rectangle ( 21.76, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 75.02) {CorTest $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\path[clip] ( 27.26, 69.76) rectangle ( 27.26, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 27.26, 69.76) rectangle ( 27.26, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 75.02) {HSIC $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\path[clip] ( 32.76, 69.76) rectangle ( 32.76, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.76, 69.76) rectangle ( 32.76, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 75.02) {HSICfit $+ \Psi_{\texttt{DRPL}}$};
\end{scope}
\begin{scope}
\path[clip] ( 38.26, 86.33) rectangle ( 43.76,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 86.33) rectangle ( 43.76,102.91);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.01, 91.59) {Conditional test};
\end{scope}
\begin{scope}
\path[clip] ( 38.26, 69.76) rectangle ( 38.26, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.26, 69.76) rectangle ( 38.26, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 75.02) {GCM};
\end{scope}
\begin{scope}
\path[clip] ( 43.76, 69.76) rectangle ( 43.76, 86.33);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.76, 69.76) rectangle ( 43.76, 86.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 75.02) {KCI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 27.94) --
	( 21.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 27.94) --
	( 21.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 27.94) --
	( 21.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.76, 27.94) --
	( 21.76, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.76, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 27.94) --
	( 27.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 27.94) --
	( 27.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 27.94) --
	( 27.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.26, 27.94) --
	( 27.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.26, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 27.94) --
	( 32.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 27.94) --
	( 32.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 27.94) --
	( 32.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.76, 27.94) --
	( 32.76, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.76, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 27.94) --
	( 38.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 27.94) --
	( 38.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 27.94) --
	( 38.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.26, 27.94) --
	( 38.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.26, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 27.94) --
	( 43.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 27.94) --
	( 43.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 27.94) --
	( 43.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.76, 27.94) --
	( 43.76, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.76, 19.68) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 29.43) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 38.31) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 47.19) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 56.07) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.81, 64.96) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 32.46) --
	( 21.76, 32.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 41.34) --
	( 21.76, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 50.22) --
	( 21.76, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 59.10) --
	( 21.76, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.01, 67.99) --
	( 21.76, 67.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 32.76,  7.64) {Strength of direct effect};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.76, 67.81) rectangle (117.48, 98.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.26, 73.31) rectangle ( 74.71, 87.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 61.70, 80.54) -- ( 73.26, 80.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.21, 77.50) {5\% level};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 54.76,  1.69) rectangle (124.59, 56.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 60.26, 42.66) {Direct effect};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.26, 21.64) rectangle ( 74.71, 36.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.48, 28.87) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.70, 28.87) -- ( 73.26, 28.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 61.70, 28.87) -- ( 73.26, 28.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.20] ( 60.68, 22.07) rectangle ( 74.28, 35.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.26,  7.19) rectangle ( 74.71, 21.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.48, 14.41) circle (  0.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.70, 14.41) -- ( 73.26, 14.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 61.70, 14.41) -- ( 73.26, 14.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.3pt,line cap=rect,fill=fillColor,fill opacity=0.20] ( 60.68,  7.61) rectangle ( 74.28, 21.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.21, 25.84) {Linear};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (108.41,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.21, 11.38) {Quadratic};
\end{scope}
\end{tikzpicture}


==> figures/experiment-rate.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-10 00:42:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  3.58,  0.00) rectangle (285.50,289.08);
\end{scope}
\begin{scope}
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 42.13, 30.69) rectangle (185.75,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13, 40.05) --
	(185.75, 40.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13, 55.66) --
	(185.75, 55.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13, 71.27) --
	(185.75, 71.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13, 86.88) --
	(185.75, 86.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,102.50) --
	(185.75,102.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,118.11) --
	(185.75,118.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,133.72) --
	(185.75,133.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,149.33) --
	(185.75,149.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,164.94) --
	(185.75,164.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,180.55) --
	(185.75,180.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,196.16) --
	(185.75,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,211.77) --
	(185.75,211.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,227.38) --
	(185.75,227.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,242.99) --
	(185.75,242.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,258.60) --
	(185.75,258.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.13,274.21) --
	(185.75,274.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.50, 30.69) --
	( 51.50,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.72, 30.69) --
	( 82.72,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.94, 30.69) --
	(113.94,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.17, 30.69) --
	(145.17,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.39, 30.69) --
	(176.39,283.58);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87, 33.42) rectangle ( 58.14, 46.69);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87, 49.03) rectangle ( 58.14, 62.30);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87, 64.64) rectangle ( 58.14, 77.91);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87, 80.25) rectangle ( 58.14, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87, 95.86) rectangle ( 58.14,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,111.47) rectangle ( 58.14,124.74);
\definecolor{fillColor}{RGB}{88,95,169}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,127.08) rectangle ( 58.14,140.35);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{99,187,168}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,142.69) rectangle ( 58.14,155.96);
\definecolor{fillColor}{RGB}{152,213,164}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,158.30) rectangle ( 58.14,171.57);
\definecolor{fillColor}{RGB}{252,161,90}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,173.91) rectangle ( 58.14,187.18);
\definecolor{fillColor}{RGB}{173,24,70}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,189.53) rectangle ( 58.14,202.79);
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,205.14) rectangle ( 58.14,218.41);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,220.75) rectangle ( 58.14,234.02);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,236.36) rectangle ( 58.14,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,251.97) rectangle ( 58.14,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 44.87,267.58) rectangle ( 58.14,280.85);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48, 33.42) rectangle ( 73.75, 46.69);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48, 49.03) rectangle ( 73.75, 62.30);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48, 64.64) rectangle ( 73.75, 77.91);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48, 80.25) rectangle ( 73.75, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48, 95.86) rectangle ( 73.75,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,111.47) rectangle ( 73.75,124.74);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,127.08) rectangle ( 73.75,140.35);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,142.69) rectangle ( 73.75,155.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{65,126,184}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,158.30) rectangle ( 73.75,171.57);
\definecolor{fillColor}{RGB}{169,220,164}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,173.91) rectangle ( 73.75,187.18);
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,189.53) rectangle ( 73.75,202.79);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,205.14) rectangle ( 73.75,218.41);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,220.75) rectangle ( 73.75,234.02);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,236.36) rectangle ( 73.75,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,251.97) rectangle ( 73.75,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 60.48,267.58) rectangle ( 73.75,280.85);
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09, 33.42) rectangle ( 89.36, 46.69);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09, 49.03) rectangle ( 89.36, 62.30);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09, 64.64) rectangle ( 89.36, 77.91);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09, 80.25) rectangle ( 89.36, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09, 95.86) rectangle ( 89.36,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,111.47) rectangle ( 89.36,124.74);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,127.08) rectangle ( 89.36,140.35);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,142.69) rectangle ( 89.36,155.96);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,158.30) rectangle ( 89.36,171.57);
\definecolor{fillColor}{RGB}{88,95,169}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,173.91) rectangle ( 89.36,187.18);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{234,242,150}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,189.53) rectangle ( 89.36,202.79);
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,205.14) rectangle ( 89.36,218.41);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,220.75) rectangle ( 89.36,234.02);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,236.36) rectangle ( 89.36,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,251.97) rectangle ( 89.36,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 76.09,267.58) rectangle ( 89.36,280.85);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70, 33.42) rectangle (104.97, 46.69);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70, 49.03) rectangle (104.97, 62.30);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70, 64.64) rectangle (104.97, 77.91);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70, 80.25) rectangle (104.97, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70, 95.86) rectangle (104.97,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,111.47) rectangle (104.97,124.74);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,127.08) rectangle (104.97,140.35);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,142.69) rectangle (104.97,155.96);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,158.30) rectangle (104.97,171.57);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,173.91) rectangle (104.97,187.18);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,189.53) rectangle (104.97,202.79);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{187,40,73}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,205.14) rectangle (104.97,218.41);
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,220.75) rectangle (104.97,234.02);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,236.36) rectangle (104.97,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,251.97) rectangle (104.97,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] ( 91.70,267.58) rectangle (104.97,280.85);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31, 33.42) rectangle (120.58, 46.69);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31, 49.03) rectangle (120.58, 62.30);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31, 64.64) rectangle (120.58, 77.91);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31, 80.25) rectangle (120.58, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31, 95.86) rectangle (120.58,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,111.47) rectangle (120.58,124.74);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,127.08) rectangle (120.58,140.35);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,142.69) rectangle (120.58,155.96);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,158.30) rectangle (120.58,171.57);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,173.91) rectangle (120.58,187.18);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,189.53) rectangle (120.58,202.79);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,205.14) rectangle (120.58,218.41);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,220.75) rectangle (120.58,234.02);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,236.36) rectangle (120.58,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,251.97) rectangle (120.58,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (107.31,267.58) rectangle (120.58,280.85);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92, 33.42) rectangle (136.19, 46.69);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92, 49.03) rectangle (136.19, 62.30);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92, 64.64) rectangle (136.19, 77.91);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92, 80.25) rectangle (136.19, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92, 95.86) rectangle (136.19,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,111.47) rectangle (136.19,124.74);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,127.08) rectangle (136.19,140.35);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,142.69) rectangle (136.19,155.96);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,158.30) rectangle (136.19,171.57);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,173.91) rectangle (136.19,187.18);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,189.53) rectangle (136.19,202.79);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,205.14) rectangle (136.19,218.41);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,220.75) rectangle (136.19,234.02);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,236.36) rectangle (136.19,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,251.97) rectangle (136.19,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (122.92,267.58) rectangle (136.19,280.85);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53, 33.42) rectangle (151.80, 46.69);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53, 49.03) rectangle (151.80, 62.30);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53, 64.64) rectangle (151.80, 77.91);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53, 80.25) rectangle (151.80, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53, 95.86) rectangle (151.80,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,111.47) rectangle (151.80,124.74);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,127.08) rectangle (151.80,140.35);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,142.69) rectangle (151.80,155.96);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,158.30) rectangle (151.80,171.57);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,173.91) rectangle (151.80,187.18);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,189.53) rectangle (151.80,202.79);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,205.14) rectangle (151.80,218.41);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,220.75) rectangle (151.80,234.02);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,236.36) rectangle (151.80,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,251.97) rectangle (151.80,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (138.53,267.58) rectangle (151.80,280.85);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14, 33.42) rectangle (167.41, 46.69);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14, 49.03) rectangle (167.41, 62.30);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14, 64.64) rectangle (167.41, 77.91);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14, 80.25) rectangle (167.41, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14, 95.86) rectangle (167.41,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,111.47) rectangle (167.41,124.74);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,127.08) rectangle (167.41,140.35);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,142.69) rectangle (167.41,155.96);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,158.30) rectangle (167.41,171.57);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,173.91) rectangle (167.41,187.18);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,189.53) rectangle (167.41,202.79);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,205.14) rectangle (167.41,218.41);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,220.75) rectangle (167.41,234.02);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,236.36) rectangle (167.41,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,251.97) rectangle (167.41,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (154.14,267.58) rectangle (167.41,280.85);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{94,79,162}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75, 33.42) rectangle (183.02, 46.69);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75, 49.03) rectangle (183.02, 62.30);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75, 64.64) rectangle (183.02, 77.91);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75, 80.25) rectangle (183.02, 93.52);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75, 95.86) rectangle (183.02,109.13);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,111.47) rectangle (183.02,124.74);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,127.08) rectangle (183.02,140.35);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,142.69) rectangle (183.02,155.96);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,158.30) rectangle (183.02,171.57);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,173.91) rectangle (183.02,187.18);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,189.53) rectangle (183.02,202.79);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,205.14) rectangle (183.02,218.41);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,220.75) rectangle (183.02,234.02);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{158,1,66}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,236.36) rectangle (183.02,249.63);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,251.97) rectangle (183.02,265.24);

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (169.75,267.58) rectangle (183.02,280.85);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18, 37.02) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18, 52.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18, 68.24) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18, 83.85) {0.35};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18, 99.46) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,115.08) {0.45};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,130.69) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,146.30) {0.55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,161.91) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,177.52) {0.65};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,193.13) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,208.74) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,224.35) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,239.96) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,255.57) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.18,271.18) {0.95};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38, 40.05) --
	( 42.13, 40.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38, 55.66) --
	( 42.13, 55.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38, 71.27) --
	( 42.13, 71.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38, 86.88) --
	( 42.13, 86.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,102.50) --
	( 42.13,102.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,118.11) --
	( 42.13,118.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,133.72) --
	( 42.13,133.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,149.33) --
	( 42.13,149.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,164.94) --
	( 42.13,164.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,180.55) --
	( 42.13,180.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,196.16) --
	( 42.13,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,211.77) --
	( 42.13,211.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,227.38) --
	( 42.13,227.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,242.99) --
	( 42.13,242.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,258.60) --
	( 42.13,258.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.38,274.21) --
	( 42.13,274.21);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.50, 27.94) --
	( 51.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.72, 27.94) --
	( 82.72, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.94, 27.94) --
	(113.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.17, 27.94) --
	(145.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.39, 27.94) --
	(176.39, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.50, 19.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.72, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.94, 19.68) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.17, 19.68) {100000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.39, 19.68) {1000000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (113.94,  7.64) {Sample size n};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 16.66,157.13) {Exponent a, $m = n^a$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.75,148.18) rectangle (275.45,246.66);
\end{scope}
\begin{scope}
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (202.25, 153.68) {
	\pgfimage[width= 14.45pt,height= 72.27pt,interpolate=true]{figures/experiment-rate-ras1}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.21,150.77) {0.00};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.21,168.78) {0.25};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.21,186.78) {0.50};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.21,204.79) {0.75};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.21,222.80) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (202.25,232.52) {Rejection rate};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.25,153.80) -- (205.14,153.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.25,171.81) -- (205.14,171.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.25,189.81) -- (205.14,189.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.25,207.82) -- (205.14,207.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.25,225.83) -- (205.14,225.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.82,153.80) -- (216.71,153.80);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.82,171.81) -- (216.71,171.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.82,189.81) -- (216.71,189.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.82,207.82) -- (216.71,207.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.82,225.83) -- (216.71,225.83);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.75, 67.60) rectangle (280.00,137.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (202.25,123.03) {Rate below 5\%};
\end{scope}
\begin{scope}
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (202.25,102.01) rectangle (216.71,116.46);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (203.39,103.15) rectangle (215.57,115.33);
\end{scope}
\begin{scope}
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (202.25, 87.56) rectangle (216.71,102.01);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (203.39, 88.69) rectangle (215.57,100.87);
\end{scope}
\begin{scope}
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (202.25, 73.10) rectangle (216.71, 87.56);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.50}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.9pt,line cap=rect,fill=fillColor] (203.39, 74.24) rectangle (215.57, 86.42);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.21,106.21) {FALSE};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.21, 91.75) {TRUE};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.21, 77.30) {NA};
\end{scope}
\end{tikzpicture}


==> figures/experiment-tune-m-lines-new.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-29 16:39:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 25.45) rectangle (132.49,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.94, 50.64) rectangle (127.50,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.94, 65.58) --
	(127.49, 65.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.94, 86.92) --
	(127.49, 86.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.94,108.26) --
	(127.49,108.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.94,129.60) --
	(127.49,129.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.79, 50.64) --
	( 46.79,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.75, 50.64) --
	( 68.75,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 90.71, 50.64) --
	( 90.71,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.67, 50.64) --
	(112.67,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 54.91) --
	(127.49, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 76.25) --
	(127.49, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 97.59) --
	(127.49, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94,118.93) --
	(127.49,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94,140.27) --
	(127.49,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.77, 50.64) --
	( 57.77,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 50.64) --
	( 79.73,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.69, 50.64) --
	(101.69,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.65, 50.64) --
	(123.65,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.79, 57.47) --
	( 52.28, 58.32) --
	( 57.77, 56.62) --
	( 63.26, 60.88) --
	( 68.75, 59.18) --
	( 74.24, 60.03) --
	( 79.73, 58.32) --
	( 85.22, 58.32) --
	( 90.71, 61.74) --
	( 96.20, 63.44) --
	(101.69, 64.30) --
	(107.18, 85.64) --
	(112.67,137.71) --
	(118.16,140.27) --
	(123.65,140.27);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.79, 62.59) --
	( 52.28, 60.03) --
	( 57.77, 65.15) --
	( 63.26, 71.98) --
	( 68.75, 83.08) --
	( 74.24,101.86) --
	( 79.73,126.61) --
	( 85.22,138.56) --
	( 90.71,140.27) --
	( 96.20,140.27) --
	(101.69,140.27) --
	(107.18,140.27) --
	(112.67,140.27) --
	(118.16,140.27) --
	(123.65,140.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.94, 59.18) -- (127.49, 59.18);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 79.73, 50.64) -- ( 79.73,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.20, 63.44) circle (  4.64);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.20,140.27) circle (  4.64);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.10] ( 46.79, 63.44) --
	( 52.28, 63.44) --
	( 57.77, 64.30) --
	( 63.26, 63.44) --
	( 68.75, 62.59) --
	( 74.24, 62.59) --
	( 79.73, 62.59) --
	( 85.22, 62.59) --
	( 90.71, 64.30) --
	( 96.20, 65.15) --
	(101.69, 73.69) --
	(107.18,106.98) --
	(112.67,140.27) --
	(118.16,140.27) --
	(123.65,140.27) --
	(123.65,140.27) --
	(118.16,140.27) --
	(112.67, 63.44) --
	(107.18, 55.76) --
	(101.69, 55.76) --
	( 96.20, 56.62) --
	( 90.71, 55.76) --
	( 85.22, 55.76) --
	( 79.73, 56.62) --
	( 74.24, 55.76) --
	( 68.75, 56.62) --
	( 63.26, 55.76) --
	( 57.77, 55.76) --
	( 52.28, 55.76) --
	( 46.79, 55.76) --
	cycle;

\path[] ( 46.79, 63.44) --
	( 52.28, 63.44) --
	( 57.77, 64.30) --
	( 63.26, 63.44) --
	( 68.75, 62.59) --
	( 74.24, 62.59) --
	( 79.73, 62.59) --
	( 85.22, 62.59) --
	( 90.71, 64.30) --
	( 96.20, 65.15) --
	(101.69, 73.69) --
	(107.18,106.98) --
	(112.67,140.27) --
	(118.16,140.27) --
	(123.65,140.27);

\path[] (123.65,140.27) --
	(118.16,140.27) --
	(112.67, 63.44) --
	(107.18, 55.76) --
	(101.69, 55.76) --
	( 96.20, 56.62) --
	( 90.71, 55.76) --
	( 85.22, 55.76) --
	( 79.73, 56.62) --
	( 74.24, 55.76) --
	( 68.75, 56.62) --
	( 63.26, 55.76) --
	( 57.77, 55.76) --
	( 52.28, 55.76) --
	( 46.79, 55.76);

\path[fill=fillColor,fill opacity=0.10] ( 46.79, 62.59) --
	( 52.28, 65.15) --
	( 57.77, 71.98) --
	( 63.26, 78.81) --
	( 68.75, 89.91) --
	( 74.24,108.69) --
	( 79.73,129.17) --
	( 85.22,139.42) --
	( 90.71,140.27) --
	( 96.20,140.27) --
	(101.69,140.27) --
	(107.18,140.27) --
	(112.67,140.27) --
	(118.16,140.27) --
	(123.65,140.27) --
	(123.65,140.27) --
	(118.16,140.27) --
	(112.67,140.27) --
	(107.18,140.27) --
	(101.69,140.27) --
	( 96.20,140.27) --
	( 90.71,139.42) --
	( 85.22,130.88) --
	( 79.73,109.54) --
	( 74.24, 90.76) --
	( 68.75, 71.13) --
	( 63.26, 64.30) --
	( 57.77, 59.18) --
	( 52.28, 56.62) --
	( 46.79, 55.76) --
	cycle;

\path[] ( 46.79, 62.59) --
	( 52.28, 65.15) --
	( 57.77, 71.98) --
	( 63.26, 78.81) --
	( 68.75, 89.91) --
	( 74.24,108.69) --
	( 79.73,129.17) --
	( 85.22,139.42) --
	( 90.71,140.27) --
	( 96.20,140.27) --
	(101.69,140.27) --
	(107.18,140.27) --
	(112.67,140.27) --
	(118.16,140.27) --
	(123.65,140.27);

\path[] (123.65,140.27) --
	(118.16,140.27) --
	(112.67,140.27) --
	(107.18,140.27) --
	(101.69,140.27) --
	( 96.20,140.27) --
	( 90.71,139.42) --
	( 85.22,130.88) --
	( 79.73,109.54) --
	( 74.24, 90.76) --
	( 68.75, 71.13) --
	( 63.26, 64.30) --
	( 57.77, 59.18) --
	( 52.28, 56.62) --
	( 46.79, 55.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.94, 50.64) rectangle (127.50,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99, 51.88) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99, 73.22) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99, 94.56) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99,115.90) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.99,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19, 54.91) --
	( 42.94, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19, 76.25) --
	( 42.94, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19, 97.59) --
	( 42.94, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19,118.93) --
	( 42.94,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.19,140.27) --
	( 42.94,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.77, 47.89) --
	( 57.77, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.73, 47.89) --
	( 79.73, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.69, 47.89) --
	(101.69, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.65, 47.89) --
	(123.65, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.77, 39.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.73, 39.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.69, 39.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.65, 39.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 85.22, 27.59) {$m$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 12.58, 97.59) {Target hypothesis $p$-value};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.49, 25.45) rectangle (264.99,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.44, 50.64) rectangle (259.99,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.44, 65.58) --
	(259.99, 65.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.44, 86.92) --
	(259.99, 86.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.44,108.26) --
	(259.99,108.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.44,129.60) --
	(259.99,129.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.28, 50.64) --
	(179.28,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.24, 50.64) --
	(201.24,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.20, 50.64) --
	(223.20,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.17, 50.64) --
	(245.17,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44, 54.91) --
	(259.99, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44, 76.25) --
	(259.99, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44, 97.59) --
	(259.99, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44,118.93) --
	(259.99,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.44,140.27) --
	(259.99,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.26, 50.64) --
	(190.26,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.22, 50.64) --
	(212.22,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.19, 50.64) --
	(234.19,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.15, 50.64) --
	(256.15,144.54);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 97.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 85.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 56.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 79.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 87.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 89.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 68.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,116.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 54.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 92.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,129.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 99.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,110.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,124.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,120.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 71.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,101.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,127.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,138.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 94.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,113.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,126.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,133.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,116.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 61.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 84.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 77.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 65.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 77.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,114.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 73.26) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,120.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,106.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 87.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 66.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 98.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,113.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,137.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,103.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,112.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 68.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,108.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 74.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 80.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 57.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 83.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,113.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,137.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,114.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 86.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,104.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 94.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 58.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,132.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,103.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 93.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 58.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 58.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 92.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 97.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,119.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,136.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,119.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 83.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 60.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,101.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,138.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 85.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 66.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 89.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 65.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,112.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 85.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,135.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,104.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 74.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 97.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 62.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 86.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,122.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,103.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,104.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,113.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 82.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 94.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 61.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 74.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,117.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 58.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 83.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,122.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 78.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 89.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 70.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,132.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 80.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,129.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,115.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,121.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 55.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 92.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,133.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,119.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,113.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 89.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 91.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,116.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,127.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 65.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,109.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 94.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 66.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,129.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 90.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 85.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 79.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 84.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 97.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,102.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 86.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 90.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 83.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,123.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 71.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 97.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,104.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,111.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,135.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,113.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,134.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 81.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,139.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 67.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,118.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 97.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 68.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,118.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 90.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,133.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,101.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 89.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 99.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 88.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,102.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 58.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 96.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 55.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,112.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,105.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,106.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,105.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,124.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 94.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,111.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 91.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 67.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 99.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 69.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 69.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 85.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 75.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,105.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 80.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 67.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,116.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,134.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 59.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 95.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,115.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,110.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,129.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,100.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,136.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,139.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,110.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,133.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,138.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 69.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 95.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,130.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,104.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 60.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,112.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 66.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,129.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 87.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 77.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 69.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,112.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 73.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 93.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 60.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,109.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,129.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,132.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 86.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 56.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 80.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 62.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 69.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 94.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,117.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,104.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 89.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,114.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,106.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,112.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 57.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,117.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,122.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,126.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 99.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,127.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,125.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 85.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,133.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 72.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,138.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,133.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,108.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,124.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 93.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 78.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 55.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 95.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 98.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 55.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 58.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,119.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 91.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 72.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 96.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 83.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 88.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,123.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 74.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 72.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,107.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,121.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,132.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 89.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,114.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 96.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 98.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 76.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 83.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 78.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 70.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 57.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 75.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,127.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,135.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 76.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 77.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,117.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,107.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 76.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 98.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,112.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 63.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 62.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 81.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 55.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 91.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 78.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 89.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 58.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,104.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,105.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 81.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 90.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,119.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,105.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 85.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 86.16) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 80.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 91.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,117.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 58.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 85.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,112.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,116.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,114.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 58.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 89.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,102.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,114.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,108.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,132.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,124.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 56.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 57.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 62.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 73.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,105.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 56.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 66.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,116.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,111.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,133.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,102.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,136.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 96.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 74.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,113.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 98.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 57.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 68.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,118.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 84.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,138.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 65.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,139.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,119.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 94.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 86.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 73.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 61.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 58.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 90.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 65.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 66.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,131.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 93.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,128.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,101.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,114.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,139.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 65.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,138.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 74.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,115.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 89.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 68.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 69.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 63.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 64.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,102.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 81.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 60.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 62.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 71.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 60.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 56.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 58.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 63.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 64.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 65.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 54.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 64.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,112.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 58.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 60.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 69.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 76.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 57.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 60.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 62.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 57.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 56.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 62.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 61.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,106.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,122.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,137.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,106.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,130.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 85.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,105.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 71.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,109.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 85.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 90.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,119.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,118.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 64.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 91.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 97.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 87.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 68.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 92.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,114.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 70.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 56.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,121.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 73.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,138.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 69.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 55.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 56.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,138.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 85.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,129.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,119.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,118.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28,111.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (179.28, 85.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 71.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,119.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,119.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,135.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 90.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 64.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 86.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,134.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,100.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,114.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 69.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,118.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 90.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 95.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 78.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,119.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 84.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 57.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,101.71) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 88.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 88.37) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,135.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 87.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 75.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,133.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,104.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 85.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,100.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77, 98.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,109.28) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (184.77,124.47) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 58.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,115.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,109.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,111.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,107.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 87.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,132.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 65.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,109.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 71.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 93.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,109.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 86.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,108.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,112.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,134.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 91.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 95.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 85.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,102.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,105.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 58.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 99.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,107.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 89.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,107.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,106.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 77.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,136.67) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26, 62.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (190.26,123.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,114.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 81.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 81.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 96.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 83.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,137.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,135.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 59.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,109.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 55.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 66.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 95.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 56.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,125.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,136.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 55.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,113.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,104.66) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,109.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,120.42) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 67.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,134.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 82.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,121.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 74.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,113.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 62.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,114.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75, 70.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,131.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (195.75,129.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 64.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 55.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,120.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,132.73) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 73.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,128.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 75.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,128.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,123.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 99.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 99.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 56.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,100.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 73.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,130.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,126.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 95.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 63.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,111.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,119.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,110.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 68.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 86.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 94.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,115.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 56.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 90.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 95.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24,101.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 85.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (201.24, 59.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,129.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 62.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 92.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 92.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 69.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,125.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,102.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,139.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,129.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 59.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,118.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,105.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 90.88) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 74.00) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,107.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 86.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,125.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,135.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 79.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 87.04) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 58.86) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 87.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 86.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,123.03) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 97.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,107.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,138.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73,136.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 75.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 79.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (206.73, 68.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 56.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,108.84) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 56.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 66.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 59.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 70.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 65.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,109.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,106.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 75.31) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,139.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 67.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 82.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 76.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 65.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 67.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 56.29) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 98.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,110.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 62.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,116.43) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,121.52) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 58.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 74.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 65.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 55.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,113.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,131.89) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22,130.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 91.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (212.22, 58.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 58.48) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 98.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 66.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 85.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 56.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 77.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 55.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 77.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 70.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,101.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,111.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 57.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,112.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,130.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,120.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 60.64) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,122.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 70.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 59.06) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 80.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 97.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 63.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 55.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 87.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,137.08) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,106.61) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 76.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,107.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71, 78.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,136.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (217.71,130.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 62.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,126.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,101.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 67.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 84.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,130.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,124.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,120.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 90.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 63.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,113.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,138.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 98.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 74.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 61.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,133.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,101.70) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 81.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 63.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 91.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 90.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,138.05) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 58.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,134.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 98.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,121.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 74.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,107.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 57.23) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20,139.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (223.20, 97.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 98.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 64.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 77.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,123.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 66.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,114.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 87.62) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 70.02) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 88.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 97.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 82.56) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 96.27) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 67.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 85.25) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,134.21) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 83.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 58.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,127.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,122.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,128.90) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 77.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 98.36) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 88.30) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,138.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 67.22) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,129.32) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 73.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69,119.63) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 91.87) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (228.69, 88.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 57.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,116.51) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 84.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,119.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 75.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 91.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 58.83) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 66.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 62.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 77.49) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 57.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,101.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,106.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 55.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 73.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 78.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 57.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,125.85) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 57.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 58.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 68.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 65.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,139.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 78.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 57.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 66.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 76.57) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,127.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 88.68) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19, 56.45) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (234.19,124.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 57.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,108.10) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 56.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 59.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 83.50) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 56.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,103.11) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 61.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.24) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 84.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 62.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 59.77) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 58.09) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.44) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 63.41) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 57.69) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.46) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 75.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 55.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68,105.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 67.65) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (239.68, 57.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.82) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 55.07) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.95) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (245.17, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (250.66, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);

\path[draw=drawColor,draw opacity=0.30,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.30] (256.15, 54.91) circle (  0.89);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.28, 98.40) --
	(184.77, 99.05) --
	(190.26, 96.55) --
	(195.75, 98.74) --
	(201.24, 97.65) --
	(206.73, 95.86) --
	(212.22, 98.08) --
	(217.71, 99.09) --
	(223.20,102.39) --
	(228.69, 97.19) --
	(234.19, 92.22) --
	(239.68, 69.98) --
	(245.17, 55.01) --
	(250.66, 54.91) --
	(256.15, 54.91);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.28, 94.50) --
	(184.77, 96.26) --
	(190.26, 98.94) --
	(195.75, 97.10) --
	(201.24, 94.23) --
	(206.73, 96.46) --
	(212.22, 95.98) --
	(217.71, 95.88) --
	(223.20, 94.84) --
	(228.69, 98.80) --
	(234.19, 84.64) --
	(239.68, 65.65) --
	(245.17, 54.95) --
	(250.66, 54.91) --
	(256.15, 54.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 1pt on 2pt off 1pt ,line join=round] (175.44, 93.55) -- (259.99, 93.55);

\path[] (175.44, 93.55) -- (259.99, 93.55);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (212.22, 50.64) -- (212.22,144.54);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.69, 97.19) circle (  4.64);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.69, 98.80) circle (  4.64);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (175.44, 50.64) rectangle (259.99,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.49, 51.88) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.49, 73.22) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.49, 94.56) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.49,115.90) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.49,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69, 54.91) --
	(175.44, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69, 76.25) --
	(175.44, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69, 97.59) --
	(175.44, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69,118.93) --
	(175.44,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.69,140.27) --
	(175.44,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.26, 47.89) --
	(190.26, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.22, 47.89) --
	(212.22, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.19, 47.89) --
	(234.19, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.15, 47.89) --
	(256.15, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.26, 39.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.22, 39.63) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (234.19, 39.63) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.15, 39.63) {10000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (217.71, 27.59) {$m$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.07, 97.59) {Resampling validity};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (264.99, 25.45) rectangle (397.49,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.93, 50.64) rectangle (397.48,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.93, 65.58) --
	(397.48, 65.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.93, 86.92) --
	(397.48, 86.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.93,108.26) --
	(397.48,108.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.93,129.60) --
	(397.48,129.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.23, 50.64) --
	(315.23,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (344.30, 50.64) --
	(344.30,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.38, 50.64) --
	(373.38,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.93, 54.91) --
	(397.48, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.93, 76.25) --
	(397.48, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.93, 97.59) --
	(397.48, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.93,118.93) --
	(397.48,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.93,140.27) --
	(397.48,140.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.77, 50.64) --
	(329.77,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.84, 50.64) --
	(358.84,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.92, 50.64) --
	(387.92,144.54);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.00, 58.85) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.82, 59.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.63, 58.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.45, 59.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.26, 58.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.08, 58.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.89, 61.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.71, 66.84) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.52, 72.92) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.34, 76.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.15, 76.07) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.97, 78.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.78, 77.67) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.60, 79.03) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.41, 76.50) circle (  0.68);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.00,110.03) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.82,105.25) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (323.63, 96.82) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.45, 88.79) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.26, 76.94) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (341.08, 69.79) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.89, 72.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.71, 82.81) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.52, 89.39) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.34, 92.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.15, 93.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.97, 93.61) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.78, 96.16) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.60, 94.49) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (393.41, 94.45) circle (  0.68);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.00, 58.85) --
	(317.82, 59.06) --
	(323.63, 58.75) --
	(329.45, 59.91) --
	(335.26, 58.75) --
	(341.08, 58.60) --
	(346.89, 61.81) --
	(352.71, 66.84) --
	(358.52, 72.92) --
	(364.34, 76.35) --
	(370.15, 76.07) --
	(375.97, 78.78) --
	(381.78, 77.67) --
	(387.60, 79.03) --
	(393.41, 76.50);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.00,110.03) --
	(317.82,105.25) --
	(323.63, 96.82) --
	(329.45, 88.79) --
	(335.26, 76.94) --
	(341.08, 69.79) --
	(346.89, 72.06) --
	(352.71, 82.81) --
	(358.52, 89.39) --
	(364.34, 92.69) --
	(370.15, 93.63) --
	(375.97, 93.61) --
	(381.78, 96.16) --
	(387.60, 94.49) --
	(393.41, 94.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (307.93, 59.18) -- (397.48, 59.18);

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (341.08, 50.64) -- (341.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (307.93, 50.64) rectangle (397.48,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.98, 51.88) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.98, 73.22) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.98, 94.56) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.98,115.90) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.98,137.24) {100\%};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18, 54.91) --
	(307.93, 54.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18, 76.25) --
	(307.93, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18, 97.59) --
	(307.93, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18,118.93) --
	(307.93,118.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.18,140.27) --
	(307.93,140.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.77, 47.89) --
	(329.77, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.84, 47.89) --
	(358.84, 50.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.92, 47.89) --
	(387.92, 50.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.77, 39.63) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (358.84, 39.63) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.92, 39.63) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (352.71, 27.59) {Target sd, $\sigma$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (277.57, 97.59) {Target hypothesis $p$-value};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  1.67,  0.00) rectangle (110.43, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 10.01,  5.50) rectangle ( 24.47, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 17.24, 12.73) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 11.46, 12.73) -- ( 23.02, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 58.89,  5.50) rectangle ( 73.35, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.12, 12.73) circle (  0.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.34, 12.73) -- ( 71.90, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.31,  9.70) {$X \not\rightarrow Y$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.19,  9.70) {$X \rightarrow Y$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (113.27,  0.00) rectangle (395.82, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (121.62,  5.50) rectangle (136.07, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (123.06, 12.73) -- (134.63, 12.73);
\end{scope}
\begin{scope}

\path[] (123.06, 12.73) -- (134.63, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (255.58,  5.50) rectangle (270.04, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (257.03, 12.73) -- (268.59, 12.73);
\end{scope}
\begin{scope}

\path[] (257.03, 12.73) -- (268.59, 12.73);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.50,  5.50) rectangle (321.95, 19.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 1pt on 2pt off 1pt ,line join=round] (308.94, 12.73) -- (320.51, 12.73);
\end{scope}
\begin{scope}

\path[] (308.94, 12.73) -- (320.51, 12.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.92,  9.70) {$m=\sqrt{n}$ or $\sigma^2 = 2(\sigma_{\epsilon_Z}^2 - \sigma_{X}^2)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.88,  9.70) {$5$\% level};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.80,  9.70) {Uniform quantile};
\end{scope}
\end{tikzpicture}


==> figures/experiment-tune-m-lines.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-06-25 17:28:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 25.45) rectangle (216.81,126.47);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 56.14) rectangle (211.31,120.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 66.46) --
	(211.31, 66.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 81.21) --
	(211.31, 81.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 95.96) --
	(211.31, 95.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,110.71) --
	(211.31,110.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.64, 56.14) --
	( 50.64,120.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.44, 56.14) --
	( 81.44,120.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.88, 56.14) --
	(110.88,120.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.33, 56.14) --
	(140.33,120.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.78, 56.14) --
	(169.78,120.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.22, 56.14) --
	(199.22,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 59.09) --
	(211.31, 59.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 73.84) --
	(211.31, 73.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 88.59) --
	(211.31, 88.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,103.34) --
	(211.31,103.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,118.09) --
	(211.31,118.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.04, 56.14) --
	( 66.04,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.83, 56.14) --
	( 96.83,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.93, 56.14) --
	(124.93,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.73, 56.14) --
	(155.73,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.83, 56.14) --
	(183.83,120.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 86.16) --
	( 48.33, 82.83) --
	( 44.49, 82.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 90.20) --
	( 48.33, 86.87) --
	( 44.49, 86.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41,113.42) --
	( 48.33,110.09) --
	( 44.49,110.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 72.32) --
	( 48.33, 68.99) --
	( 44.49, 68.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41,105.81) --
	( 48.33,102.49) --
	( 44.49,102.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41,109.71) --
	( 48.33,106.39) --
	( 44.49,106.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 73.16) --
	( 48.33, 69.83) --
	( 44.49, 69.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41,110.09) --
	( 48.33,106.77) --
	( 44.49,106.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 95.61) --
	( 48.33, 92.29) --
	( 44.49, 92.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 72.13) --
	( 48.33, 68.80) --
	( 44.49, 68.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41,114.62) --
	( 48.33,111.29) --
	( 44.49,111.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 78.48) --
	( 48.33, 75.15) --
	( 44.49, 75.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41,111.11) --
	( 48.33,107.78) --
	( 44.49,107.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 96.11) --
	( 48.33, 92.78) --
	( 44.49, 92.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41,113.15) --
	( 48.33,109.82) --
	( 44.49,109.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 59.53) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 66.89) --
	( 48.33, 63.56) --
	( 44.49, 63.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 82.54) --
	( 48.33, 79.21) --
	( 44.49, 79.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 91.17) --
	( 48.33, 87.84) --
	( 44.49, 87.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 85.37) --
	( 48.33, 82.05) --
	( 44.49, 82.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 60.48) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] ( 66.04,104.08) --
	( 67.96,100.75) --
	( 64.12,100.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 92.94) --
	( 67.96, 89.61) --
	( 64.12, 89.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04,119.96) --
	( 67.96,116.63) --
	( 64.12,116.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04,114.54) --
	( 67.96,111.22) --
	( 64.12,111.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 93.72) --
	( 67.96, 90.39) --
	( 64.12, 90.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 68.11) --
	( 67.96, 64.79) --
	( 64.12, 64.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 94.97) --
	( 67.96, 91.64) --
	( 64.12, 91.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 69.15) --
	( 67.96, 65.82) --
	( 64.12, 65.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04,105.67) --
	( 67.96,102.34) --
	( 64.12,102.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 68.79) --
	( 67.96, 65.46) --
	( 64.12, 65.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 76.56) --
	( 67.96, 73.24) --
	( 64.12, 73.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04,107.07) --
	( 67.96,103.74) --
	( 64.12,103.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 97.89) --
	( 67.96, 94.56) --
	( 64.12, 94.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 87.64) --
	( 67.96, 84.31) --
	( 64.12, 84.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 69.69) --
	( 67.96, 66.36) --
	( 64.12, 66.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 99.64) --
	( 67.96, 96.31) --
	( 64.12, 96.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 70.71) --
	( 67.96, 67.38) --
	( 64.12, 67.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 94.57) --
	( 67.96, 91.24) --
	( 64.12, 91.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04,105.00) --
	( 67.96,101.67) --
	( 64.12,101.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 71.18) --
	( 67.96, 67.86) --
	( 64.12, 67.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 72.88) --
	( 67.96, 69.55) --
	( 64.12, 69.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 71.64) --
	( 87.59, 68.31) --
	( 83.75, 68.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 79.03) --
	( 87.59, 75.70) --
	( 83.75, 75.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,102.35) --
	( 87.59, 99.02) --
	( 83.75, 99.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,103.19) --
	( 87.59, 99.86) --
	( 83.75, 99.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,112.63) --
	( 87.59,109.30) --
	( 83.75,109.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,105.19) --
	( 87.59,101.86) --
	( 83.75,101.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 90.09) --
	( 87.59, 86.76) --
	( 83.75, 86.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 73.63) --
	( 87.59, 70.30) --
	( 83.75, 70.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 95.91) --
	( 87.59, 92.59) --
	( 83.75, 92.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,118.78) --
	( 87.59,115.46) --
	( 83.75,115.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,109.73) --
	( 87.59,106.40) --
	( 83.75,106.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,109.51) --
	( 87.59,106.18) --
	( 83.75,106.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,116.27) --
	( 87.59,112.94) --
	( 83.75,112.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 61.51) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 66.56) --
	( 87.59, 63.23) --
	( 83.75, 63.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,112.69) --
	( 87.59,109.36) --
	( 83.75,109.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,117.77) --
	( 87.59,114.45) --
	( 83.75,114.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,120.00) --
	( 87.59,116.67) --
	( 83.75,116.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,115.93) --
	( 87.59,112.60) --
	( 83.75,112.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 95.41) --
	( 87.59, 92.09) --
	( 83.75, 92.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 61.15) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (105.30,100.04) --
	(107.22, 96.71) --
	(103.38, 96.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 81.12) --
	(107.22, 77.79) --
	(103.38, 77.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 94.30) --
	(107.22, 90.97) --
	(103.38, 90.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 65.32) --
	(107.22, 61.99) --
	(103.38, 61.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 83.53) --
	(107.22, 80.21) --
	(103.38, 80.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30,110.18) --
	(107.22,106.85) --
	(103.38,106.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 91.28) --
	(107.22, 87.96) --
	(103.38, 87.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 95.42) --
	(107.22, 92.10) --
	(103.38, 92.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 68.08) --
	(107.22, 64.76) --
	(103.38, 64.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 86.93) --
	(107.22, 83.60) --
	(103.38, 83.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 78.75) --
	(107.22, 75.42) --
	(103.38, 75.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 95.56) --
	(107.22, 92.23) --
	(103.38, 92.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 71.73) --
	(107.22, 68.40) --
	(103.38, 68.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 86.77) --
	(107.22, 83.44) --
	(103.38, 83.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30,107.86) --
	(107.22,104.54) --
	(103.38,104.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 61.23) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (105.30, 80.13) --
	(107.22, 76.80) --
	(103.38, 76.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 73.24) --
	(107.22, 69.91) --
	(103.38, 69.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30,114.91) --
	(107.22,111.58) --
	(103.38,111.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30,101.83) --
	(107.22, 98.50) --
	(103.38, 98.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30,109.02) --
	(107.22,105.70) --
	(103.38,105.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93,118.40) --
	(126.85,115.07) --
	(123.01,115.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 85.54) --
	(126.85, 82.21) --
	(123.01, 82.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 91.45) --
	(126.85, 88.12) --
	(123.01, 88.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 66.70) --
	(126.85, 63.37) --
	(123.01, 63.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 82.02) --
	(126.85, 78.69) --
	(123.01, 78.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 91.73) --
	(126.85, 88.40) --
	(123.01, 88.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 75.40) --
	(126.85, 72.08) --
	(123.01, 72.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 86.70) --
	(126.85, 83.37) --
	(123.01, 83.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 83.13) --
	(126.85, 79.80) --
	(123.01, 79.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93,109.59) --
	(126.85,106.26) --
	(123.01,106.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 70.37) --
	(126.85, 67.04) --
	(123.01, 67.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 79.56) --
	(126.85, 76.23) --
	(123.01, 76.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93,105.44) --
	(126.85,102.11) --
	(123.01,102.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93,117.09) --
	(126.85,113.77) --
	(123.01,113.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 71.54) --
	(126.85, 68.21) --
	(123.01, 68.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93,112.58) --
	(126.85,109.25) --
	(123.01,109.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 90.20) --
	(126.85, 86.88) --
	(123.01, 86.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 96.53) --
	(126.85, 93.21) --
	(123.01, 93.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93,119.80) --
	(126.85,116.47) --
	(123.01,116.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 91.21) --
	(126.85, 87.88) --
	(123.01, 87.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 77.15) --
	(126.85, 73.83) --
	(123.01, 73.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56,111.73) --
	(146.49,108.40) --
	(142.64,108.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 84.35) --
	(146.49, 81.03) --
	(142.64, 81.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 67.38) --
	(146.49, 64.06) --
	(142.64, 64.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56,106.43) --
	(146.49,103.10) --
	(142.64,103.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 96.01) --
	(146.49, 92.68) --
	(142.64, 92.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 71.48) --
	(146.49, 68.15) --
	(142.64, 68.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 93.56) --
	(146.49, 90.23) --
	(142.64, 90.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 74.64) --
	(146.49, 71.32) --
	(142.64, 71.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 61.93) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (144.56, 98.04) --
	(146.49, 94.71) --
	(142.64, 94.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56,114.06) --
	(146.49,110.73) --
	(142.64,110.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 94.32) --
	(146.49, 90.99) --
	(142.64, 90.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 65.32) --
	(146.49, 62.00) --
	(142.64, 62.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 61.77) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (144.56,110.46) --
	(146.49,107.13) --
	(142.64,107.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 88.96) --
	(146.49, 85.64) --
	(142.64, 85.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56,109.37) --
	(146.49,106.04) --
	(142.64,106.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 91.51) --
	(146.49, 88.19) --
	(142.64, 88.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56,119.77) --
	(146.49,116.44) --
	(142.64,116.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 89.23) --
	(146.49, 85.90) --
	(142.64, 85.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56,113.91) --
	(146.49,110.58) --
	(142.64,110.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 77.01) --
	(166.12, 73.68) --
	(162.27, 73.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 78.45) --
	(166.12, 75.13) --
	(162.27, 75.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 94.15) --
	(166.12, 90.82) --
	(162.27, 90.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20,119.66) --
	(166.12,116.33) --
	(162.27,116.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 59.16) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (164.20, 69.38) --
	(166.12, 66.05) --
	(162.27, 66.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 76.16) --
	(166.12, 72.84) --
	(162.27, 72.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 84.42) --
	(166.12, 81.09) --
	(162.27, 81.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20,112.09) --
	(166.12,108.76) --
	(162.27,108.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 99.57) --
	(166.12, 96.24) --
	(162.27, 96.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 66.62) --
	(166.12, 63.29) --
	(162.27, 63.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 60.11) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (164.20, 82.09) --
	(166.12, 78.76) --
	(162.27, 78.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20,111.14) --
	(166.12,107.82) --
	(162.27,107.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 87.17) --
	(166.12, 83.84) --
	(162.27, 83.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 73.56) --
	(166.12, 70.23) --
	(162.27, 70.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 77.13) --
	(166.12, 73.81) --
	(162.27, 73.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 73.59) --
	(166.12, 70.26) --
	(162.27, 70.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 59.61) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (164.20, 80.96) --
	(166.12, 77.63) --
	(162.27, 77.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20,118.38) --
	(166.12,115.05) --
	(162.27,115.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.60) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.10) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.10) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.18) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.13) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.28) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.10) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.11) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.13) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.17) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.13) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.11) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.13) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.29) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 76.08) --
	( 48.33, 72.75) --
	( 44.49, 72.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 71.50) --
	( 48.33, 68.18) --
	( 44.49, 68.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 81.31) --
	( 48.33, 77.98) --
	( 44.49, 77.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 93.45) --
	( 48.33, 90.12) --
	( 44.49, 90.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 70.78) --
	( 48.33, 67.45) --
	( 44.49, 67.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41,116.32) --
	( 48.33,112.99) --
	( 44.49,112.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41,119.35) --
	( 48.33,116.02) --
	( 44.49,116.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41,116.18) --
	( 48.33,112.85) --
	( 44.49,112.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 88.02) --
	( 48.33, 84.69) --
	( 44.49, 84.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41,117.85) --
	( 48.33,114.52) --
	( 44.49,114.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41,105.50) --
	( 48.33,102.17) --
	( 44.49,102.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 69.65) --
	( 48.33, 66.32) --
	( 44.49, 66.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 65.73) --
	( 48.33, 62.41) --
	( 44.49, 62.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 69.58) --
	( 48.33, 66.25) --
	( 44.49, 66.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 71.30) --
	( 48.33, 67.97) --
	( 44.49, 67.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 99.61) --
	( 48.33, 96.28) --
	( 44.49, 96.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41,104.33) --
	( 48.33,101.00) --
	( 44.49,101.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 74.61) --
	( 48.33, 71.28) --
	( 44.49, 71.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 80.92) --
	( 48.33, 77.59) --
	( 44.49, 77.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 98.00) --
	( 48.33, 94.68) --
	( 44.49, 94.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 46.41, 96.32) --
	( 48.33, 93.00) --
	( 44.49, 93.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 73.00) --
	( 67.96, 69.67) --
	( 64.12, 69.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04,111.26) --
	( 67.96,107.93) --
	( 64.12,107.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 73.15) --
	( 67.96, 69.83) --
	( 64.12, 69.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04,113.25) --
	( 67.96,109.92) --
	( 64.12,109.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04,110.34) --
	( 67.96,107.02) --
	( 64.12,107.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 67.78) --
	( 67.96, 64.45) --
	( 64.12, 64.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 89.98) --
	( 67.96, 86.65) --
	( 64.12, 86.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 97.91) --
	( 67.96, 94.58) --
	( 64.12, 94.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04,111.70) --
	( 67.96,108.37) --
	( 64.12,108.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04,118.16) --
	( 67.96,114.84) --
	( 64.12,114.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 84.87) --
	( 67.96, 81.55) --
	( 64.12, 81.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04,114.70) --
	( 67.96,111.37) --
	( 64.12,111.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 83.07) --
	( 67.96, 79.74) --
	( 64.12, 79.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04,111.87) --
	( 67.96,108.55) --
	( 64.12,108.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 92.62) --
	( 67.96, 89.29) --
	( 64.12, 89.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04,103.50) --
	( 67.96,100.17) --
	( 64.12,100.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 98.58) --
	( 67.96, 95.25) --
	( 64.12, 95.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 98.98) --
	( 67.96, 95.66) --
	( 64.12, 95.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04, 97.16) --
	( 67.96, 93.83) --
	( 64.12, 93.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04,110.68) --
	( 67.96,107.36) --
	( 64.12,107.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 66.04,108.31) --
	( 67.96,104.99) --
	( 64.12,104.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 89.26) --
	( 87.59, 85.93) --
	( 83.75, 85.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,104.27) --
	( 87.59,100.94) --
	( 83.75,100.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,101.53) --
	( 87.59, 98.20) --
	( 83.75, 98.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 96.02) --
	( 87.59, 92.69) --
	( 83.75, 92.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 71.95) --
	( 87.59, 68.63) --
	( 83.75, 68.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 73.59) --
	( 87.59, 70.26) --
	( 83.75, 70.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 78.39) --
	( 87.59, 75.07) --
	( 83.75, 75.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 88.02) --
	( 87.59, 84.69) --
	( 83.75, 84.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,100.79) --
	( 87.59, 97.47) --
	( 83.75, 97.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 88.95) --
	( 87.59, 85.62) --
	( 83.75, 85.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 95.92) --
	( 87.59, 92.60) --
	( 83.75, 92.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 94.14) --
	( 87.59, 90.81) --
	( 83.75, 90.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 82.90) --
	( 87.59, 79.58) --
	( 83.75, 79.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 91.96) --
	( 87.59, 88.63) --
	( 83.75, 88.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 92.34) --
	( 87.59, 89.01) --
	( 83.75, 89.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 84.67) --
	( 87.59, 81.34) --
	( 83.75, 81.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,113.05) --
	( 87.59,109.72) --
	( 83.75,109.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,118.44) --
	( 87.59,115.11) --
	( 83.75,115.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67, 81.85) --
	( 87.59, 78.52) --
	( 83.75, 78.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,101.69) --
	( 87.59, 98.37) --
	( 83.75, 98.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] ( 85.67,119.44) --
	( 87.59,116.11) --
	( 83.75,116.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 78.75) --
	(107.22, 75.42) --
	(103.38, 75.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30,103.26) --
	(107.22, 99.93) --
	(103.38, 99.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 84.64) --
	(107.22, 81.31) --
	(103.38, 81.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 65.92) --
	(107.22, 62.59) --
	(103.38, 62.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 94.46) --
	(107.22, 91.13) --
	(103.38, 91.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 82.16) --
	(107.22, 78.83) --
	(103.38, 78.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 83.80) --
	(107.22, 80.48) --
	(103.38, 80.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 89.55) --
	(107.22, 86.22) --
	(103.38, 86.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 97.83) --
	(107.22, 94.50) --
	(103.38, 94.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 61.97) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (105.30,118.73) --
	(107.22,115.40) --
	(103.38,115.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 72.88) --
	(107.22, 69.55) --
	(103.38, 69.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30,118.61) --
	(107.22,115.29) --
	(103.38,115.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 86.89) --
	(107.22, 83.56) --
	(103.38, 83.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30,112.98) --
	(107.22,109.66) --
	(103.38,109.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30,113.80) --
	(107.22,110.48) --
	(103.38,110.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 81.49) --
	(107.22, 78.17) --
	(103.38, 78.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 81.78) --
	(107.22, 78.45) --
	(103.38, 78.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30, 65.84) --
	(107.22, 62.51) --
	(103.38, 62.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30,119.33) --
	(107.22,116.00) --
	(103.38,116.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (105.30,106.00) --
	(107.22,102.68) --
	(103.38,102.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 80.05) --
	(126.85, 76.72) --
	(123.01, 76.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93,100.26) --
	(126.85, 96.93) --
	(123.01, 96.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93,111.77) --
	(126.85,108.44) --
	(123.01,108.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 88.46) --
	(126.85, 85.13) --
	(123.01, 85.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 82.06) --
	(126.85, 78.73) --
	(123.01, 78.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 66.03) --
	(126.85, 62.70) --
	(123.01, 62.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93,102.48) --
	(126.85, 99.15) --
	(123.01, 99.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93,113.06) --
	(126.85,109.74) --
	(123.01,109.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 90.72) --
	(126.85, 87.39) --
	(123.01, 87.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93,118.85) --
	(126.85,115.52) --
	(123.01,115.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 78.93) --
	(126.85, 75.60) --
	(123.01, 75.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 96.06) --
	(126.85, 92.73) --
	(123.01, 92.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 68.92) --
	(126.85, 65.59) --
	(123.01, 65.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 65.79) --
	(126.85, 62.46) --
	(123.01, 62.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93,117.22) --
	(126.85,113.89) --
	(123.01,113.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93,114.33) --
	(126.85,111.00) --
	(123.01,111.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 73.59) --
	(126.85, 70.26) --
	(123.01, 70.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93, 69.96) --
	(126.85, 66.63) --
	(123.01, 66.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93,100.18) --
	(126.85, 96.86) --
	(123.01, 96.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93,103.56) --
	(126.85,100.24) --
	(123.01,100.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (124.93,114.68) --
	(126.85,111.35) --
	(123.01,111.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56,110.38) --
	(146.49,107.05) --
	(142.64,107.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56,110.55) --
	(146.49,107.23) --
	(142.64,107.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56,107.44) --
	(146.49,104.11) --
	(142.64,104.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 96.96) --
	(146.49, 93.63) --
	(142.64, 93.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 76.95) --
	(146.49, 73.62) --
	(142.64, 73.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 77.45) --
	(146.49, 74.12) --
	(142.64, 74.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 72.39) --
	(146.49, 69.06) --
	(142.64, 69.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56,115.73) --
	(146.49,112.41) --
	(142.64,112.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 88.31) --
	(146.49, 84.98) --
	(142.64, 84.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 64.77) --
	(146.49, 61.45) --
	(142.64, 61.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56,110.37) --
	(146.49,107.04) --
	(142.64,107.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56,113.65) --
	(146.49,110.32) --
	(142.64,110.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 75.19) --
	(146.49, 71.86) --
	(142.64, 71.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 99.21) --
	(146.49, 95.88) --
	(142.64, 95.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 99.31) --
	(146.49, 95.98) --
	(142.64, 95.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 94.84) --
	(146.49, 91.51) --
	(142.64, 91.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 80.84) --
	(146.49, 77.51) --
	(142.64, 77.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56,120.17) --
	(146.49,116.84) --
	(142.64,116.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56,108.45) --
	(146.49,105.13) --
	(142.64,105.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56,101.93) --
	(146.49, 98.60) --
	(142.64, 98.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (144.56, 77.41) --
	(146.49, 74.08) --
	(142.64, 74.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 88.94) --
	(166.12, 85.61) --
	(162.27, 85.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20,101.18) --
	(166.12, 97.85) --
	(162.27, 97.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 93.30) --
	(166.12, 89.97) --
	(162.27, 89.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20,103.93) --
	(166.12,100.60) --
	(162.27,100.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 79.40) --
	(166.12, 76.07) --
	(162.27, 76.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 92.29) --
	(166.12, 88.96) --
	(162.27, 88.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 66.44) --
	(166.12, 63.11) --
	(162.27, 63.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 96.77) --
	(166.12, 93.44) --
	(162.27, 93.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20,120.24) --
	(166.12,116.92) --
	(162.27,116.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20,119.72) --
	(166.12,116.39) --
	(162.27,116.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20,103.13) --
	(166.12, 99.81) --
	(162.27, 99.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 68.35) --
	(166.12, 65.02) --
	(162.27, 65.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 80.97) --
	(166.12, 77.64) --
	(162.27, 77.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 98.85) --
	(166.12, 95.52) --
	(162.27, 95.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 85.85) --
	(166.12, 82.52) --
	(162.27, 82.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 74.98) --
	(166.12, 71.65) --
	(162.27, 71.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 59.38) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (164.20,107.40) --
	(166.12,104.07) --
	(162.27,104.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 66.57) --
	(166.12, 63.25) --
	(162.27, 63.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 74.28) --
	(166.12, 70.95) --
	(162.27, 70.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (164.20, 91.82) --
	(166.12, 88.49) --
	(162.27, 88.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (183.83, 61.45) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 61.71) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 69.13) --
	(185.75, 65.80) --
	(181.90, 65.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (183.83, 61.27) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 71.44) --
	(185.75, 68.11) --
	(181.90, 68.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (183.83, 70.40) --
	(185.75, 67.07) --
	(181.90, 67.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (183.83, 61.97) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.14) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.32) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.77) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 61.17) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 60.59) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.89) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 68.39) --
	(185.75, 65.06) --
	(181.90, 65.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (183.83, 64.28) --
	(185.75, 60.95) --
	(181.90, 60.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (183.83, 66.48) --
	(185.75, 63.15) --
	(181.90, 63.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (183.83, 61.43) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 61.08) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.56) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 59.12) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (183.83, 77.24) --
	(185.75, 73.92) --
	(181.90, 73.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);

\path[fill=fillColor,fill opacity=0.70] (203.46, 59.09) circle (  1.43);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.41, 89.47) --
	( 66.04, 90.21) --
	( 85.67, 88.93) --
	(105.30, 88.87) --
	(124.93, 88.69) --
	(144.56, 86.62) --
	(164.20, 76.77) --
	(183.83, 59.34) --
	(203.46, 59.09);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.41, 89.54) --
	( 66.04, 89.53) --
	( 85.67, 88.88) --
	(105.30, 88.60) --
	(124.93, 87.91) --
	(144.56, 90.06) --
	(164.20, 89.22) --
	(183.83, 62.57) --
	(203.46, 59.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 1pt on 2pt off 1pt ,line join=round] ( 38.56, 87.69) -- (211.31, 87.69);

\path[] ( 38.56, 87.69) -- (211.31, 87.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.83, 56.14) -- ( 96.83,120.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.93, 88.69) circle (  8.92);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.20, 89.22) circle (  8.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 56.14) rectangle (211.31,120.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 56.06) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 70.81) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 85.56) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,100.31) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,115.06) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 59.09) --
	( 38.56, 59.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 73.84) --
	( 38.56, 73.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 88.59) --
	( 38.56, 88.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,103.34) --
	( 38.56,103.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,118.09) --
	( 38.56,118.09);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.04, 53.39) --
	( 66.04, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.83, 53.39) --
	( 96.83, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.93, 53.39) --
	(124.93, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.73, 53.39) --
	(155.73, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.83, 53.39) --
	(183.83, 56.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.04, 45.13) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.83, 45.13) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.93, 45.13) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.73, 45.13) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.83, 45.13) {3000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (124.93, 33.09) {$m$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 88.56) {$p$-value};
\end{scope}
\end{tikzpicture}

